Adaptively-structured mixed models for simple clustered data

We propose adaptively-structured mixed models for simple clustered data. Like classical mixed-effects models, they share information between clusters through random effects, but they estimate the associated design functions from the data rather than requiring them to be specified in advance. This retains the mixed-effects mechanism for information sharing while allowing the structure to adapt flexibly to the data. We establish consistency and asymptotic normality for population-level estimation and show that cluster-specific predictions are asymptotically as accurate as predictions based on the true population structure. In simulations, adaptively-structured mixed models substantially improve the quality of inference relative to existing general-purpose methods while remaining computationally efficient. An application to body-fat data from adolescent girls illustrates how the method captures both the average pattern over time and variation between individuals.

==> figures/RMISE-2re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:03:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 10.07, 12.99) rectangle (111.65, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.07, 12.99) rectangle (111.65, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 16.58) --
	(111.65, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 36.76) --
	(111.65, 36.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 56.93) --
	(111.65, 56.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 77.10) --
	(111.65, 77.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 12.99) --
	( 24.95, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 12.99) --
	( 45.47, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 12.99) --
	( 65.99, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 12.99) --
	( 86.51, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 12.99) --
	(107.03, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 42.51) --
	( 24.95, 40.09) --
	( 45.47, 35.38) --
	( 65.99, 36.37) --
	( 86.51, 33.76) --
	(107.03, 33.92) --
	(107.03, 32.45) --
	( 86.51, 32.33) --
	( 65.99, 34.43) --
	( 45.47, 33.74) --
	( 24.95, 38.31) --
	( 14.69, 40.33) --
	cycle;

\path[] ( 14.69, 42.51) --
	( 24.95, 40.09) --
	( 45.47, 35.38) --
	( 65.99, 36.37) --
	( 86.51, 33.76) --
	(107.03, 33.92);

\path[] (107.03, 32.45) --
	( 86.51, 32.33) --
	( 65.99, 34.43) --
	( 45.47, 33.74) --
	( 24.95, 38.31) --
	( 14.69, 40.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 73.06) --
	( 24.95, 68.70) --
	( 45.47, 68.60) --
	( 65.99, 68.08) --
	( 86.51, 67.74) --
	(107.03, 67.19) --
	(107.03, 65.38) --
	( 86.51, 66.30) --
	( 65.99, 66.11) --
	( 45.47, 67.01) --
	( 24.95, 66.37) --
	( 14.69, 68.74) --
	cycle;

\path[] ( 14.69, 73.06) --
	( 24.95, 68.70) --
	( 45.47, 68.60) --
	( 65.99, 68.08) --
	( 86.51, 67.74) --
	(107.03, 67.19);

\path[] (107.03, 65.38) --
	( 86.51, 66.30) --
	( 65.99, 66.11) --
	( 45.47, 67.01) --
	( 24.95, 66.37) --
	( 14.69, 68.74);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 77.23) --
	( 24.95, 77.88) --
	( 45.47, 70.36) --
	( 65.99, 55.01) --
	( 86.51, 53.28) --
	(107.03, 65.97) --
	(107.03, 46.92) --
	( 86.51, 51.45) --
	( 65.99, 53.30) --
	( 45.47, 49.61) --
	( 24.95, 51.31) --
	( 14.69, 65.19) --
	cycle;

\path[] ( 14.69, 77.23) --
	( 24.95, 77.88) --
	( 45.47, 70.36) --
	( 65.99, 55.01) --
	( 86.51, 53.28) --
	(107.03, 65.97);

\path[] (107.03, 46.92) --
	( 86.51, 51.45) --
	( 65.99, 53.30) --
	( 45.47, 49.61) --
	( 24.95, 51.31) --
	( 14.69, 65.19);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 14.69,115.47) --
	( 24.95,122.46) --
	( 45.47,112.32) --
	( 65.99, 66.21) --
	( 86.51, 73.46) --
	(107.03, 75.86) --
	(107.03, 56.60) --
	( 86.51, 56.83) --
	( 65.99, 55.10) --
	( 45.47, 54.81) --
	( 24.95, 55.50) --
	( 14.69, 80.85) --
	cycle;

\path[] ( 14.69,115.47) --
	( 24.95,122.46) --
	( 45.47,112.32) --
	( 65.99, 66.21) --
	( 86.51, 73.46) --
	(107.03, 75.86);

\path[] (107.03, 56.60) --
	( 86.51, 56.83) --
	( 65.99, 55.10) --
	( 45.47, 54.81) --
	( 24.95, 55.50) --
	( 14.69, 80.85);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 52.73) --
	( 24.95, 51.53) --
	( 45.47, 42.91) --
	( 65.99, 41.36) --
	( 86.51, 43.75) --
	(107.03, 41.23) --
	(107.03, 38.22) --
	( 86.51, 35.87) --
	( 65.99, 38.19) --
	( 45.47, 39.62) --
	( 24.95, 42.24) --
	( 14.69, 48.29) --
	cycle;

\path[] ( 14.69, 52.73) --
	( 24.95, 51.53) --
	( 45.47, 42.91) --
	( 65.99, 41.36) --
	( 86.51, 43.75) --
	(107.03, 41.23);

\path[] (107.03, 38.22) --
	( 86.51, 35.87) --
	( 65.99, 38.19) --
	( 45.47, 39.62) --
	( 24.95, 42.24) --
	( 14.69, 48.29);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 41.44) --
	( 24.95, 39.22) --
	( 45.47, 34.58) --
	( 65.99, 35.42) --
	( 86.51, 33.06) --
	(107.03, 33.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 70.94) --
	( 24.95, 67.55) --
	( 45.47, 67.81) --
	( 65.99, 67.10) --
	( 86.51, 67.02) --
	(107.03, 66.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 71.54) --
	( 24.95, 66.40) --
	( 45.47, 61.21) --
	( 65.99, 54.16) --
	( 86.51, 52.38) --
	(107.03, 57.57);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 99.97) --
	( 24.95, 96.35) --
	( 45.47, 89.47) --
	( 65.99, 61.00) --
	( 86.51, 65.85) --
	(107.03, 67.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 50.58) --
	( 24.95, 47.24) --
	( 45.47, 41.32) --
	( 65.99, 39.83) --
	( 86.51, 40.14) --
	(107.03, 39.77);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 14.69, 41.44) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.79, 99.97) -- ( 17.59, 99.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.69, 97.07) -- ( 14.69,102.88);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 12.64, 68.89) --
	( 16.74, 68.89) --
	( 16.74, 72.99) --
	( 12.64, 72.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 12.64, 71.54) --
	( 14.69, 73.59) --
	( 16.74, 71.54) --
	( 14.69, 69.49) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 48.53) rectangle ( 16.74, 52.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 48.53) -- ( 16.74, 52.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 52.63) -- ( 16.74, 48.53);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 24.95, 39.22) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.05, 96.35) -- ( 27.85, 96.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.95, 93.45) -- ( 24.95, 99.25);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 22.90, 65.50) --
	( 27.00, 65.50) --
	( 27.00, 69.60) --
	( 22.90, 69.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 22.90, 66.40) --
	( 24.95, 68.45) --
	( 27.00, 66.40) --
	( 24.95, 64.35) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 45.19) rectangle ( 27.00, 49.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 45.19) -- ( 27.00, 49.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 49.29) -- ( 27.00, 45.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 45.47, 34.58) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.57, 89.47) -- ( 48.37, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 86.57) -- ( 45.47, 92.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.42, 65.76) --
	( 47.52, 65.76) --
	( 47.52, 69.86) --
	( 43.42, 69.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.42, 61.21) --
	( 45.47, 63.26) --
	( 47.52, 61.21) --
	( 45.47, 59.16) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 39.27) rectangle ( 47.52, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 39.27) -- ( 47.52, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 43.37) -- ( 47.52, 39.27);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99, 35.42) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 61.00) -- ( 68.89, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 58.10) -- ( 65.99, 63.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.94, 65.05) --
	( 68.04, 65.05) --
	( 68.04, 69.15) --
	( 63.94, 69.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 63.94, 54.16) --
	( 65.99, 56.22) --
	( 68.04, 54.16) --
	( 65.99, 52.11) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 37.78) rectangle ( 68.04, 41.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 37.78) -- ( 68.04, 41.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 41.88) -- ( 68.04, 37.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 86.51, 33.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61, 65.85) -- ( 89.41, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 62.95) -- ( 86.51, 68.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 84.46, 64.97) --
	( 88.56, 64.97) --
	( 88.56, 69.08) --
	( 84.46, 69.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 84.46, 52.38) --
	( 86.51, 54.43) --
	( 88.56, 52.38) --
	( 86.51, 50.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 38.09) rectangle ( 88.56, 42.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 38.09) -- ( 88.56, 42.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 42.19) -- ( 88.56, 38.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.03, 33.20) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 67.15) -- (109.93, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03, 64.25) -- (107.03, 70.05);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.98, 64.24) --
	(109.08, 64.24) --
	(109.08, 68.34) --
	(104.98, 68.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (104.98, 57.57) --
	(107.03, 59.62) --
	(109.08, 57.57) --
	(107.03, 55.51) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 37.72) rectangle (109.08, 41.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 37.72) -- (109.08, 41.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 41.83) -- (109.08, 37.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 14.69, 30.64) --
	( 24.95, 30.97) --
	( 45.47, 30.64) --
	( 65.99, 30.81) --
	( 86.51, 30.65) --
	(107.03, 30.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 10.07, 12.99) rectangle (111.65, 92.09);
\end{scope}
\begin{scope}
\path[clip] (116.40, 12.99) rectangle (217.97, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.40, 12.99) rectangle (217.97, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 16.58) --
	(217.97, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 36.76) --
	(217.97, 36.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 56.93) --
	(217.97, 56.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 77.10) --
	(217.97, 77.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 12.99) --
	(131.28, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 12.99) --
	(151.80, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 12.99) --
	(172.32, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 12.99) --
	(192.84, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 12.99) --
	(213.36, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (121.02, 31.97) --
	(131.28, 29.47) --
	(151.80, 26.59) --
	(172.32, 25.22) --
	(192.84, 26.73) --
	(213.36, 26.55) --
	(213.36, 24.37) --
	(192.84, 24.77) --
	(172.32, 24.40) --
	(151.80, 24.76) --
	(131.28, 26.67) --
	(121.02, 28.73) --
	cycle;

\path[] (121.02, 31.97) --
	(131.28, 29.47) --
	(151.80, 26.59) --
	(172.32, 25.22) --
	(192.84, 26.73) --
	(213.36, 26.55);

\path[] (213.36, 24.37) --
	(192.84, 24.77) --
	(172.32, 24.40) --
	(151.80, 24.76) --
	(131.28, 26.67) --
	(121.02, 28.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (121.02, 59.08) --
	(131.28, 59.60) --
	(151.80, 58.37) --
	(172.32, 58.20) --
	(192.84, 58.31) --
	(213.36, 57.39) --
	(213.36, 56.25) --
	(192.84, 56.99) --
	(172.32, 56.59) --
	(151.80, 56.62) --
	(131.28, 56.95) --
	(121.02, 56.54) --
	cycle;

\path[] (121.02, 59.08) --
	(131.28, 59.60) --
	(151.80, 58.37) --
	(172.32, 58.20) --
	(192.84, 58.31) --
	(213.36, 57.39);

\path[] (213.36, 56.25) --
	(192.84, 56.99) --
	(172.32, 56.59) --
	(151.80, 56.62) --
	(131.28, 56.95) --
	(121.02, 56.54);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (121.02, 67.76) --
	(131.28, 80.94) --
	(151.80, 55.07) --
	(172.32, 56.72) --
	(192.84, 64.22) --
	(213.36, 46.73) --
	(213.36, 42.06) --
	(192.84, 38.58) --
	(172.32, 42.76) --
	(151.80, 46.39) --
	(131.28, 48.22) --
	(121.02, 54.31) --
	cycle;

\path[] (121.02, 67.76) --
	(131.28, 80.94) --
	(151.80, 55.07) --
	(172.32, 56.72) --
	(192.84, 64.22) --
	(213.36, 46.73);

\path[] (213.36, 42.06) --
	(192.84, 38.58) --
	(172.32, 42.76) --
	(151.80, 46.39) --
	(131.28, 48.22) --
	(121.02, 54.31);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (121.02,101.81) --
	(131.28,111.62) --
	(151.80, 88.76) --
	(172.32,112.45) --
	(192.84, 79.94) --
	(213.36, 89.27) --
	(213.36, 67.52) --
	(192.84, 57.57) --
	(172.32, 75.79) --
	(151.80, 62.01) --
	(131.28, 81.60) --
	(121.02, 71.52) --
	cycle;

\path[] (121.02,101.81) --
	(131.28,111.62) --
	(151.80, 88.76) --
	(172.32,112.45) --
	(192.84, 79.94) --
	(213.36, 89.27);

\path[] (213.36, 67.52) --
	(192.84, 57.57) --
	(172.32, 75.79) --
	(151.80, 62.01) --
	(131.28, 81.60) --
	(121.02, 71.52);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (121.02, 50.31) --
	(131.28, 48.01) --
	(151.80, 45.21) --
	(172.32, 43.84) --
	(192.84, 37.79) --
	(213.36, 34.97) --
	(213.36, 31.36) --
	(192.84, 26.26) --
	(172.32, 30.50) --
	(151.80, 32.95) --
	(131.28, 36.41) --
	(121.02, 37.59) --
	cycle;

\path[] (121.02, 50.31) --
	(131.28, 48.01) --
	(151.80, 45.21) --
	(172.32, 43.84) --
	(192.84, 37.79) --
	(213.36, 34.97);

\path[] (213.36, 31.36) --
	(192.84, 26.26) --
	(172.32, 30.50) --
	(151.80, 32.95) --
	(131.28, 36.41) --
	(121.02, 37.59);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 30.44) --
	(131.28, 28.16) --
	(151.80, 25.72) --
	(172.32, 24.82) --
	(192.84, 25.80) --
	(213.36, 25.53);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 57.83) --
	(131.28, 58.30) --
	(151.80, 57.50) --
	(172.32, 57.41) --
	(192.84, 57.65) --
	(213.36, 56.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 61.54) --
	(131.28, 67.29) --
	(151.80, 51.01) --
	(172.32, 50.47) --
	(192.84, 53.69) --
	(213.36, 44.49);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 88.28) --
	(131.28, 98.00) --
	(151.80, 76.89) --
	(172.32, 96.26) --
	(192.84, 69.94) --
	(213.36, 79.34);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 44.68) --
	(131.28, 42.86) --
	(151.80, 39.90) --
	(172.32, 38.22) --
	(192.84, 33.07) --
	(213.36, 33.27);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (121.02, 30.44) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 88.28) -- (123.92, 88.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.02, 85.38) -- (121.02, 91.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.96, 55.78) --
	(123.07, 55.78) --
	(123.07, 59.88) --
	(118.96, 59.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.96, 61.54) --
	(121.02, 63.59) --
	(123.07, 61.54) --
	(121.02, 59.49) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 42.63) rectangle (123.07, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 42.63) -- (123.07, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 46.73) -- (123.07, 42.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.28, 28.16) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 98.00) -- (134.18, 98.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 95.10) -- (131.28,100.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.22, 56.24) --
	(133.33, 56.24) --
	(133.33, 60.35) --
	(129.22, 60.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (129.22, 67.29) --
	(131.28, 69.34) --
	(133.33, 67.29) --
	(131.28, 65.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 40.81) rectangle (133.33, 44.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 40.81) -- (133.33, 44.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 44.91) -- (133.33, 40.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (151.80, 25.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.89, 76.89) -- (154.70, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.80, 73.98) -- (151.80, 79.79);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.74, 55.45) --
	(153.85, 55.45) --
	(153.85, 59.56) --
	(149.74, 59.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (149.74, 51.01) --
	(151.80, 53.06) --
	(153.85, 51.01) --
	(151.80, 48.95) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 37.85) rectangle (153.85, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 37.85) -- (153.85, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 41.95) -- (153.85, 37.85);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (172.32, 24.82) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 96.26) -- (175.22, 96.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.32, 93.36) -- (172.32, 99.16);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (170.26, 55.35) --
	(174.37, 55.35) --
	(174.37, 59.46) --
	(170.26, 59.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (170.26, 50.47) --
	(172.32, 52.52) --
	(174.37, 50.47) --
	(172.32, 48.42) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 36.17) rectangle (174.37, 40.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 36.17) -- (174.37, 40.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 40.28) -- (174.37, 36.17);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (192.84, 25.80) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 69.94) -- (195.74, 69.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.84, 67.04) -- (192.84, 72.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.78, 55.60) --
	(194.89, 55.60) --
	(194.89, 59.71) --
	(190.78, 59.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (190.78, 53.69) --
	(192.84, 55.74) --
	(194.89, 53.69) --
	(192.84, 51.64) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 31.02) rectangle (194.89, 35.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 31.02) -- (194.89, 35.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 35.12) -- (194.89, 31.02);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (213.36, 25.53) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 79.34) -- (216.26, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.36, 76.44) -- (213.36, 82.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (211.30, 54.78) --
	(215.41, 54.78) --
	(215.41, 58.88) --
	(211.30, 58.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (211.30, 44.49) --
	(213.36, 46.54) --
	(215.41, 44.49) --
	(213.36, 42.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 31.21) rectangle (215.41, 35.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 31.21) -- (215.41, 35.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 35.32) -- (215.41, 31.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.02, 24.79) --
	(131.28, 24.31) --
	(151.80, 24.45) --
	(172.32, 24.33) --
	(192.84, 24.39) --
	(213.36, 24.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.40, 12.99) rectangle (217.97, 92.09);
\end{scope}
\begin{scope}
\path[clip] (222.72, 12.99) rectangle (324.30, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.72, 12.99) rectangle (324.30, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 16.58) --
	(324.30, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 36.76) --
	(324.30, 36.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 56.93) --
	(324.30, 56.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 77.10) --
	(324.30, 77.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 12.99) --
	(237.60, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 12.99) --
	(258.12, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 12.99) --
	(278.64, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 12.99) --
	(299.16, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 12.99) --
	(319.68, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 22.16) --
	(237.60, 21.45) --
	(258.12, 20.49) --
	(278.64, 20.31) --
	(299.16, 20.31) --
	(319.68, 20.37) --
	(319.68, 20.18) --
	(299.16, 20.13) --
	(278.64, 20.11) --
	(258.12, 20.23) --
	(237.60, 19.82) --
	(227.34, 20.13) --
	cycle;

\path[] (227.34, 22.16) --
	(237.60, 21.45) --
	(258.12, 20.49) --
	(278.64, 20.31) --
	(299.16, 20.31) --
	(319.68, 20.37);

\path[] (319.68, 20.18) --
	(299.16, 20.13) --
	(278.64, 20.11) --
	(258.12, 20.23) --
	(237.60, 19.82) --
	(227.34, 20.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 64.71) --
	(237.60, 65.81) --
	(258.12, 64.28) --
	(278.64, 64.75) --
	(299.16, 64.31) --
	(319.68, 64.70) --
	(319.68, 63.32) --
	(299.16, 63.01) --
	(278.64, 63.09) --
	(258.12, 62.33) --
	(237.60, 62.46) --
	(227.34, 61.22) --
	cycle;

\path[] (227.34, 64.71) --
	(237.60, 65.81) --
	(258.12, 64.28) --
	(278.64, 64.75) --
	(299.16, 64.31) --
	(319.68, 64.70);

\path[] (319.68, 63.32) --
	(299.16, 63.01) --
	(278.64, 63.09) --
	(258.12, 62.33) --
	(237.60, 62.46) --
	(227.34, 61.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (227.34, 45.36) --
	(237.60, 45.13) --
	(258.12, 44.33) --
	(278.64, 44.66) --
	(299.16, 44.24) --
	(319.68, 44.05) --
	(319.68, 43.27) --
	(299.16, 43.49) --
	(278.64, 43.65) --
	(258.12, 43.22) --
	(237.60, 43.56) --
	(227.34, 43.39) --
	cycle;

\path[] (227.34, 45.36) --
	(237.60, 45.13) --
	(258.12, 44.33) --
	(278.64, 44.66) --
	(299.16, 44.24) --
	(319.68, 44.05);

\path[] (319.68, 43.27) --
	(299.16, 43.49) --
	(278.64, 43.65) --
	(258.12, 43.22) --
	(237.60, 43.56) --
	(227.34, 43.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (227.34, 67.33) --
	(237.60, 63.75) --
	(258.12, 55.56) --
	(278.64, 61.44) --
	(299.16, 57.27) --
	(319.68, 54.10) --
	(319.68, 36.69) --
	(299.16, 41.01) --
	(278.64, 43.54) --
	(258.12, 39.29) --
	(237.60, 45.43) --
	(227.34, 46.90) --
	cycle;

\path[] (227.34, 67.33) --
	(237.60, 63.75) --
	(258.12, 55.56) --
	(278.64, 61.44) --
	(299.16, 57.27) --
	(319.68, 54.10);

\path[] (319.68, 36.69) --
	(299.16, 41.01) --
	(278.64, 43.54) --
	(258.12, 39.29) --
	(237.60, 45.43) --
	(227.34, 46.90);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (227.34,153.97) --
	(237.60,265.95) --
	(258.12,169.54) --
	(278.64,174.38) --
	(299.16,176.92) --
	(319.68,138.69) --
	(319.68, 91.33) --
	(299.16,128.49) --
	(278.64,125.52) --
	(258.12,126.41) --
	(237.60, 16.58) --
	(227.34, 81.37) --
	cycle;

\path[] (227.34,153.97) --
	(237.60,265.95) --
	(258.12,169.54) --
	(278.64,174.38) --
	(299.16,176.92) --
	(319.68,138.69);

\path[] (319.68, 91.33) --
	(299.16,128.49) --
	(278.64,125.52) --
	(258.12,126.41) --
	(237.60, 16.58) --
	(227.34, 81.37);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (227.34, 51.96) --
	(237.60, 42.53) --
	(258.12, 37.84) --
	(278.64, 42.30) --
	(299.16, 29.19) --
	(299.16, 25.88) --
	(278.64, 26.83) --
	(258.12, 28.92) --
	(237.60, 29.82) --
	(227.34, 36.24) --
	cycle;

\path[] (227.34, 51.96) --
	(237.60, 42.53) --
	(258.12, 37.84) --
	(278.64, 42.30) --
	(299.16, 29.19);

\path[] (299.16, 25.88) --
	(278.64, 26.83) --
	(258.12, 28.92) --
	(237.60, 29.82) --
	(227.34, 36.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 21.26) --
	(237.60, 20.72) --
	(258.12, 20.36) --
	(278.64, 20.22) --
	(299.16, 20.23) --
	(319.68, 20.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 63.00) --
	(237.60, 64.17) --
	(258.12, 63.31) --
	(278.64, 63.93) --
	(299.16, 63.66) --
	(319.68, 64.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 44.39) --
	(237.60, 44.36) --
	(258.12, 43.78) --
	(278.64, 44.16) --
	(299.16, 43.87) --
	(319.68, 43.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 58.38) --
	(237.60, 55.68) --
	(258.12, 48.48) --
	(278.64, 53.59) --
	(299.16, 50.14) --
	(319.68, 46.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34,123.99) --
	(237.60,187.53) --
	(258.12,149.73) --
	(278.64,152.17) --
	(299.16,154.84) --
	(319.68,117.82);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 45.20) --
	(237.60, 37.18) --
	(258.12, 33.96) --
	(278.64, 36.16) --
	(299.16, 27.66);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (227.34, 21.26) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44,123.99) -- (230.24,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.34,121.09) -- (227.34,126.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.29, 42.34) --
	(229.39, 42.34) --
	(229.39, 46.44) --
	(225.29, 46.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (227.34, 66.19) --
	(230.10, 61.41) --
	(224.58, 61.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (225.29, 58.38) --
	(227.34, 60.43) --
	(229.39, 58.38) --
	(227.34, 56.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 43.15) rectangle (229.39, 47.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 43.15) -- (229.39, 47.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 47.25) -- (229.39, 43.15);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (237.60, 20.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70,187.53) -- (240.50,187.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,184.63) -- (237.60,190.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.55, 42.31) --
	(239.65, 42.31) --
	(239.65, 46.41) --
	(235.55, 46.41) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (237.60, 67.36) --
	(240.36, 62.57) --
	(234.84, 62.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (235.55, 55.68) --
	(237.60, 57.73) --
	(239.65, 55.68) --
	(237.60, 53.63) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 35.13) rectangle (239.65, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 35.13) -- (239.65, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 39.23) -- (239.65, 35.13);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (258.12, 20.36) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,149.73) -- (261.02,149.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.12,146.83) -- (258.12,152.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (256.07, 41.73) --
	(260.17, 41.73) --
	(260.17, 45.83) --
	(256.07, 45.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (258.12, 66.50) --
	(260.88, 61.72) --
	(255.36, 61.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (256.07, 48.48) --
	(258.12, 50.53) --
	(260.17, 48.48) --
	(258.12, 46.43) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 31.91) rectangle (260.17, 36.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 31.91) -- (260.17, 36.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 36.01) -- (260.17, 31.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.64, 20.22) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.74,152.17) -- (281.54,152.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64,149.27) -- (278.64,155.07);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.59, 42.11) --
	(280.69, 42.11) --
	(280.69, 46.21) --
	(276.59, 46.21) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (278.64, 67.12) --
	(281.40, 62.33) --
	(275.88, 62.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (276.59, 53.59) --
	(278.64, 55.64) --
	(280.69, 53.59) --
	(278.64, 51.54) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 34.11) rectangle (280.69, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 34.11) -- (280.69, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 38.21) -- (280.69, 34.11);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (299.16, 20.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.26,154.84) -- (302.06,154.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.16,151.94) -- (299.16,157.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.11, 41.82) --
	(301.21, 41.82) --
	(301.21, 45.92) --
	(297.11, 45.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.16, 66.85) --
	(301.92, 62.07) --
	(296.40, 62.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (297.11, 50.14) --
	(299.16, 52.19) --
	(301.21, 50.14) --
	(299.16, 48.09) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 25.61) rectangle (301.21, 29.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 25.61) -- (301.21, 29.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 29.71) -- (301.21, 25.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (319.68, 20.27) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.78,117.82) -- (322.58,117.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,114.92) -- (319.68,120.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (317.63, 41.61) --
	(321.73, 41.61) --
	(321.73, 45.72) --
	(317.63, 45.72) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (319.68, 67.21) --
	(322.44, 62.42) --
	(316.92, 62.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (317.63, 46.68) --
	(319.68, 48.73) --
	(321.73, 46.68) --
	(319.68, 44.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.34, 20.06) --
	(237.60, 19.95) --
	(258.12, 20.21) --
	(278.64, 20.10) --
	(299.16, 20.14) --
	(319.68, 20.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.72, 12.99) rectangle (324.30, 92.09);
\end{scope}
\begin{scope}
\path[clip] (329.05, 12.99) rectangle (430.62, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.05, 12.99) rectangle (430.62, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 36.76) --
	(430.62, 36.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 56.93) --
	(430.62, 56.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 77.10) --
	(430.62, 77.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 12.99) --
	(343.92, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 12.99) --
	(364.44, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 12.99) --
	(384.96, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 12.99) --
	(405.48, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 12.99) --
	(426.00, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 18.52) --
	(343.92, 18.34) --
	(364.44, 18.29) --
	(384.96, 18.29) --
	(405.48, 18.24) --
	(426.00, 18.25) --
	(426.00, 18.22) --
	(405.48, 18.21) --
	(384.96, 18.24) --
	(364.44, 18.24) --
	(343.92, 18.29) --
	(333.66, 18.41) --
	cycle;

\path[] (333.66, 18.52) --
	(343.92, 18.34) --
	(364.44, 18.29) --
	(384.96, 18.29) --
	(405.48, 18.24) --
	(426.00, 18.25);

\path[] (426.00, 18.22) --
	(405.48, 18.21) --
	(384.96, 18.24) --
	(364.44, 18.24) --
	(343.92, 18.29) --
	(333.66, 18.41);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 35.95) --
	(343.92, 36.57) --
	(364.44, 35.63) --
	(384.96, 35.98) --
	(405.48, 35.75) --
	(426.00, 35.53) --
	(426.00, 34.93) --
	(405.48, 35.13) --
	(384.96, 35.21) --
	(364.44, 34.77) --
	(343.92, 35.17) --
	(333.66, 34.23) --
	cycle;

\path[] (333.66, 35.95) --
	(343.92, 36.57) --
	(364.44, 35.63) --
	(384.96, 35.98) --
	(405.48, 35.75) --
	(426.00, 35.53);

\path[] (426.00, 34.93) --
	(405.48, 35.13) --
	(384.96, 35.21) --
	(364.44, 34.77) --
	(343.92, 35.17) --
	(333.66, 34.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (333.66, 29.85) --
	(343.92, 30.39) --
	(364.44, 29.58) --
	(384.96, 29.89) --
	(405.48, 29.80) --
	(426.00, 29.81) --
	(426.00, 29.32) --
	(405.48, 29.41) --
	(384.96, 29.42) --
	(364.44, 29.07) --
	(343.92, 29.50) --
	(333.66, 28.93) --
	cycle;

\path[] (333.66, 29.85) --
	(343.92, 30.39) --
	(364.44, 29.58) --
	(384.96, 29.89) --
	(405.48, 29.80) --
	(426.00, 29.81);

\path[] (426.00, 29.32) --
	(405.48, 29.41) --
	(384.96, 29.42) --
	(364.44, 29.07) --
	(343.92, 29.50) --
	(333.66, 28.93);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (333.66, 43.46) --
	(343.92, 43.61) --
	(364.44, 41.74) --
	(384.96, 43.19) --
	(405.48, 36.66) --
	(426.00, 35.69) --
	(426.00, 27.29) --
	(405.48, 30.08) --
	(384.96, 34.74) --
	(364.44, 33.44) --
	(343.92, 36.94) --
	(333.66, 37.77) --
	cycle;

\path[] (333.66, 43.46) --
	(343.92, 43.61) --
	(364.44, 41.74) --
	(384.96, 43.19) --
	(405.48, 36.66) --
	(426.00, 35.69);

\path[] (426.00, 27.29) --
	(405.48, 30.08) --
	(384.96, 34.74) --
	(364.44, 33.44) --
	(343.92, 36.94) --
	(333.66, 37.77);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (333.66, 56.46) --
	(343.92, 53.37) --
	(364.44, 59.42) --
	(384.96, 57.52) --
	(405.48, 58.15) --
	(426.00, 61.47) --
	(426.00, 43.32) --
	(405.48, 42.50) --
	(384.96, 39.78) --
	(364.44, 39.08) --
	(343.92, 42.36) --
	(333.66, 43.07) --
	cycle;

\path[] (333.66, 56.46) --
	(343.92, 53.37) --
	(364.44, 59.42) --
	(384.96, 57.52) --
	(405.48, 58.15) --
	(426.00, 61.47);

\path[] (426.00, 43.32) --
	(405.48, 42.50) --
	(384.96, 39.78) --
	(364.44, 39.08) --
	(343.92, 42.36) --
	(333.66, 43.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (333.66, 41.51) --
	(343.92, 39.61) --
	(364.44, 40.35) --
	(384.96, 34.36) --
	(405.48, 32.84) --
	(426.00, 30.54) --
	(426.00, 27.03) --
	(405.48, 29.45) --
	(384.96, 30.79) --
	(364.44, 27.93) --
	(343.92, 30.81) --
	(333.66, 31.40) --
	cycle;

\path[] (333.66, 41.51) --
	(343.92, 39.61) --
	(364.44, 40.35) --
	(384.96, 34.36) --
	(405.48, 32.84) --
	(426.00, 30.54);

\path[] (426.00, 27.03) --
	(405.48, 29.45) --
	(384.96, 30.79) --
	(364.44, 27.93) --
	(343.92, 30.81) --
	(333.66, 31.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 18.46) --
	(343.92, 18.32) --
	(364.44, 18.27) --
	(384.96, 18.27) --
	(405.48, 18.23) --
	(426.00, 18.23);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 35.11) --
	(343.92, 35.88) --
	(364.44, 35.21) --
	(384.96, 35.60) --
	(405.48, 35.44) --
	(426.00, 35.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 29.40) --
	(343.92, 29.95) --
	(364.44, 29.33) --
	(384.96, 29.66) --
	(405.48, 29.61) --
	(426.00, 29.56);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 40.78) --
	(343.92, 40.51) --
	(364.44, 38.00) --
	(384.96, 39.36) --
	(405.48, 33.69) --
	(426.00, 32.07);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 50.44) --
	(343.92, 48.35) --
	(364.44, 50.79) --
	(384.96, 49.85) --
	(405.48, 51.22) --
	(426.00, 53.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 37.09) --
	(343.92, 35.73) --
	(364.44, 35.21) --
	(384.96, 32.68) --
	(405.48, 31.24) --
	(426.00, 28.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (333.66, 18.46) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.76, 50.44) -- (336.56, 50.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.66, 47.54) -- (333.66, 53.34);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (331.61, 27.35) --
	(335.71, 27.35) --
	(335.71, 31.45) --
	(331.61, 31.45) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (333.66, 38.30) --
	(336.43, 33.51) --
	(330.90, 33.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (331.61, 40.78) --
	(333.66, 42.83) --
	(335.71, 40.78) --
	(333.66, 38.73) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 35.03) rectangle (335.71, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 35.03) -- (335.71, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 39.14) -- (335.71, 35.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (343.92, 18.32) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.02, 48.35) -- (346.82, 48.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.92, 45.45) -- (343.92, 51.25);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.87, 27.90) --
	(345.97, 27.90) --
	(345.97, 32.00) --
	(341.87, 32.00) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (343.92, 39.07) --
	(346.69, 34.29) --
	(341.16, 34.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (341.87, 40.51) --
	(343.92, 42.56) --
	(345.97, 40.51) --
	(343.92, 38.46) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 33.67) rectangle (345.97, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 33.67) -- (345.97, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 37.78) -- (345.97, 33.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.44, 18.27) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.54, 50.79) -- (367.34, 50.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.44, 47.89) -- (364.44, 53.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (362.39, 27.28) --
	(366.49, 27.28) --
	(366.49, 31.38) --
	(362.39, 31.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (364.44, 38.40) --
	(367.21, 33.61) --
	(361.68, 33.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (362.39, 38.00) --
	(364.44, 40.05) --
	(366.49, 38.00) --
	(364.44, 35.95) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 33.15) rectangle (366.49, 37.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 33.15) -- (366.49, 37.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 37.26) -- (366.49, 33.15);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (384.96, 18.27) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 49.85) -- (387.86, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.96, 46.95) -- (384.96, 52.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.91, 27.60) --
	(387.01, 27.60) --
	(387.01, 31.71) --
	(382.91, 31.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (384.96, 38.79) --
	(387.73, 34.00) --
	(382.20, 34.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (382.91, 39.36) --
	(384.96, 41.41) --
	(387.01, 39.36) --
	(384.96, 37.31) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 30.63) rectangle (387.01, 34.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 30.63) -- (387.01, 34.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 34.73) -- (387.01, 30.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.48, 18.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.58, 51.22) -- (408.38, 51.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.48, 48.32) -- (405.48, 54.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.43, 27.56) --
	(407.53, 27.56) --
	(407.53, 31.66) --
	(403.43, 31.66) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.48, 38.63) --
	(408.25, 33.84) --
	(402.72, 33.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.43, 33.69) --
	(405.48, 35.74) --
	(407.53, 33.69) --
	(405.48, 31.64) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 29.19) rectangle (407.53, 33.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 29.19) -- (407.53, 33.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 33.29) -- (407.53, 29.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.00, 18.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 53.53) -- (428.90, 53.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 50.63) -- (426.00, 56.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.95, 27.51) --
	(428.05, 27.51) --
	(428.05, 31.62) --
	(423.95, 31.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.00, 38.42) --
	(428.77, 33.64) --
	(423.24, 33.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.95, 32.07) --
	(426.00, 34.12) --
	(428.05, 32.07) --
	(426.00, 30.02) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 26.86) rectangle (428.05, 30.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 26.86) -- (428.05, 30.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 30.96) -- (428.05, 26.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.66, 18.19) --
	(343.92, 18.17) --
	(364.44, 18.19) --
	(384.96, 18.21) --
	(405.48, 18.18) --
	(426.00, 18.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (329.05, 12.99) rectangle (430.62, 92.09);
\end{scope}
\begin{scope}
\path[clip] ( 10.07, 92.09) rectangle (111.65,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 60.86, 96.63) {$n_i = 2$};
\end{scope}
\begin{scope}
\path[clip] (116.40, 92.09) rectangle (217.97,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (167.19, 96.63) {$n_i = 3$};
\end{scope}
\begin{scope}
\path[clip] (222.72, 92.09) rectangle (324.30,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (273.51, 96.63) {$n_i = 5$};
\end{scope}
\begin{scope}
\path[clip] (329.05, 92.09) rectangle (430.62,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (379.83, 96.63) {$n_i = 10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 10.61) --
	( 24.95, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 10.61) --
	( 45.47, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 10.61) --
	( 65.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 10.61) --
	( 86.51, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 10.61) --
	(107.03, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 24.95,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 45.47,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 65.99,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 86.51,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (107.03,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 10.61) --
	(131.28, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 10.61) --
	(151.80, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 10.61) --
	(172.32, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 10.61) --
	(192.84, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 10.61) --
	(213.36, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (131.28,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (151.80,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (172.32,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.84,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (213.36,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 10.61) --
	(237.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 10.61) --
	(258.12, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 10.61) --
	(278.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 10.61) --
	(299.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 10.61) --
	(319.68, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (237.60,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (258.12,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (278.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (299.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (319.68,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 10.61) --
	(343.92, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 10.61) --
	(364.44, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 10.61) --
	(384.96, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 10.61) --
	(405.48, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 10.61) --
	(426.00, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (343.92,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (364.44,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.96,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.48,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.00,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 13.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 34.14) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 54.31) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 74.48) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 16.58) --
	( 10.07, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 36.76) --
	( 10.07, 36.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 56.93) --
	( 10.07, 56.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 77.10) --
	( 10.07, 77.10);
\end{scope}
\end{tikzpicture}


==> figures/RMISE-3re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:04:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 42.38) --
	(114.50, 42.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 68.18) --
	(114.50, 68.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 38.32) --
	( 28.61, 35.20) --
	( 48.94, 33.63) --
	( 69.27, 32.68) --
	( 89.60, 32.36) --
	(109.92, 31.98) --
	(109.92, 31.70) --
	( 89.60, 31.97) --
	( 69.27, 32.27) --
	( 48.94, 33.07) --
	( 28.61, 34.35) --
	( 18.45, 37.09) --
	cycle;

\path[] ( 18.45, 38.32) --
	( 28.61, 35.20) --
	( 48.94, 33.63) --
	( 69.27, 32.68) --
	( 89.60, 32.36) --
	(109.92, 31.98);

\path[] (109.92, 31.70) --
	( 89.60, 31.97) --
	( 69.27, 32.27) --
	( 48.94, 33.07) --
	( 28.61, 34.35) --
	( 18.45, 37.09);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 51.86) --
	( 28.61, 49.65) --
	( 48.94, 49.53) --
	( 69.27, 49.20) --
	( 89.60, 48.94) --
	(109.92, 48.52) --
	(109.92, 47.56) --
	( 89.60, 48.08) --
	( 69.27, 48.06) --
	( 48.94, 48.58) --
	( 28.61, 48.38) --
	( 18.45, 48.99) --
	cycle;

\path[] ( 18.45, 51.86) --
	( 28.61, 49.65) --
	( 48.94, 49.53) --
	( 69.27, 49.20) --
	( 89.60, 48.94) --
	(109.92, 48.52);

\path[] (109.92, 47.56) --
	( 89.60, 48.08) --
	( 69.27, 48.06) --
	( 48.94, 48.58) --
	( 28.61, 48.38) --
	( 18.45, 48.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 56.50) --
	( 28.61, 47.26) --
	( 48.94, 41.34) --
	( 69.27, 40.60) --
	( 89.60, 40.16) --
	(109.92, 43.44) --
	(109.92, 38.08) --
	( 89.60, 39.48) --
	( 69.27, 40.06) --
	( 48.94, 40.58) --
	( 28.61, 41.40) --
	( 18.45, 41.56) --
	cycle;

\path[] ( 18.45, 56.50) --
	( 28.61, 47.26) --
	( 48.94, 41.34) --
	( 69.27, 40.60) --
	( 89.60, 40.16) --
	(109.92, 43.44);

\path[] (109.92, 38.08) --
	( 89.60, 39.48) --
	( 69.27, 40.06) --
	( 48.94, 40.58) --
	( 28.61, 41.40) --
	( 18.45, 41.56);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 64.01) --
	( 28.61, 48.53) --
	( 48.94, 69.53) --
	( 69.27, 43.00) --
	( 89.60, 46.97) --
	(109.92, 50.19) --
	(109.92, 39.04) --
	( 89.60, 41.35) --
	( 69.27, 40.12) --
	( 48.94, 41.46) --
	( 28.61, 43.90) --
	( 18.45, 51.15) --
	cycle;

\path[] ( 18.45, 64.01) --
	( 28.61, 48.53) --
	( 48.94, 69.53) --
	( 69.27, 43.00) --
	( 89.60, 46.97) --
	(109.92, 50.19);

\path[] (109.92, 39.04) --
	( 89.60, 41.35) --
	( 69.27, 40.12) --
	( 48.94, 41.46) --
	( 28.61, 43.90) --
	( 18.45, 51.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 43.47) --
	( 28.61, 42.77) --
	( 48.94, 42.01) --
	( 69.27, 41.88) --
	( 89.60, 38.91) --
	(109.92, 40.08) --
	(109.92, 36.50) --
	( 89.60, 36.60) --
	( 69.27, 37.78) --
	( 48.94, 37.77) --
	( 28.61, 38.98) --
	( 18.45, 40.40) --
	cycle;

\path[] ( 18.45, 43.47) --
	( 28.61, 42.77) --
	( 48.94, 42.01) --
	( 69.27, 41.88) --
	( 89.60, 38.91) --
	(109.92, 40.08);

\path[] (109.92, 36.50) --
	( 89.60, 36.60) --
	( 69.27, 37.78) --
	( 48.94, 37.77) --
	( 28.61, 38.98) --
	( 18.45, 40.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 37.71) --
	( 28.61, 34.78) --
	( 48.94, 33.36) --
	( 69.27, 32.47) --
	( 89.60, 32.16) --
	(109.92, 31.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 50.45) --
	( 28.61, 49.02) --
	( 48.94, 49.06) --
	( 69.27, 48.64) --
	( 89.60, 48.51) --
	(109.92, 48.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 49.88) --
	( 28.61, 44.48) --
	( 48.94, 40.97) --
	( 69.27, 40.33) --
	( 89.60, 39.82) --
	(109.92, 40.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 58.08) --
	( 28.61, 46.30) --
	( 48.94, 57.95) --
	( 69.27, 41.60) --
	( 89.60, 44.31) --
	(109.92, 45.16);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 41.98) --
	( 28.61, 40.95) --
	( 48.94, 39.99) --
	( 69.27, 39.92) --
	( 89.60, 37.79) --
	(109.92, 38.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 37.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 58.08) -- ( 21.35, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 55.18) -- ( 18.45, 60.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 48.40) --
	( 20.50, 48.40) --
	( 20.50, 52.51) --
	( 16.40, 52.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 49.88) --
	( 18.45, 51.93) --
	( 20.50, 49.88) --
	( 18.45, 47.82) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 39.93) rectangle ( 20.50, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 39.93) -- ( 20.50, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 44.03) -- ( 20.50, 39.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 34.78) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 46.30) -- ( 31.51, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 43.40) -- ( 28.61, 49.20);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56, 46.97) --
	( 30.66, 46.97) --
	( 30.66, 51.07) --
	( 26.56, 51.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 44.48) --
	( 28.61, 46.53) --
	( 30.66, 44.48) --
	( 28.61, 42.43) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 38.90) rectangle ( 30.66, 43.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 38.90) -- ( 30.66, 43.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 43.00) -- ( 30.66, 38.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 33.36) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 57.95) -- ( 51.84, 57.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 55.04) -- ( 48.94, 60.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 47.01) --
	( 50.99, 47.01) --
	( 50.99, 51.11) --
	( 46.89, 51.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 40.97) --
	( 48.94, 43.02) --
	( 50.99, 40.97) --
	( 48.94, 38.92) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 37.94) rectangle ( 50.99, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 37.94) -- ( 50.99, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 42.04) -- ( 50.99, 37.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 32.47) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 41.60) -- ( 72.17, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 38.70) -- ( 69.27, 44.50);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 46.59) --
	( 71.32, 46.59) --
	( 71.32, 50.69) --
	( 67.22, 50.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 40.33) --
	( 69.27, 42.38) --
	( 71.32, 40.33) --
	( 69.27, 38.28) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 37.87) rectangle ( 71.32, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 37.87) -- ( 71.32, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 41.97) -- ( 71.32, 37.87);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 32.16) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 44.31) -- ( 92.50, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 41.41) -- ( 89.60, 47.21);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 46.46) --
	( 91.65, 46.46) --
	( 91.65, 50.56) --
	( 87.54, 50.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 39.82) --
	( 89.60, 41.87) --
	( 91.65, 39.82) --
	( 89.60, 37.77) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 35.74) rectangle ( 91.65, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 35.74) -- ( 91.65, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 39.84) -- ( 91.65, 35.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 31.84) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 45.16) -- (112.82, 45.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 42.26) -- (109.92, 48.06);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 45.99) --
	(111.97, 45.99) --
	(111.97, 50.10) --
	(107.87, 50.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 40.91) --
	(109.92, 42.96) --
	(111.97, 40.91) --
	(109.92, 38.86) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 36.31) rectangle (111.97, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 36.31) -- (111.97, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 40.42) -- (111.97, 36.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 18.45, 30.65) --
	( 28.61, 30.83) --
	( 48.94, 30.85) --
	( 69.27, 30.97) --
	( 89.60, 30.87) --
	(109.92, 30.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 92.09);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 42.38) --
	(219.87, 42.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 68.18) --
	(219.87, 68.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 30.29) --
	(133.99, 28.42) --
	(154.31, 27.30) --
	(174.64, 26.36) --
	(194.97, 25.83) --
	(215.30, 25.89) --
	(215.30, 25.03) --
	(194.97, 25.14) --
	(174.64, 25.43) --
	(154.31, 26.18) --
	(133.99, 27.29) --
	(123.82, 29.19) --
	cycle;

\path[] (123.82, 30.29) --
	(133.99, 28.42) --
	(154.31, 27.30) --
	(174.64, 26.36) --
	(194.97, 25.83) --
	(215.30, 25.89);

\path[] (215.30, 25.03) --
	(194.97, 25.14) --
	(174.64, 25.43) --
	(154.31, 26.18) --
	(133.99, 27.29) --
	(123.82, 29.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 44.18) --
	(133.99, 44.82) --
	(154.31, 44.11) --
	(174.64, 43.99) --
	(194.97, 44.08) --
	(215.30, 43.70) --
	(215.30, 43.11) --
	(194.97, 43.39) --
	(174.64, 43.08) --
	(154.31, 43.24) --
	(133.99, 43.48) --
	(123.82, 42.94) --
	cycle;

\path[] (123.82, 44.18) --
	(133.99, 44.82) --
	(154.31, 44.11) --
	(174.64, 43.99) --
	(194.97, 44.08) --
	(215.30, 43.70);

\path[] (215.30, 43.11) --
	(194.97, 43.39) --
	(174.64, 43.08) --
	(154.31, 43.24) --
	(133.99, 43.48) --
	(123.82, 42.94);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 76.63) --
	(133.99, 45.91) --
	(154.31, 39.20) --
	(174.64, 39.41) --
	(194.97, 38.88) --
	(215.30, 37.56) --
	(215.30, 34.47) --
	(194.97, 35.03) --
	(174.64, 35.02) --
	(154.31, 36.43) --
	(133.99, 39.37) --
	(123.82, 30.52) --
	cycle;

\path[] (123.82, 76.63) --
	(133.99, 45.91) --
	(154.31, 39.20) --
	(174.64, 39.41) --
	(194.97, 38.88) --
	(215.30, 37.56);

\path[] (215.30, 34.47) --
	(194.97, 35.03) --
	(174.64, 35.02) --
	(154.31, 36.43) --
	(133.99, 39.37) --
	(123.82, 30.52);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 71.92) --
	(133.99, 67.17) --
	(154.31, 50.99) --
	(174.64, 55.57) --
	(194.97, 53.87) --
	(215.30, 56.61) --
	(215.30, 43.10) --
	(194.97, 40.59) --
	(174.64, 43.78) --
	(154.31, 39.07) --
	(133.99, 48.46) --
	(123.82, 46.35) --
	cycle;

\path[] (123.82, 71.92) --
	(133.99, 67.17) --
	(154.31, 50.99) --
	(174.64, 55.57) --
	(194.97, 53.87) --
	(215.30, 56.61);

\path[] (215.30, 43.10) --
	(194.97, 40.59) --
	(174.64, 43.78) --
	(154.31, 39.07) --
	(133.99, 48.46) --
	(123.82, 46.35);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (123.82, 39.55) --
	(133.99, 40.04) --
	(154.31, 37.19) --
	(174.64, 37.88) --
	(194.97, 35.44) --
	(215.30, 32.67) --
	(215.30, 31.51) --
	(194.97, 32.74) --
	(174.64, 33.22) --
	(154.31, 33.86) --
	(133.99, 35.27) --
	(123.82, 36.04) --
	cycle;

\path[] (123.82, 39.55) --
	(133.99, 40.04) --
	(154.31, 37.19) --
	(174.64, 37.88) --
	(194.97, 35.44) --
	(215.30, 32.67);

\path[] (215.30, 31.51) --
	(194.97, 32.74) --
	(174.64, 33.22) --
	(154.31, 33.86) --
	(133.99, 35.27) --
	(123.82, 36.04);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 29.75) --
	(133.99, 27.87) --
	(154.31, 26.76) --
	(174.64, 25.91) --
	(194.97, 25.49) --
	(215.30, 25.47);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 43.57) --
	(133.99, 44.16) --
	(154.31, 43.68) --
	(174.64, 43.54) --
	(194.97, 43.74) --
	(215.30, 43.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 60.17) --
	(133.99, 42.85) --
	(154.31, 37.86) --
	(174.64, 37.33) --
	(194.97, 37.04) --
	(215.30, 36.08);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 61.02) --
	(133.99, 58.86) --
	(154.31, 45.64) --
	(174.64, 50.20) --
	(194.97, 47.94) --
	(215.30, 50.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 37.87) --
	(133.99, 37.79) --
	(154.31, 35.60) --
	(174.64, 35.69) --
	(194.97, 34.14) --
	(215.30, 32.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 29.75) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 61.02) -- (126.72, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 58.12) -- (123.82, 63.92);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 41.51) --
	(125.87, 41.51) --
	(125.87, 45.62) --
	(121.77, 45.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 60.17) --
	(123.82, 62.22) --
	(125.87, 60.17) --
	(123.82, 58.12) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 35.82) rectangle (125.87, 39.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 35.82) -- (125.87, 39.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 39.92) -- (125.87, 35.82);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 27.87) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 58.86) -- (136.89, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 55.96) -- (133.99, 61.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 42.11) --
	(136.04, 42.11) --
	(136.04, 46.21) --
	(131.93, 46.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 42.85) --
	(133.99, 44.90) --
	(136.04, 42.85) --
	(133.99, 40.79) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 35.74) rectangle (136.04, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 35.74) -- (136.04, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 39.84) -- (136.04, 35.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 26.76) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 45.64) -- (157.21, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 42.74) -- (154.31, 48.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 41.63) --
	(156.36, 41.63) --
	(156.36, 45.73) --
	(152.26, 45.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 37.86) --
	(154.31, 39.91) --
	(156.36, 37.86) --
	(154.31, 35.81) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 33.55) rectangle (156.36, 37.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 33.55) -- (156.36, 37.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 37.65) -- (156.36, 33.55);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 25.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 50.20) -- (177.54, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 47.30) -- (174.64, 53.10);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 41.49) --
	(176.69, 41.49) --
	(176.69, 45.59) --
	(172.59, 45.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 37.33) --
	(174.64, 39.38) --
	(176.69, 37.33) --
	(174.64, 35.28) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 33.64) rectangle (176.69, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 33.64) -- (176.69, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 37.74) -- (176.69, 33.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 25.49) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 47.94) -- (197.87, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 45.04) -- (194.97, 50.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 41.68) --
	(197.02, 41.68) --
	(197.02, 45.79) --
	(192.92, 45.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 37.04) --
	(194.97, 39.10) --
	(197.02, 37.04) --
	(194.97, 34.99) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 32.09) rectangle (197.02, 36.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 32.09) -- (197.02, 36.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 36.20) -- (197.02, 32.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 25.47) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 50.53) -- (218.20, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 47.63) -- (215.30, 53.44);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 41.36) --
	(217.35, 41.36) --
	(217.35, 45.46) --
	(213.25, 45.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 36.08) --
	(215.30, 38.13) --
	(217.35, 36.08) --
	(215.30, 34.03) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 30.05) rectangle (217.35, 34.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 30.05) -- (217.35, 34.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 34.15) -- (217.35, 30.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.82, 24.25) --
	(133.99, 24.27) --
	(154.31, 24.27) --
	(174.64, 24.32) --
	(194.97, 24.42) --
	(215.30, 24.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 92.09);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 42.38) --
	(325.25, 42.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 68.18) --
	(325.25, 68.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 21.17) --
	(239.36, 20.98) --
	(259.69, 19.67) --
	(280.02, 20.04) --
	(300.34, 19.59) --
	(320.67, 19.60) --
	(320.67, 19.49) --
	(300.34, 19.47) --
	(280.02, 19.39) --
	(259.69, 19.50) --
	(239.36, 19.68) --
	(229.20, 20.12) --
	cycle;

\path[] (229.20, 21.17) --
	(239.36, 20.98) --
	(259.69, 19.67) --
	(280.02, 20.04) --
	(300.34, 19.59) --
	(320.67, 19.60);

\path[] (320.67, 19.49) --
	(300.34, 19.47) --
	(280.02, 19.39) --
	(259.69, 19.50) --
	(239.36, 19.68) --
	(229.20, 20.12);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 47.34) --
	(239.36, 50.97) --
	(259.69, 47.34) --
	(280.02, 47.31) --
	(300.34, 47.17) --
	(320.67, 47.00) --
	(320.67, 46.31) --
	(300.34, 46.44) --
	(280.02, 46.51) --
	(259.69, 46.29) --
	(239.36, 45.41) --
	(229.20, 45.42) --
	cycle;

\path[] (229.20, 47.34) --
	(239.36, 50.97) --
	(259.69, 47.34) --
	(280.02, 47.31) --
	(300.34, 47.17) --
	(320.67, 47.00);

\path[] (320.67, 46.31) --
	(300.34, 46.44) --
	(280.02, 46.51) --
	(259.69, 46.29) --
	(239.36, 45.41) --
	(229.20, 45.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 35.02) --
	(239.36, 35.08) --
	(259.69, 34.74) --
	(280.02, 34.80) --
	(300.34, 34.65) --
	(320.67, 34.38) --
	(320.67, 33.91) --
	(300.34, 34.20) --
	(280.02, 34.32) --
	(259.69, 34.09) --
	(239.36, 34.19) --
	(229.20, 34.02) --
	cycle;

\path[] (229.20, 35.02) --
	(239.36, 35.08) --
	(259.69, 34.74) --
	(280.02, 34.80) --
	(300.34, 34.65) --
	(320.67, 34.38);

\path[] (320.67, 33.91) --
	(300.34, 34.20) --
	(280.02, 34.32) --
	(259.69, 34.09) --
	(239.36, 34.19) --
	(229.20, 34.02);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 44.22) --
	(239.36, 45.67) --
	(259.69, 44.81) --
	(280.02, 40.26) --
	(300.34, 43.21) --
	(320.67, 42.10) --
	(320.67, 31.53) --
	(300.34, 34.78) --
	(280.02, 32.88) --
	(259.69, 30.99) --
	(239.36, 35.07) --
	(229.20, 35.30) --
	cycle;

\path[] (229.20, 44.22) --
	(239.36, 45.67) --
	(259.69, 44.81) --
	(280.02, 40.26) --
	(300.34, 43.21) --
	(320.67, 42.10);

\path[] (320.67, 31.53) --
	(300.34, 34.78) --
	(280.02, 32.88) --
	(259.69, 30.99) --
	(239.36, 35.07) --
	(229.20, 35.30);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20,131.42) --
	(239.36, 87.08) --
	(259.69,106.52) --
	(280.02,105.64) --
	(300.34, 95.70) --
	(320.67, 76.77) --
	(320.67, 54.65) --
	(300.34, 70.09) --
	(280.02, 66.93) --
	(259.69, 75.57) --
	(239.36, 56.92) --
	(229.20, 57.12) --
	cycle;

\path[] (229.20,131.42) --
	(239.36, 87.08) --
	(259.69,106.52) --
	(280.02,105.64) --
	(300.34, 95.70) --
	(320.67, 76.77);

\path[] (320.67, 54.65) --
	(300.34, 70.09) --
	(280.02, 66.93) --
	(259.69, 75.57) --
	(239.36, 56.92) --
	(229.20, 57.12);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (229.20, 38.42) --
	(239.36, 36.13) --
	(259.69, 32.00) --
	(280.02, 30.22) --
	(300.34, 30.19) --
	(320.67, 31.65) --
	(320.67, 27.91) --
	(300.34, 28.64) --
	(280.02, 28.39) --
	(259.69, 29.74) --
	(239.36, 30.98) --
	(229.20, 32.85) --
	cycle;

\path[] (229.20, 38.42) --
	(239.36, 36.13) --
	(259.69, 32.00) --
	(280.02, 30.22) --
	(300.34, 30.19) --
	(320.67, 31.65);

\path[] (320.67, 27.91) --
	(300.34, 28.64) --
	(280.02, 28.39) --
	(259.69, 29.74) --
	(239.36, 30.98) --
	(229.20, 32.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 20.68) --
	(239.36, 20.39) --
	(259.69, 19.59) --
	(280.02, 19.73) --
	(300.34, 19.53) --
	(320.67, 19.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 46.40) --
	(239.36, 48.31) --
	(259.69, 46.82) --
	(280.02, 46.91) --
	(300.34, 46.81) --
	(320.67, 46.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 34.53) --
	(239.36, 34.64) --
	(259.69, 34.42) --
	(280.02, 34.56) --
	(300.34, 34.43) --
	(320.67, 34.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 40.19) --
	(239.36, 40.95) --
	(259.69, 38.99) --
	(280.02, 36.90) --
	(300.34, 39.39) --
	(320.67, 37.50);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20,102.70) --
	(239.36, 74.01) --
	(259.69, 92.63) --
	(280.02, 88.93) --
	(300.34, 84.12) --
	(320.67, 66.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 35.84) --
	(239.36, 33.75) --
	(259.69, 30.92) --
	(280.02, 29.34) --
	(300.34, 29.44) --
	(320.67, 29.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 20.68) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29,102.70) -- (232.10,102.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 99.79) -- (229.20,105.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 32.48) --
	(231.25, 32.48) --
	(231.25, 36.58) --
	(227.14, 36.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.20, 49.59) --
	(231.96, 44.80) --
	(226.43, 44.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 40.19) --
	(229.20, 42.24) --
	(231.25, 40.19) --
	(229.20, 38.14) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 33.79) rectangle (231.25, 37.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 33.79) -- (231.25, 37.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 37.89) -- (231.25, 33.79);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 20.39) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 74.01) -- (242.26, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 71.11) -- (239.36, 76.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 32.59) --
	(241.41, 32.59) --
	(241.41, 36.70) --
	(237.31, 36.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.36, 51.50) --
	(242.12, 46.72) --
	(236.60, 46.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 40.95) --
	(239.36, 43.00) --
	(241.41, 40.95) --
	(239.36, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 31.70) rectangle (241.41, 35.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 31.70) -- (241.41, 35.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 35.80) -- (241.41, 31.70);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 19.59) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 92.63) -- (262.59, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 89.73) -- (259.69, 95.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 32.37) --
	(261.74, 32.37) --
	(261.74, 36.47) --
	(257.64, 36.47) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.69, 50.01) --
	(262.45, 45.23) --
	(256.92, 45.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 38.99) --
	(259.69, 41.04) --
	(261.74, 38.99) --
	(259.69, 36.94) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 28.87) rectangle (261.74, 32.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 28.87) -- (261.74, 32.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 32.97) -- (261.74, 28.87);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 19.73) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 88.93) -- (282.92, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 86.03) -- (280.02, 91.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 32.51) --
	(282.07, 32.51) --
	(282.07, 36.62) --
	(277.96, 36.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.02, 50.10) --
	(282.78, 45.31) --
	(277.25, 45.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 36.90) --
	(280.02, 38.96) --
	(282.07, 36.90) --
	(280.02, 34.85) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 27.29) rectangle (282.07, 31.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 27.29) -- (282.07, 31.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 31.39) -- (282.07, 27.29);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 19.53) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 84.12) -- (303.24, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 81.22) -- (300.34, 87.02);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 32.37) --
	(302.40, 32.37) --
	(302.40, 36.48) --
	(298.29, 36.48) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (300.34, 50.00) --
	(303.11, 45.21) --
	(297.58, 45.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 39.39) --
	(300.34, 41.44) --
	(302.40, 39.39) --
	(300.34, 37.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 27.38) rectangle (302.40, 31.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 27.38) -- (302.40, 31.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 31.49) -- (302.40, 27.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 19.55) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 66.94) -- (323.57, 66.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 64.04) -- (320.67, 69.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 32.09) --
	(322.72, 32.09) --
	(322.72, 36.20) --
	(318.62, 36.20) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.67, 49.85) --
	(323.43, 45.06) --
	(317.91, 45.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 37.50) --
	(320.67, 39.55) --
	(322.72, 37.50) --
	(320.67, 35.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 27.86) rectangle (322.72, 31.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 27.86) -- (322.72, 31.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 31.96) -- (322.72, 27.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.20, 19.44) --
	(239.36, 19.33) --
	(259.69, 19.42) --
	(280.02, 19.46) --
	(300.34, 19.44) --
	(320.67, 19.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 92.09);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 42.38) --
	(430.62, 42.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 68.18) --
	(430.62, 68.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 17.91) --
	(344.73, 17.79) --
	(365.06, 17.74) --
	(385.39, 17.73) --
	(405.72, 17.70) --
	(426.05, 17.71) --
	(426.05, 17.69) --
	(405.72, 17.68) --
	(385.39, 17.70) --
	(365.06, 17.71) --
	(344.73, 17.75) --
	(334.57, 17.84) --
	cycle;

\path[] (334.57, 17.91) --
	(344.73, 17.79) --
	(365.06, 17.74) --
	(385.39, 17.73) --
	(405.72, 17.70) --
	(426.05, 17.71);

\path[] (426.05, 17.69) --
	(405.72, 17.68) --
	(385.39, 17.70) --
	(365.06, 17.71) --
	(344.73, 17.75) --
	(334.57, 17.84);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 28.35) --
	(344.73, 28.87) --
	(365.06, 28.19) --
	(385.39, 28.32) --
	(405.72, 28.24) --
	(426.05, 27.92) --
	(426.05, 27.58) --
	(405.72, 27.85) --
	(385.39, 27.81) --
	(365.06, 27.68) --
	(344.73, 27.91) --
	(334.57, 27.36) --
	cycle;

\path[] (334.57, 28.35) --
	(344.73, 28.87) --
	(365.06, 28.19) --
	(385.39, 28.32) --
	(405.72, 28.24) --
	(426.05, 27.92);

\path[] (426.05, 27.58) --
	(405.72, 27.85) --
	(385.39, 27.81) --
	(365.06, 27.68) --
	(344.73, 27.91) --
	(334.57, 27.36);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 24.77) --
	(344.73, 24.98) --
	(365.06, 24.45) --
	(385.39, 24.59) --
	(405.72, 24.47) --
	(426.05, 24.46) --
	(426.05, 24.19) --
	(405.72, 24.18) --
	(385.39, 24.23) --
	(365.06, 24.15) --
	(344.73, 24.42) --
	(334.57, 24.10) --
	cycle;

\path[] (334.57, 24.77) --
	(344.73, 24.98) --
	(365.06, 24.45) --
	(385.39, 24.59) --
	(405.72, 24.47) --
	(426.05, 24.46);

\path[] (426.05, 24.19) --
	(405.72, 24.18) --
	(385.39, 24.23) --
	(365.06, 24.15) --
	(344.73, 24.42) --
	(334.57, 24.10);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 34.24) --
	(344.73, 32.43) --
	(365.06, 33.96) --
	(385.39, 35.08) --
	(405.72, 28.72) --
	(426.05, 31.29) --
	(426.05, 25.81) --
	(405.72, 24.64) --
	(385.39, 27.69) --
	(365.06, 27.43) --
	(344.73, 28.63) --
	(334.57, 30.42) --
	cycle;

\path[] (334.57, 34.24) --
	(344.73, 32.43) --
	(365.06, 33.96) --
	(385.39, 35.08) --
	(405.72, 28.72) --
	(426.05, 31.29);

\path[] (426.05, 25.81) --
	(405.72, 24.64) --
	(385.39, 27.69) --
	(365.06, 27.43) --
	(344.73, 28.63) --
	(334.57, 30.42);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 43.12) --
	(344.73, 41.01) --
	(365.06, 42.65) --
	(385.39, 41.21) --
	(405.72, 42.53) --
	(426.05, 44.78) --
	(426.05, 30.93) --
	(405.72, 31.71) --
	(385.39, 27.49) --
	(365.06, 31.49) --
	(344.73, 29.30) --
	(334.57, 31.02) --
	cycle;

\path[] (334.57, 43.12) --
	(344.73, 41.01) --
	(365.06, 42.65) --
	(385.39, 41.21) --
	(405.72, 42.53) --
	(426.05, 44.78);

\path[] (426.05, 30.93) --
	(405.72, 31.71) --
	(385.39, 27.49) --
	(365.06, 31.49) --
	(344.73, 29.30) --
	(334.57, 31.02);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (334.57, 34.32) --
	(344.73, 34.93) --
	(365.06, 34.36) --
	(385.39, 32.22) --
	(405.72, 31.41) --
	(426.05, 28.68) --
	(426.05, 26.72) --
	(405.72, 27.09) --
	(385.39, 28.68) --
	(365.06, 29.09) --
	(344.73, 29.61) --
	(334.57, 28.68) --
	cycle;

\path[] (334.57, 34.32) --
	(344.73, 34.93) --
	(365.06, 34.36) --
	(385.39, 32.22) --
	(405.72, 31.41) --
	(426.05, 28.68);

\path[] (426.05, 26.72) --
	(405.72, 27.09) --
	(385.39, 28.68) --
	(365.06, 29.09) --
	(344.73, 29.61) --
	(334.57, 28.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 17.87) --
	(344.73, 17.77) --
	(365.06, 17.73) --
	(385.39, 17.71) --
	(405.72, 17.69) --
	(426.05, 17.70);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 27.86) --
	(344.73, 28.40) --
	(365.06, 27.94) --
	(385.39, 28.07) --
	(405.72, 28.05) --
	(426.05, 27.75);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 24.44) --
	(344.73, 24.71) --
	(365.06, 24.30) --
	(385.39, 24.41) --
	(405.72, 24.32) --
	(426.05, 24.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 32.44) --
	(344.73, 30.66) --
	(365.06, 31.07) --
	(385.39, 31.84) --
	(405.72, 26.88) --
	(426.05, 28.86);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 37.94) --
	(344.73, 36.06) --
	(365.06, 37.82) --
	(385.39, 35.63) --
	(405.72, 37.82) --
	(426.05, 38.95);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 31.76) --
	(344.73, 32.49) --
	(365.06, 31.95) --
	(385.39, 30.56) --
	(405.72, 29.43) --
	(426.05, 27.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 17.87) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 37.94) -- (337.47, 37.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 35.04) -- (334.57, 40.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 22.39) --
	(336.62, 22.39) --
	(336.62, 26.49) --
	(332.52, 26.49) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.57, 31.05) --
	(337.33, 26.27) --
	(331.81, 26.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 32.44) --
	(334.57, 34.49) --
	(336.62, 32.44) --
	(334.57, 30.39) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 29.71) rectangle (336.62, 33.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 29.71) -- (336.62, 33.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 33.81) -- (336.62, 29.71);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 17.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 36.06) -- (347.63, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 33.16) -- (344.73, 38.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 22.66) --
	(346.78, 22.66) --
	(346.78, 26.76) --
	(342.68, 26.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.73, 31.59) --
	(347.50, 26.80) --
	(341.97, 26.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 30.66) --
	(344.73, 32.71) --
	(346.78, 30.66) --
	(344.73, 28.60) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 30.44) rectangle (346.78, 34.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 30.44) -- (346.78, 34.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 34.54) -- (346.78, 30.44);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 17.73) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 37.82) -- (367.96, 37.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 34.92) -- (365.06, 40.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 22.25) --
	(367.11, 22.25) --
	(367.11, 26.35) --
	(363.01, 26.35) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.06, 31.13) --
	(367.82, 26.34) --
	(362.30, 26.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 31.07) --
	(365.06, 33.12) --
	(367.11, 31.07) --
	(365.06, 29.02) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 29.90) rectangle (367.11, 34.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 29.90) -- (367.11, 34.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 34.00) -- (367.11, 29.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 17.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 35.63) -- (388.29, 35.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 32.73) -- (385.39, 38.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 22.36) --
	(387.44, 22.36) --
	(387.44, 26.46) --
	(383.34, 26.46) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.39, 31.26) --
	(388.15, 26.47) --
	(382.63, 26.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 31.84) --
	(385.39, 33.89) --
	(387.44, 31.84) --
	(385.39, 29.79) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 28.51) rectangle (387.44, 32.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 28.51) -- (387.44, 32.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 32.61) -- (387.44, 28.51);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 17.69) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 37.82) -- (408.62, 37.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 34.92) -- (405.72, 40.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 22.27) --
	(407.77, 22.27) --
	(407.77, 26.38) --
	(403.67, 26.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.72, 31.24) --
	(408.48, 26.45) --
	(402.96, 26.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 26.88) --
	(405.72, 28.93) --
	(407.77, 26.88) --
	(405.72, 24.83) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 27.38) rectangle (407.77, 31.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 27.38) -- (407.77, 31.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 31.48) -- (407.77, 27.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 17.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 38.95) -- (428.95, 38.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 36.05) -- (426.05, 41.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99, 22.27) --
	(428.10, 22.27) --
	(428.10, 26.37) --
	(423.99, 26.37) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.05, 30.94) --
	(428.81, 26.15) --
	(423.28, 26.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 28.86) --
	(426.05, 30.91) --
	(428.10, 28.86) --
	(426.05, 26.81) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 25.69) rectangle (428.10, 29.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 25.69) -- (428.10, 29.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 29.80) -- (428.10, 25.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (334.57, 17.68) --
	(344.73, 17.67) --
	(365.06, 17.68) --
	(385.39, 17.67) --
	(405.72, 17.66) --
	(426.05, 17.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 92.09);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 92.09) rectangle (114.50,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 64.19, 96.63) {$n_i = 2$};
\end{scope}
\begin{scope}
\path[clip] (119.25, 92.09) rectangle (219.87,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (169.56, 96.63) {$n_i = 3$};
\end{scope}
\begin{scope}
\path[clip] (224.62, 92.09) rectangle (325.25,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (274.93, 96.63) {$n_i = 5$};
\end{scope}
\begin{scope}
\path[clip] (330.00, 92.09) rectangle (430.62,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (380.31, 96.63) {$n_i = 10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 39.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 65.56) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 42.38) --
	( 13.87, 42.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 68.18) --
	( 13.87, 68.18);
\end{scope}
\end{tikzpicture}


==> figures/RMISE-sitar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 39.39) --
	(114.50, 39.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 62.20) --
	(114.50, 62.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 85.01) --
	(114.50, 85.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 53.44) --
	( 28.61, 49.20) --
	( 48.94, 47.44) --
	( 69.27, 45.80) --
	( 89.60, 46.40) --
	(109.92, 44.42) --
	(109.92, 42.69) --
	( 89.60, 44.38) --
	( 69.27, 43.94) --
	( 48.94, 45.77) --
	( 28.61, 47.39) --
	( 18.45, 51.07) --
	cycle;

\path[] ( 18.45, 53.44) --
	( 28.61, 49.20) --
	( 48.94, 47.44) --
	( 69.27, 45.80) --
	( 89.60, 46.40) --
	(109.92, 44.42);

\path[] (109.92, 42.69) --
	( 89.60, 44.38) --
	( 69.27, 43.94) --
	( 48.94, 45.77) --
	( 28.61, 47.39) --
	( 18.45, 51.07);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 58.15) --
	( 28.61, 52.61) --
	( 48.94, 52.16) --
	( 69.27, 48.80) --
	( 89.60, 48.87) --
	(109.92, 48.10) --
	(109.92, 45.49) --
	( 89.60, 46.10) --
	( 69.27, 45.90) --
	( 48.94, 48.16) --
	( 28.61, 49.39) --
	( 18.45, 53.99) --
	cycle;

\path[] ( 18.45, 58.15) --
	( 28.61, 52.61) --
	( 48.94, 52.16) --
	( 69.27, 48.80) --
	( 89.60, 48.87) --
	(109.92, 48.10);

\path[] (109.92, 45.49) --
	( 89.60, 46.10) --
	( 69.27, 45.90) --
	( 48.94, 48.16) --
	( 28.61, 49.39) --
	( 18.45, 53.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 87.98) --
	( 28.61, 88.50) --
	( 48.94, 61.86) --
	( 69.27, 60.88) --
	( 89.60, 62.36) --
	(109.92, 59.76) --
	(109.92, 57.30) --
	( 89.60, 59.15) --
	( 69.27, 58.87) --
	( 48.94, 59.47) --
	( 28.61, 53.53) --
	( 18.45, 65.08) --
	cycle;

\path[] ( 18.45, 87.98) --
	( 28.61, 88.50) --
	( 48.94, 61.86) --
	( 69.27, 60.88) --
	( 89.60, 62.36) --
	(109.92, 59.76);

\path[] (109.92, 57.30) --
	( 89.60, 59.15) --
	( 69.27, 58.87) --
	( 48.94, 59.47) --
	( 28.61, 53.53) --
	( 18.45, 65.08);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 69.88) --
	( 28.61, 65.06) --
	( 48.94, 58.57) --
	( 69.27, 54.81) --
	( 89.60, 52.97) --
	(109.92, 55.71) --
	(109.92, 51.49) --
	( 89.60, 51.27) --
	( 69.27, 53.17) --
	( 48.94, 55.50) --
	( 28.61, 59.67) --
	( 18.45, 64.66) --
	cycle;

\path[] ( 18.45, 69.88) --
	( 28.61, 65.06) --
	( 48.94, 58.57) --
	( 69.27, 54.81) --
	( 89.60, 52.97) --
	(109.92, 55.71);

\path[] (109.92, 51.49) --
	( 89.60, 51.27) --
	( 69.27, 53.17) --
	( 48.94, 55.50) --
	( 28.61, 59.67) --
	( 18.45, 64.66);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 52.27) --
	( 28.61, 48.31) --
	( 48.94, 46.62) --
	( 69.27, 44.89) --
	( 89.60, 45.41) --
	(109.92, 43.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 56.12) --
	( 28.61, 51.04) --
	( 48.94, 50.22) --
	( 69.27, 47.38) --
	( 89.60, 47.52) --
	(109.92, 46.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 77.61) --
	( 28.61, 73.75) --
	( 48.94, 60.68) --
	( 69.27, 59.89) --
	( 89.60, 60.79) --
	(109.92, 58.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 67.34) --
	( 28.61, 62.44) --
	( 48.94, 57.06) --
	( 69.27, 54.00) --
	( 89.60, 52.13) --
	(109.92, 53.66);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 52.27) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 67.34) -- ( 21.35, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 64.43) -- ( 18.45, 70.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 54.07) --
	( 20.50, 54.07) --
	( 20.50, 58.18) --
	( 16.40, 58.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 77.61) --
	( 18.45, 79.67) --
	( 20.50, 77.61) --
	( 18.45, 75.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 48.31) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 62.44) -- ( 31.51, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 59.54) -- ( 28.61, 65.34);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56, 48.99) --
	( 30.66, 48.99) --
	( 30.66, 53.09) --
	( 26.56, 53.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 73.75) --
	( 28.61, 75.80) --
	( 30.66, 73.75) --
	( 28.61, 71.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 46.62) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 57.06) -- ( 51.84, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 54.16) -- ( 48.94, 59.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 48.17) --
	( 50.99, 48.17) --
	( 50.99, 52.27) --
	( 46.89, 52.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 60.68) --
	( 48.94, 62.73) --
	( 50.99, 60.68) --
	( 48.94, 58.63) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 44.89) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 54.00) -- ( 72.17, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 51.10) -- ( 69.27, 56.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 45.33) --
	( 71.32, 45.33) --
	( 71.32, 49.44) --
	( 67.22, 49.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 59.89) --
	( 69.27, 61.94) --
	( 71.32, 59.89) --
	( 69.27, 57.84) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 45.41) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 52.13) -- ( 92.50, 52.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 49.23) -- ( 89.60, 55.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 45.47) --
	( 91.65, 45.47) --
	( 91.65, 49.57) --
	( 87.54, 49.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 60.79) --
	( 89.60, 62.84) --
	( 91.65, 60.79) --
	( 89.60, 58.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 43.57) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 53.66) -- (112.82, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 50.76) -- (109.92, 56.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 44.77) --
	(111.97, 44.77) --
	(111.97, 48.87) --
	(107.87, 48.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 58.55) --
	(109.92, 60.60) --
	(111.97, 58.55) --
	(109.92, 56.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 18.45, 32.10) --
	( 28.61, 32.38) --
	( 48.94, 32.22) --
	( 69.27, 32.43) --
	( 89.60, 32.13) --
	(109.92, 32.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 92.09);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 39.39) --
	(219.87, 39.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 62.20) --
	(219.87, 62.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 85.01) --
	(219.87, 85.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 38.34) --
	(133.99, 36.11) --
	(154.31, 36.37) --
	(174.64, 34.07) --
	(194.97, 34.29) --
	(215.30, 32.59) --
	(215.30, 31.46) --
	(194.97, 32.12) --
	(174.64, 32.31) --
	(154.31, 34.04) --
	(133.99, 34.48) --
	(123.82, 36.23) --
	cycle;

\path[] (123.82, 38.34) --
	(133.99, 36.11) --
	(154.31, 36.37) --
	(174.64, 34.07) --
	(194.97, 34.29) --
	(215.30, 32.59);

\path[] (215.30, 31.46) --
	(194.97, 32.12) --
	(174.64, 32.31) --
	(154.31, 34.04) --
	(133.99, 34.48) --
	(123.82, 36.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 42.39) --
	(133.99, 41.20) --
	(154.31, 41.17) --
	(174.64, 41.01) --
	(194.97, 40.45) --
	(215.30, 41.28) --
	(215.30, 39.70) --
	(194.97, 39.20) --
	(174.64, 39.50) --
	(154.31, 39.47) --
	(133.99, 39.85) --
	(123.82, 40.63) --
	cycle;

\path[] (123.82, 42.39) --
	(133.99, 41.20) --
	(154.31, 41.17) --
	(174.64, 41.01) --
	(194.97, 40.45) --
	(215.30, 41.28);

\path[] (215.30, 39.70) --
	(194.97, 39.20) --
	(174.64, 39.50) --
	(154.31, 39.47) --
	(133.99, 39.85) --
	(123.82, 40.63);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 51.69) --
	(133.99, 49.84) --
	(154.31, 49.40) --
	(174.64, 49.14) --
	(194.97, 48.63) --
	(215.30, 48.48) --
	(215.30, 47.88) --
	(194.97, 47.95) --
	(174.64, 48.35) --
	(154.31, 48.48) --
	(133.99, 48.92) --
	(123.82, 50.57) --
	cycle;

\path[] (123.82, 51.69) --
	(133.99, 49.84) --
	(154.31, 49.40) --
	(174.64, 49.14) --
	(194.97, 48.63) --
	(215.30, 48.48);

\path[] (215.30, 47.88) --
	(194.97, 47.95) --
	(174.64, 48.35) --
	(154.31, 48.48) --
	(133.99, 48.92) --
	(123.82, 50.57);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 50.17) --
	(133.99, 44.51) --
	(154.31, 42.33) --
	(174.64, 41.82) --
	(194.97, 40.64) --
	(215.30, 39.62) --
	(215.30, 38.92) --
	(194.97, 39.53) --
	(174.64, 40.45) --
	(154.31, 40.90) --
	(133.99, 42.57) --
	(123.82, 46.13) --
	cycle;

\path[] (123.82, 50.17) --
	(133.99, 44.51) --
	(154.31, 42.33) --
	(174.64, 41.82) --
	(194.97, 40.64) --
	(215.30, 39.62);

\path[] (215.30, 38.92) --
	(194.97, 39.53) --
	(174.64, 40.45) --
	(154.31, 40.90) --
	(133.99, 42.57) --
	(123.82, 46.13);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 37.31) --
	(133.99, 35.31) --
	(154.31, 35.24) --
	(174.64, 33.21) --
	(194.97, 33.24) --
	(215.30, 32.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 41.53) --
	(133.99, 40.53) --
	(154.31, 40.34) --
	(174.64, 40.27) --
	(194.97, 39.83) --
	(215.30, 40.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 51.14) --
	(133.99, 49.38) --
	(154.31, 48.95) --
	(174.64, 48.75) --
	(194.97, 48.29) --
	(215.30, 48.18);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 48.21) --
	(133.99, 43.56) --
	(154.31, 41.62) --
	(174.64, 41.14) --
	(194.97, 40.09) --
	(215.30, 39.27);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 37.31) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 48.21) -- (126.72, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 45.31) -- (123.82, 51.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 39.47) --
	(125.87, 39.47) --
	(125.87, 43.58) --
	(121.77, 43.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 51.14) --
	(123.82, 53.19) --
	(125.87, 51.14) --
	(123.82, 49.08) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 35.31) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 43.56) -- (136.89, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 40.66) -- (133.99, 46.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 38.48) --
	(136.04, 38.48) --
	(136.04, 42.59) --
	(131.93, 42.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 49.38) --
	(133.99, 51.43) --
	(136.04, 49.38) --
	(133.99, 47.33) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 35.24) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 41.62) -- (157.21, 41.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 38.72) -- (154.31, 44.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 38.28) --
	(156.36, 38.28) --
	(156.36, 42.39) --
	(152.26, 42.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 48.95) --
	(154.31, 51.00) --
	(156.36, 48.95) --
	(154.31, 46.90) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 33.21) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 41.14) -- (177.54, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 38.24) -- (174.64, 44.05);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 38.22) --
	(176.69, 38.22) --
	(176.69, 42.32) --
	(172.59, 42.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 48.75) --
	(174.64, 50.80) --
	(176.69, 48.75) --
	(174.64, 46.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 33.24) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 40.09) -- (197.87, 40.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 37.19) -- (194.97, 42.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 37.78) --
	(197.02, 37.78) --
	(197.02, 41.89) --
	(192.92, 41.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 48.29) --
	(194.97, 50.34) --
	(197.02, 48.29) --
	(194.97, 46.24) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 32.03) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 39.27) -- (218.20, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 36.37) -- (215.30, 42.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 38.45) --
	(217.35, 38.45) --
	(217.35, 42.55) --
	(213.25, 42.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 48.18) --
	(215.30, 50.23) --
	(217.35, 48.18) --
	(215.30, 46.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.82, 23.30) --
	(133.99, 23.33) --
	(154.31, 23.28) --
	(174.64, 23.27) --
	(194.97, 23.24) --
	(215.30, 23.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 92.09);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 39.39) --
	(325.25, 39.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 62.20) --
	(325.25, 62.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 85.01) --
	(325.25, 85.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 23.57) --
	(239.36, 23.24) --
	(259.69, 22.97) --
	(280.02, 22.90) --
	(300.34, 22.76) --
	(320.67, 22.77) --
	(320.67, 22.66) --
	(300.34, 22.64) --
	(280.02, 22.76) --
	(259.69, 22.83) --
	(239.36, 23.02) --
	(229.20, 23.23) --
	cycle;

\path[] (229.20, 23.57) --
	(239.36, 23.24) --
	(259.69, 22.97) --
	(280.02, 22.90) --
	(300.34, 22.76) --
	(320.67, 22.77);

\path[] (320.67, 22.66) --
	(300.34, 22.64) --
	(280.02, 22.76) --
	(259.69, 22.83) --
	(239.36, 23.02) --
	(229.20, 23.23);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 48.80) --
	(239.36, 48.91) --
	(259.69, 48.86) --
	(280.02, 48.82) --
	(300.34, 48.87) --
	(320.67, 48.82) --
	(320.67, 48.61) --
	(300.34, 48.65) --
	(280.02, 48.51) --
	(259.69, 48.56) --
	(239.36, 48.45) --
	(229.20, 48.18) --
	cycle;

\path[] (229.20, 48.80) --
	(239.36, 48.91) --
	(259.69, 48.86) --
	(280.02, 48.82) --
	(300.34, 48.87) --
	(320.67, 48.82);

\path[] (320.67, 48.61) --
	(300.34, 48.65) --
	(280.02, 48.51) --
	(259.69, 48.56) --
	(239.36, 48.45) --
	(229.20, 48.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 28.94) --
	(239.36, 28.94) --
	(259.69, 28.74) --
	(280.02, 28.67) --
	(300.34, 28.63) --
	(320.67, 28.60) --
	(320.67, 28.47) --
	(300.34, 28.48) --
	(280.02, 28.49) --
	(259.69, 28.53) --
	(239.36, 28.62) --
	(229.20, 28.56) --
	cycle;

\path[] (229.20, 28.94) --
	(239.36, 28.94) --
	(259.69, 28.74) --
	(280.02, 28.67) --
	(300.34, 28.63) --
	(320.67, 28.60);

\path[] (320.67, 28.47) --
	(300.34, 28.48) --
	(280.02, 28.49) --
	(259.69, 28.53) --
	(239.36, 28.62) --
	(229.20, 28.56);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 47.01) --
	(239.36, 46.96) --
	(259.69, 46.83) --
	(280.02, 45.12) --
	(300.34, 43.99) --
	(320.67, 39.65) --
	(320.67, 37.43) --
	(300.34, 41.91) --
	(280.02, 43.21) --
	(259.69, 45.51) --
	(239.36, 45.98) --
	(229.20, 45.86) --
	cycle;

\path[] (229.20, 47.01) --
	(239.36, 46.96) --
	(259.69, 46.83) --
	(280.02, 45.12) --
	(300.34, 43.99) --
	(320.67, 39.65);

\path[] (320.67, 37.43) --
	(300.34, 41.91) --
	(280.02, 43.21) --
	(259.69, 45.51) --
	(239.36, 45.98) --
	(229.20, 45.86);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20, 35.98) --
	(239.36, 32.10) --
	(259.69, 30.18) --
	(280.02, 29.88) --
	(300.34, 28.72) --
	(320.67, 27.19) --
	(320.67, 26.72) --
	(300.34, 27.51) --
	(280.02, 28.33) --
	(259.69, 29.16) --
	(239.36, 30.95) --
	(229.20, 34.06) --
	cycle;

\path[] (229.20, 35.98) --
	(239.36, 32.10) --
	(259.69, 30.18) --
	(280.02, 29.88) --
	(300.34, 28.72) --
	(320.67, 27.19);

\path[] (320.67, 26.72) --
	(300.34, 27.51) --
	(280.02, 28.33) --
	(259.69, 29.16) --
	(239.36, 30.95) --
	(229.20, 34.06);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (229.20, 31.34) --
	(239.36, 21.25) --
	(259.69, 21.17) --
	(280.02, 21.16) --
	(300.34, 21.12) --
	(320.67, 21.11) --
	(320.67, 21.08) --
	(300.34, 21.08) --
	(280.02, 21.08) --
	(259.69, 21.12) --
	(239.36, 21.16) --
	(229.20, 16.58) --
	cycle;

\path[] (229.20, 31.34) --
	(239.36, 21.25) --
	(259.69, 21.17) --
	(280.02, 21.16) --
	(300.34, 21.12) --
	(320.67, 21.11);

\path[] (320.67, 21.08) --
	(300.34, 21.08) --
	(280.02, 21.08) --
	(259.69, 21.12) --
	(239.36, 21.16) --
	(229.20, 16.58);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 23.40) --
	(239.36, 23.13) --
	(259.69, 22.90) --
	(280.02, 22.83) --
	(300.34, 22.70) --
	(320.67, 22.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 48.49) --
	(239.36, 48.68) --
	(259.69, 48.71) --
	(280.02, 48.66) --
	(300.34, 48.76) --
	(320.67, 48.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 28.75) --
	(239.36, 28.78) --
	(259.69, 28.64) --
	(280.02, 28.58) --
	(300.34, 28.56) --
	(320.67, 28.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 46.44) --
	(239.36, 46.47) --
	(259.69, 46.18) --
	(280.02, 44.18) --
	(300.34, 42.97) --
	(320.67, 38.57);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 35.05) --
	(239.36, 31.54) --
	(259.69, 29.68) --
	(280.02, 29.13) --
	(300.34, 28.13) --
	(320.67, 26.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 26.03) --
	(239.36, 21.20) --
	(259.69, 21.15) --
	(280.02, 21.12) --
	(300.34, 21.10) --
	(320.67, 21.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 23.40) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 35.05) -- (232.10, 35.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 32.15) -- (229.20, 37.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 26.70) --
	(231.25, 26.70) --
	(231.25, 30.80) --
	(227.14, 30.80) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.20, 51.68) --
	(231.96, 46.90) --
	(226.43, 46.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 46.44) --
	(229.20, 48.49) --
	(231.25, 46.44) --
	(229.20, 44.39) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 23.98) -- (231.25, 28.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 28.08) -- (231.25, 23.98);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 23.13) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 31.54) -- (242.26, 31.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 28.64) -- (239.36, 34.44);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 26.73) --
	(241.41, 26.73) --
	(241.41, 30.83) --
	(237.31, 30.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.36, 51.87) --
	(242.12, 47.09) --
	(236.60, 47.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 46.47) --
	(239.36, 48.52) --
	(241.41, 46.47) --
	(239.36, 44.42) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 19.15) -- (241.41, 23.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 23.26) -- (241.41, 19.15);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 22.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 29.68) -- (262.59, 29.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 26.78) -- (259.69, 32.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 26.59) --
	(261.74, 26.59) --
	(261.74, 30.69) --
	(257.64, 30.69) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.69, 51.90) --
	(262.45, 47.12) --
	(256.92, 47.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 46.18) --
	(259.69, 48.23) --
	(261.74, 46.18) --
	(259.69, 44.13) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 19.10) -- (261.74, 23.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 23.20) -- (261.74, 19.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 22.83) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 29.13) -- (282.92, 29.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 26.23) -- (280.02, 32.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 26.53) --
	(282.07, 26.53) --
	(282.07, 30.63) --
	(277.96, 30.63) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.02, 51.85) --
	(282.78, 47.07) --
	(277.25, 47.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 44.18) --
	(280.02, 46.23) --
	(282.07, 44.18) --
	(280.02, 42.13) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 19.07) -- (282.07, 23.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 23.17) -- (282.07, 19.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 22.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 28.13) -- (303.24, 28.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 25.23) -- (300.34, 31.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 26.51) --
	(302.40, 26.51) --
	(302.40, 30.61) --
	(298.29, 30.61) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (300.34, 51.95) --
	(303.11, 47.17) --
	(297.58, 47.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 42.97) --
	(300.34, 45.03) --
	(302.40, 42.97) --
	(300.34, 40.92) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 19.05) -- (302.40, 23.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 23.15) -- (302.40, 19.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 22.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 26.95) -- (323.57, 26.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 24.05) -- (320.67, 29.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 26.48) --
	(322.72, 26.48) --
	(322.72, 30.59) --
	(318.62, 30.59) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.67, 51.90) --
	(323.43, 47.12) --
	(317.91, 47.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 38.57) --
	(320.67, 40.62) --
	(322.72, 38.57) --
	(320.67, 36.52) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 19.05) -- (322.72, 23.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 23.15) -- (322.72, 19.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.20, 21.10) --
	(239.36, 21.08) --
	(259.69, 21.07) --
	(280.02, 21.05) --
	(300.34, 21.05) --
	(320.67, 21.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 92.09);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 92.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 92.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 39.39) --
	(430.62, 39.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 62.20) --
	(430.62, 62.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 85.01) --
	(430.62, 85.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 92.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 92.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 20.95) --
	(344.73, 20.84) --
	(365.06, 20.79) --
	(385.39, 20.76) --
	(405.72, 20.73) --
	(426.05, 20.73) --
	(426.05, 20.70) --
	(405.72, 20.69) --
	(385.39, 20.71) --
	(365.06, 20.74) --
	(344.73, 20.77) --
	(334.57, 20.86) --
	cycle;

\path[] (334.57, 20.95) --
	(344.73, 20.84) --
	(365.06, 20.79) --
	(385.39, 20.76) --
	(405.72, 20.73) --
	(426.05, 20.73);

\path[] (426.05, 20.70) --
	(405.72, 20.69) --
	(385.39, 20.71) --
	(365.06, 20.74) --
	(344.73, 20.77) --
	(334.57, 20.86);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 22.65) --
	(344.73, 22.60) --
	(365.06, 22.58) --
	(385.39, 22.56) --
	(405.72, 22.55) --
	(426.05, 22.56) --
	(426.05, 22.53) --
	(405.72, 22.52) --
	(385.39, 22.53) --
	(365.06, 22.53) --
	(344.73, 22.52) --
	(334.57, 22.55) --
	cycle;

\path[] (334.57, 22.65) --
	(344.73, 22.60) --
	(365.06, 22.58) --
	(385.39, 22.56) --
	(405.72, 22.55) --
	(426.05, 22.56);

\path[] (426.05, 22.53) --
	(405.72, 22.52) --
	(385.39, 22.53) --
	(365.06, 22.53) --
	(344.73, 22.52) --
	(334.57, 22.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 22.12) --
	(344.73, 22.06) --
	(365.06, 22.04) --
	(385.39, 22.01) --
	(405.72, 22.00) --
	(426.05, 21.99) --
	(426.05, 21.96) --
	(405.72, 21.96) --
	(385.39, 21.97) --
	(365.06, 21.99) --
	(344.73, 21.96) --
	(334.57, 22.02) --
	cycle;

\path[] (334.57, 22.12) --
	(344.73, 22.06) --
	(365.06, 22.04) --
	(385.39, 22.01) --
	(405.72, 22.00) --
	(426.05, 21.99);

\path[] (426.05, 21.96) --
	(405.72, 21.96) --
	(385.39, 21.97) --
	(365.06, 21.99) --
	(344.73, 21.96) --
	(334.57, 22.02);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 39.32) --
	(344.73, 36.33) --
	(365.06, 34.50) --
	(385.39, 34.16) --
	(405.72, 33.48) --
	(426.05, 33.42) --
	(426.05, 32.41) --
	(405.72, 32.50) --
	(385.39, 33.01) --
	(365.06, 33.35) --
	(344.73, 34.51) --
	(334.57, 37.39) --
	cycle;

\path[] (334.57, 39.32) --
	(344.73, 36.33) --
	(365.06, 34.50) --
	(385.39, 34.16) --
	(405.72, 33.48) --
	(426.05, 33.42);

\path[] (426.05, 32.41) --
	(405.72, 32.50) --
	(385.39, 33.01) --
	(365.06, 33.35) --
	(344.73, 34.51) --
	(334.57, 37.39);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 27.56) --
	(344.73, 23.35) --
	(365.06, 22.55) --
	(385.39, 22.15) --
	(405.72, 22.02) --
	(426.05, 21.87) --
	(426.05, 21.70) --
	(405.72, 21.81) --
	(385.39, 21.95) --
	(365.06, 22.26) --
	(344.73, 22.92) --
	(334.57, 25.01) --
	cycle;

\path[] (334.57, 27.56) --
	(344.73, 23.35) --
	(365.06, 22.55) --
	(385.39, 22.15) --
	(405.72, 22.02) --
	(426.05, 21.87);

\path[] (426.05, 21.70) --
	(405.72, 21.81) --
	(385.39, 21.95) --
	(365.06, 22.26) --
	(344.73, 22.92) --
	(334.57, 25.01);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (334.57, 19.96) --
	(344.73, 19.87) --
	(365.06, 19.83) --
	(385.39, 19.81) --
	(405.72, 19.81) --
	(426.05, 19.80) --
	(426.05, 19.77) --
	(405.72, 19.78) --
	(385.39, 19.78) --
	(365.06, 19.79) --
	(344.73, 19.81) --
	(334.57, 19.87) --
	cycle;

\path[] (334.57, 19.96) --
	(344.73, 19.87) --
	(365.06, 19.83) --
	(385.39, 19.81) --
	(405.72, 19.81) --
	(426.05, 19.80);

\path[] (426.05, 19.77) --
	(405.72, 19.78) --
	(385.39, 19.78) --
	(365.06, 19.79) --
	(344.73, 19.81) --
	(334.57, 19.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 20.91) --
	(344.73, 20.81) --
	(365.06, 20.77) --
	(385.39, 20.74) --
	(405.72, 20.71) --
	(426.05, 20.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 22.60) --
	(344.73, 22.56) --
	(365.06, 22.55) --
	(385.39, 22.54) --
	(405.72, 22.53) --
	(426.05, 22.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 22.07) --
	(344.73, 22.01) --
	(365.06, 22.02) --
	(385.39, 21.99) --
	(405.72, 21.98) --
	(426.05, 21.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 38.38) --
	(344.73, 35.44) --
	(365.06, 33.94) --
	(385.39, 33.60) --
	(405.72, 33.00) --
	(426.05, 32.92);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 26.37) --
	(344.73, 23.14) --
	(365.06, 22.40) --
	(385.39, 22.05) --
	(405.72, 21.92) --
	(426.05, 21.78);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 19.91) --
	(344.73, 19.84) --
	(365.06, 19.81) --
	(385.39, 19.79) --
	(405.72, 19.79) --
	(426.05, 19.79);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 20.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 26.37) -- (337.47, 26.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 23.47) -- (334.57, 29.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 20.02) --
	(336.62, 20.02) --
	(336.62, 24.13) --
	(332.52, 24.13) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.57, 25.79) --
	(337.33, 21.01) --
	(331.81, 21.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 38.38) --
	(334.57, 40.43) --
	(336.62, 38.38) --
	(334.57, 36.33) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 17.86) -- (336.62, 21.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 21.97) -- (336.62, 17.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 20.81) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 23.14) -- (347.63, 23.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 20.24) -- (344.73, 26.04);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 19.96) --
	(346.78, 19.96) --
	(346.78, 24.06) --
	(342.68, 24.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.73, 25.75) --
	(347.50, 20.97) --
	(341.97, 20.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 35.44) --
	(344.73, 37.49) --
	(346.78, 35.44) --
	(344.73, 33.39) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 17.79) -- (346.78, 21.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 21.89) -- (346.78, 17.79);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 20.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 22.40) -- (367.96, 22.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 19.50) -- (365.06, 25.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 19.97) --
	(367.11, 19.97) --
	(367.11, 24.07) --
	(363.01, 24.07) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.06, 25.74) --
	(367.82, 20.96) --
	(362.30, 20.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 33.94) --
	(365.06, 35.99) --
	(367.11, 33.94) --
	(365.06, 31.89) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 17.75) -- (367.11, 21.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 21.86) -- (367.11, 17.75);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 20.74) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 22.05) -- (388.29, 22.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 19.15) -- (385.39, 24.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 19.94) --
	(387.44, 19.94) --
	(387.44, 24.04) --
	(383.34, 24.04) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.39, 25.73) --
	(388.15, 20.95) --
	(382.63, 20.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 33.60) --
	(385.39, 35.65) --
	(387.44, 33.60) --
	(385.39, 31.55) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 17.74) -- (387.44, 21.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 21.84) -- (387.44, 17.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 20.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 21.92) -- (408.62, 21.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 19.02) -- (405.72, 24.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 19.93) --
	(407.77, 19.93) --
	(407.77, 24.03) --
	(403.67, 24.03) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.72, 25.72) --
	(408.48, 20.94) --
	(402.96, 20.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 33.00) --
	(405.72, 35.05) --
	(407.77, 33.00) --
	(405.72, 30.95) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 17.74) -- (407.77, 21.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 21.84) -- (407.77, 17.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 20.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 21.78) -- (428.95, 21.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 18.88) -- (426.05, 24.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99, 19.93) --
	(428.10, 19.93) --
	(428.10, 24.03) --
	(423.99, 24.03) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.05, 25.74) --
	(428.81, 20.95) --
	(423.28, 20.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 32.92) --
	(426.05, 34.97) --
	(428.10, 32.92) --
	(426.05, 30.87) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 17.74) -- (428.10, 21.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 21.84) -- (428.10, 17.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (334.57, 19.81) --
	(344.73, 19.78) --
	(365.06, 19.77) --
	(385.39, 19.77) --
	(405.72, 19.78) --
	(426.05, 19.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 92.09);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 92.09) rectangle (114.50,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 64.19, 96.63) {$n_i = 2$};
\end{scope}
\begin{scope}
\path[clip] (119.25, 92.09) rectangle (219.87,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (169.56, 96.63) {$n_i = 3$};
\end{scope}
\begin{scope}
\path[clip] (224.62, 92.09) rectangle (325.25,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (274.93, 96.63) {$n_i = 5$};
\end{scope}
\begin{scope}
\path[clip] (330.00, 92.09) rectangle (430.62,106.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (380.31, 96.63) {$n_i = 10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 36.77) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 59.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 82.39) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 39.39) --
	( 13.87, 39.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 62.20) --
	( 13.87, 62.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 85.01) --
	( 13.87, 85.01);
\end{scope}
\end{tikzpicture}


==> figures/ci-width-2re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:03:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 16.58) --
	(111.65, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 42.90) --
	(111.65, 42.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 69.22) --
	(111.65, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 12.99) --
	( 24.95, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 12.99) --
	( 45.47, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 12.99) --
	( 65.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 12.99) --
	( 86.51, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 12.99) --
	(107.03, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 43.15) --
	( 24.95, 40.19) --
	( 45.47, 39.21) --
	( 65.99, 37.97) --
	( 86.51, 37.42) --
	(107.03, 36.71) --
	(107.03, 36.07) --
	( 86.51, 36.57) --
	( 65.99, 36.91) --
	( 45.47, 38.24) --
	( 24.95, 39.08) --
	( 14.69, 41.56) --
	cycle;

\path[] ( 14.69, 43.15) --
	( 24.95, 40.19) --
	( 45.47, 39.21) --
	( 65.99, 37.97) --
	( 86.51, 37.42) --
	(107.03, 36.71);

\path[] (107.03, 36.07) --
	( 86.51, 36.57) --
	( 65.99, 36.91) --
	( 45.47, 38.24) --
	( 24.95, 39.08) --
	( 14.69, 41.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 14.69,106.83) --
	( 24.95, 54.72) --
	( 45.47, 51.36) --
	( 65.99, 53.91) --
	( 86.51, 53.12) --
	(107.03, 54.05) --
	(107.03, 51.24) --
	( 86.51, 50.36) --
	( 65.99, 50.58) --
	( 45.47, 48.43) --
	( 24.95, 51.14) --
	( 14.69, 47.42) --
	cycle;

\path[] ( 14.69,106.83) --
	( 24.95, 54.72) --
	( 45.47, 51.36) --
	( 65.99, 53.91) --
	( 86.51, 53.12) --
	(107.03, 54.05);

\path[] (107.03, 51.24) --
	( 86.51, 50.36) --
	( 65.99, 50.58) --
	( 45.47, 48.43) --
	( 24.95, 51.14) --
	( 14.69, 47.42);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 82.61) --
	( 24.95, 86.18) --
	( 45.47, 81.97) --
	( 65.99, 81.51) --
	( 86.51, 84.97) --
	(107.03, 80.32) --
	(107.03, 74.46) --
	( 86.51, 78.07) --
	( 65.99, 74.53) --
	( 45.47, 74.99) --
	( 24.95, 76.60) --
	( 14.69, 73.69) --
	cycle;

\path[] ( 14.69, 82.61) --
	( 24.95, 86.18) --
	( 45.47, 81.97) --
	( 65.99, 81.51) --
	( 86.51, 84.97) --
	(107.03, 80.32);

\path[] (107.03, 74.46) --
	( 86.51, 78.07) --
	( 65.99, 74.53) --
	( 45.47, 74.99) --
	( 24.95, 76.60) --
	( 14.69, 73.69);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 77.06) --
	( 24.95, 78.36) --
	( 45.47, 75.43) --
	( 65.99, 77.04) --
	( 86.51, 75.44) --
	(107.03, 74.91) --
	(107.03, 69.33) --
	( 86.51, 70.40) --
	( 65.99, 71.85) --
	( 45.47, 67.77) --
	( 24.95, 69.23) --
	( 14.69, 64.92) --
	cycle;

\path[] ( 14.69, 77.06) --
	( 24.95, 78.36) --
	( 45.47, 75.43) --
	( 65.99, 77.04) --
	( 86.51, 75.44) --
	(107.03, 74.91);

\path[] (107.03, 69.33) --
	( 86.51, 70.40) --
	( 65.99, 71.85) --
	( 45.47, 67.77) --
	( 24.95, 69.23) --
	( 14.69, 64.92);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 56.03) --
	( 24.95, 49.61) --
	( 45.47, 50.69) --
	( 65.99, 47.62) --
	( 86.51, 45.51) --
	(107.03, 48.67) --
	(107.03, 43.40) --
	( 86.51, 41.04) --
	( 65.99, 42.54) --
	( 45.47, 44.59) --
	( 24.95, 43.39) --
	( 14.69, 49.02) --
	cycle;

\path[] ( 14.69, 56.03) --
	( 24.95, 49.61) --
	( 45.47, 50.69) --
	( 65.99, 47.62) --
	( 86.51, 45.51) --
	(107.03, 48.67);

\path[] (107.03, 43.40) --
	( 86.51, 41.04) --
	( 65.99, 42.54) --
	( 45.47, 44.59) --
	( 24.95, 43.39) --
	( 14.69, 49.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 42.36) --
	( 24.95, 39.63) --
	( 45.47, 38.72) --
	( 65.99, 37.44) --
	( 86.51, 36.99) --
	(107.03, 36.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 77.13) --
	( 24.95, 52.93) --
	( 45.47, 49.90) --
	( 65.99, 52.24) --
	( 86.51, 51.74) --
	(107.03, 52.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 78.15) --
	( 24.95, 81.39) --
	( 45.47, 78.48) --
	( 65.99, 78.02) --
	( 86.51, 81.52) --
	(107.03, 77.39);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 70.99) --
	( 24.95, 73.79) --
	( 45.47, 71.60) --
	( 65.99, 74.45) --
	( 86.51, 72.92) --
	(107.03, 72.12);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 52.53) --
	( 24.95, 46.50) --
	( 45.47, 47.64) --
	( 65.99, 45.08) --
	( 86.51, 43.27) --
	(107.03, 46.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 14.69, 42.36) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.79, 70.99) -- ( 17.59, 70.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.69, 68.09) -- ( 14.69, 73.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 12.64, 75.08) --
	( 16.74, 75.08) --
	( 16.74, 79.18) --
	( 12.64, 79.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 12.64, 78.15) --
	( 14.69, 80.20) --
	( 16.74, 78.15) --
	( 14.69, 76.10) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 50.48) rectangle ( 16.74, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 50.48) -- ( 16.74, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 54.58) -- ( 16.74, 50.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 24.95, 39.63) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.05, 73.79) -- ( 27.85, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.95, 70.89) -- ( 24.95, 76.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 22.90, 50.88) --
	( 27.00, 50.88) --
	( 27.00, 54.98) --
	( 22.90, 54.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 22.90, 81.39) --
	( 24.95, 83.44) --
	( 27.00, 81.39) --
	( 24.95, 79.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 44.45) rectangle ( 27.00, 48.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 44.45) -- ( 27.00, 48.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 48.56) -- ( 27.00, 44.45);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 45.47, 38.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.57, 71.60) -- ( 48.37, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 68.70) -- ( 45.47, 74.50);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.42, 47.85) --
	( 47.52, 47.85) --
	( 47.52, 51.95) --
	( 43.42, 51.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.42, 78.48) --
	( 45.47, 80.53) --
	( 47.52, 78.48) --
	( 45.47, 76.43) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 45.59) rectangle ( 47.52, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 45.59) -- ( 47.52, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 49.69) -- ( 47.52, 45.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99, 37.44) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 74.45) -- ( 68.89, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 71.54) -- ( 65.99, 77.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.94, 50.19) --
	( 68.04, 50.19) --
	( 68.04, 54.29) --
	( 63.94, 54.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 63.94, 78.02) --
	( 65.99, 80.07) --
	( 68.04, 78.02) --
	( 65.99, 75.97) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 43.03) rectangle ( 68.04, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 43.03) -- ( 68.04, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 47.13) -- ( 68.04, 43.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 86.51, 36.99) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61, 72.92) -- ( 89.41, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 70.02) -- ( 86.51, 75.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 84.46, 49.69) --
	( 88.56, 49.69) --
	( 88.56, 53.79) --
	( 84.46, 53.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 84.46, 81.52) --
	( 86.51, 83.57) --
	( 88.56, 81.52) --
	( 86.51, 79.47) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 41.22) rectangle ( 88.56, 45.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 41.22) -- ( 88.56, 45.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 45.32) -- ( 88.56, 41.22);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.03, 36.39) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 72.12) -- (109.93, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03, 69.22) -- (107.03, 75.02);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.98, 50.60) --
	(109.08, 50.60) --
	(109.08, 54.70) --
	(104.98, 54.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (104.98, 77.39) --
	(107.03, 79.44) --
	(109.08, 77.39) --
	(107.03, 75.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 43.98) rectangle (109.08, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 43.98) -- (109.08, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 48.09) -- (109.08, 43.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 14.69, 30.93) --
	( 24.95, 30.81) --
	( 45.47, 30.70) --
	( 65.99, 30.75) --
	( 86.51, 30.72) --
	(107.03, 30.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 10.07, 12.99) rectangle (111.65, 91.95);
\end{scope}
\begin{scope}
\path[clip] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 16.58) --
	(217.97, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 42.90) --
	(217.97, 42.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 69.22) --
	(217.97, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 12.99) --
	(131.28, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 12.99) --
	(151.80, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 12.99) --
	(172.32, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 12.99) --
	(192.84, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 12.99) --
	(213.36, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (121.02, 29.80) --
	(131.28, 27.72) --
	(151.80, 26.11) --
	(172.32, 25.35) --
	(192.84, 25.76) --
	(213.36, 25.41) --
	(213.36, 24.76) --
	(192.84, 25.10) --
	(172.32, 25.04) --
	(151.80, 25.59) --
	(131.28, 26.84) --
	(121.02, 28.77) --
	cycle;

\path[] (121.02, 29.80) --
	(131.28, 27.72) --
	(151.80, 26.11) --
	(172.32, 25.35) --
	(192.84, 25.76) --
	(213.36, 25.41);

\path[] (213.36, 24.76) --
	(192.84, 25.10) --
	(172.32, 25.04) --
	(151.80, 25.59) --
	(131.28, 26.84) --
	(121.02, 28.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (121.02, 57.74) --
	(131.28, 58.05) --
	(151.80, 57.97) --
	(172.32, 57.87) --
	(192.84, 57.75) --
	(213.36, 57.63) --
	(213.36, 56.90) --
	(192.84, 56.84) --
	(172.32, 56.74) --
	(151.80, 56.63) --
	(131.28, 56.34) --
	(121.02, 55.43) --
	cycle;

\path[] (121.02, 57.74) --
	(131.28, 58.05) --
	(151.80, 57.97) --
	(172.32, 57.87) --
	(192.84, 57.75) --
	(213.36, 57.63);

\path[] (213.36, 56.90) --
	(192.84, 56.84) --
	(172.32, 56.74) --
	(151.80, 56.63) --
	(131.28, 56.34) --
	(121.02, 55.43);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (121.02, 68.59) --
	(131.28, 72.39) --
	(151.80, 75.29) --
	(172.32, 75.36) --
	(192.84, 71.79) --
	(213.36, 72.65) --
	(213.36, 68.72) --
	(192.84, 67.53) --
	(172.32, 70.29) --
	(151.80, 69.52) --
	(131.28, 65.07) --
	(121.02, 60.85) --
	cycle;

\path[] (121.02, 68.59) --
	(131.28, 72.39) --
	(151.80, 75.29) --
	(172.32, 75.36) --
	(192.84, 71.79) --
	(213.36, 72.65);

\path[] (213.36, 68.72) --
	(192.84, 67.53) --
	(172.32, 70.29) --
	(151.80, 69.52) --
	(131.28, 65.07) --
	(121.02, 60.85);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (121.02, 63.36) --
	(131.28, 61.53) --
	(151.80, 61.33) --
	(172.32, 59.85) --
	(192.84, 59.90) --
	(213.36, 57.94) --
	(213.36, 53.79) --
	(192.84, 55.98) --
	(172.32, 54.89) --
	(151.80, 55.83) --
	(131.28, 54.56) --
	(121.02, 56.02) --
	cycle;

\path[] (121.02, 63.36) --
	(131.28, 61.53) --
	(151.80, 61.33) --
	(172.32, 59.85) --
	(192.84, 59.90) --
	(213.36, 57.94);

\path[] (213.36, 53.79) --
	(192.84, 55.98) --
	(172.32, 54.89) --
	(151.80, 55.83) --
	(131.28, 54.56) --
	(121.02, 56.02);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (121.02, 49.69) --
	(131.28, 50.36) --
	(151.80, 48.88) --
	(172.32, 43.45) --
	(192.84, 38.55) --
	(213.36, 43.07) --
	(213.36, 37.13) --
	(192.84, 32.93) --
	(172.32, 35.83) --
	(151.80, 38.90) --
	(131.28, 39.93) --
	(121.02, 39.68) --
	cycle;

\path[] (121.02, 49.69) --
	(131.28, 50.36) --
	(151.80, 48.88) --
	(172.32, 43.45) --
	(192.84, 38.55) --
	(213.36, 43.07);

\path[] (213.36, 37.13) --
	(192.84, 32.93) --
	(172.32, 35.83) --
	(151.80, 38.90) --
	(131.28, 39.93) --
	(121.02, 39.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 29.29) --
	(131.28, 27.28) --
	(151.80, 25.85) --
	(172.32, 25.19) --
	(192.84, 25.43) --
	(213.36, 25.09);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 56.58) --
	(131.28, 57.20) --
	(151.80, 57.30) --
	(172.32, 57.31) --
	(192.84, 57.30) --
	(213.36, 57.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 64.72) --
	(131.28, 68.73) --
	(151.80, 72.41) --
	(172.32, 72.82) --
	(192.84, 69.66) --
	(213.36, 70.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 59.69) --
	(131.28, 58.04) --
	(151.80, 58.58) --
	(172.32, 57.37) --
	(192.84, 57.94) --
	(213.36, 55.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 44.69) --
	(131.28, 45.15) --
	(151.80, 43.89) --
	(172.32, 39.64) --
	(192.84, 35.74) --
	(213.36, 40.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (121.02, 29.29) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 59.69) -- (123.92, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.02, 56.79) -- (121.02, 62.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.96, 54.53) --
	(123.07, 54.53) --
	(123.07, 58.63) --
	(118.96, 58.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.96, 64.72) --
	(121.02, 66.77) --
	(123.07, 64.72) --
	(121.02, 62.67) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 42.64) rectangle (123.07, 46.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 42.64) -- (123.07, 46.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 46.74) -- (123.07, 42.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.28, 27.28) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 58.04) -- (134.18, 58.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 55.14) -- (131.28, 60.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.22, 55.15) --
	(133.33, 55.15) --
	(133.33, 59.25) --
	(129.22, 59.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (129.22, 68.73) --
	(131.28, 70.78) --
	(133.33, 68.73) --
	(131.28, 66.68) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 43.10) rectangle (133.33, 47.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 43.10) -- (133.33, 47.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 47.20) -- (133.33, 43.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (151.80, 25.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.89, 58.58) -- (154.70, 58.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.80, 55.68) -- (151.80, 61.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.74, 55.25) --
	(153.85, 55.25) --
	(153.85, 59.35) --
	(149.74, 59.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (149.74, 72.41) --
	(151.80, 74.46) --
	(153.85, 72.41) --
	(151.80, 70.36) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 41.84) rectangle (153.85, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 41.84) -- (153.85, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 45.94) -- (153.85, 41.84);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (172.32, 25.19) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 57.37) -- (175.22, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.32, 54.47) -- (172.32, 60.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (170.26, 55.26) --
	(174.37, 55.26) --
	(174.37, 59.36) --
	(170.26, 59.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (170.26, 72.82) --
	(172.32, 74.88) --
	(174.37, 72.82) --
	(172.32, 70.77) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 37.59) rectangle (174.37, 41.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 37.59) -- (174.37, 41.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 41.69) -- (174.37, 37.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (192.84, 25.43) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 57.94) -- (195.74, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.84, 55.04) -- (192.84, 60.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.78, 55.25) --
	(194.89, 55.25) --
	(194.89, 59.35) --
	(190.78, 59.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (190.78, 69.66) --
	(192.84, 71.71) --
	(194.89, 69.66) --
	(192.84, 67.61) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 33.69) rectangle (194.89, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 33.69) -- (194.89, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 37.80) -- (194.89, 33.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (213.36, 25.09) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 55.87) -- (216.26, 55.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.36, 52.96) -- (213.36, 58.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (211.30, 55.21) --
	(215.41, 55.21) --
	(215.41, 59.32) --
	(211.30, 59.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (211.30, 70.68) --
	(213.36, 72.73) --
	(215.41, 70.68) --
	(213.36, 68.63) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 38.05) rectangle (215.41, 42.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 38.05) -- (215.41, 42.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 42.15) -- (215.41, 38.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.02, 24.51) --
	(131.28, 24.44) --
	(151.80, 24.40) --
	(172.32, 24.40) --
	(192.84, 24.42) --
	(213.36, 24.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.40, 12.99) rectangle (217.97, 91.95);
\end{scope}
\begin{scope}
\path[clip] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 16.58) --
	(324.30, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 42.90) --
	(324.30, 42.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 69.22) --
	(324.30, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 12.99) --
	(237.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 12.99) --
	(258.12, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 12.99) --
	(278.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 12.99) --
	(299.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 12.99) --
	(319.68, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 22.17) --
	(237.60, 21.62) --
	(258.12, 21.11) --
	(278.64, 21.02) --
	(299.16, 20.94) --
	(319.68, 20.92) --
	(319.68, 20.87) --
	(299.16, 20.88) --
	(278.64, 20.94) --
	(258.12, 21.01) --
	(237.60, 21.38) --
	(227.34, 21.90) --
	cycle;

\path[] (227.34, 22.17) --
	(237.60, 21.62) --
	(258.12, 21.11) --
	(278.64, 21.02) --
	(299.16, 20.94) --
	(319.68, 20.92);

\path[] (319.68, 20.87) --
	(299.16, 20.88) --
	(278.64, 20.94) --
	(258.12, 21.01) --
	(237.60, 21.38) --
	(227.34, 21.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (227.34, 44.90) --
	(237.60, 44.79) --
	(258.12, 44.74) --
	(278.64, 44.91) --
	(299.16, 44.72) --
	(319.68, 44.57) --
	(319.68, 43.97) --
	(299.16, 44.19) --
	(278.64, 44.29) --
	(258.12, 44.02) --
	(237.60, 43.86) --
	(227.34, 43.61) --
	cycle;

\path[] (227.34, 44.90) --
	(237.60, 44.79) --
	(258.12, 44.74) --
	(278.64, 44.91) --
	(299.16, 44.72) --
	(319.68, 44.57);

\path[] (319.68, 43.97) --
	(299.16, 44.19) --
	(278.64, 44.29) --
	(258.12, 44.02) --
	(237.60, 43.86) --
	(227.34, 43.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (227.34, 59.09) --
	(237.60, 55.68) --
	(258.12, 58.42) --
	(278.64, 57.09) --
	(299.16, 56.49) --
	(319.68, 55.93) --
	(319.68, 51.67) --
	(299.16, 52.02) --
	(278.64, 52.35) --
	(258.12, 54.41) --
	(237.60, 49.96) --
	(227.34, 53.16) --
	cycle;

\path[] (227.34, 59.09) --
	(237.60, 55.68) --
	(258.12, 58.42) --
	(278.64, 57.09) --
	(299.16, 56.49) --
	(319.68, 55.93);

\path[] (319.68, 51.67) --
	(299.16, 52.02) --
	(278.64, 52.35) --
	(258.12, 54.41) --
	(237.60, 49.96) --
	(227.34, 53.16);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (227.34, 48.53) --
	(237.60, 44.68) --
	(258.12, 43.77) --
	(278.64, 41.49) --
	(299.16, 41.13) --
	(319.68, 43.10) --
	(319.68, 39.42) --
	(299.16, 36.50) --
	(278.64, 36.87) --
	(258.12, 38.43) --
	(237.60, 38.80) --
	(227.34, 42.64) --
	cycle;

\path[] (227.34, 48.53) --
	(237.60, 44.68) --
	(258.12, 43.77) --
	(278.64, 41.49) --
	(299.16, 41.13) --
	(319.68, 43.10);

\path[] (319.68, 39.42) --
	(299.16, 36.50) --
	(278.64, 36.87) --
	(258.12, 38.43) --
	(237.60, 38.80) --
	(227.34, 42.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (227.34, 49.84) --
	(237.60, 42.71) --
	(258.12, 44.42) --
	(278.64, 44.19) --
	(299.16, 35.53) --
	(299.16, 28.70) --
	(278.64, 34.49) --
	(258.12, 35.76) --
	(237.60, 33.25) --
	(227.34, 36.87) --
	cycle;

\path[] (227.34, 49.84) --
	(237.60, 42.71) --
	(258.12, 44.42) --
	(278.64, 44.19) --
	(299.16, 35.53);

\path[] (299.16, 28.70) --
	(278.64, 34.49) --
	(258.12, 35.76) --
	(237.60, 33.25) --
	(227.34, 36.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 22.04) --
	(237.60, 21.50) --
	(258.12, 21.06) --
	(278.64, 20.98) --
	(299.16, 20.91) --
	(319.68, 20.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 44.25) --
	(237.60, 44.32) --
	(258.12, 44.38) --
	(278.64, 44.60) --
	(299.16, 44.46) --
	(319.68, 44.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 56.12) --
	(237.60, 52.82) --
	(258.12, 56.41) --
	(278.64, 54.72) --
	(299.16, 54.26) --
	(319.68, 53.80);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 45.58) --
	(237.60, 41.74) --
	(258.12, 41.10) --
	(278.64, 39.18) --
	(299.16, 38.81) --
	(319.68, 41.26);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 43.36) --
	(237.60, 37.98) --
	(258.12, 40.09) --
	(278.64, 39.34) --
	(299.16, 32.11);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (227.34, 22.04) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 45.58) -- (230.24, 45.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.34, 42.68) -- (227.34, 48.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.29, 42.20) --
	(229.39, 42.20) --
	(229.39, 46.30) --
	(225.29, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (225.29, 56.12) --
	(227.34, 58.18) --
	(229.39, 56.12) --
	(227.34, 54.07) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 41.31) rectangle (229.39, 45.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 41.31) -- (229.39, 45.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 45.41) -- (229.39, 41.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (237.60, 21.50) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70, 41.74) -- (240.50, 41.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60, 38.84) -- (237.60, 44.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.55, 42.27) --
	(239.65, 42.27) --
	(239.65, 46.37) --
	(235.55, 46.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (235.55, 52.82) --
	(237.60, 54.87) --
	(239.65, 52.82) --
	(237.60, 50.77) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 35.93) rectangle (239.65, 40.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 35.93) -- (239.65, 40.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 40.03) -- (239.65, 35.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (258.12, 21.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 41.10) -- (261.02, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.12, 38.20) -- (258.12, 44.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (256.07, 42.33) --
	(260.17, 42.33) --
	(260.17, 46.43) --
	(256.07, 46.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (256.07, 56.41) --
	(258.12, 58.46) --
	(260.17, 56.41) --
	(258.12, 54.36) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 38.04) rectangle (260.17, 42.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 38.04) -- (260.17, 42.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 42.14) -- (260.17, 38.04);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.64, 20.98) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.74, 39.18) -- (281.54, 39.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64, 36.28) -- (278.64, 42.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.59, 42.55) --
	(280.69, 42.55) --
	(280.69, 46.65) --
	(276.59, 46.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (276.59, 54.72) --
	(278.64, 56.77) --
	(280.69, 54.72) --
	(278.64, 52.67) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 37.29) rectangle (280.69, 41.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 37.29) -- (280.69, 41.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 41.39) -- (280.69, 37.29);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (299.16, 20.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.26, 38.81) -- (302.06, 38.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.16, 35.91) -- (299.16, 41.71);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.11, 42.41) --
	(301.21, 42.41) --
	(301.21, 46.51) --
	(297.11, 46.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (297.11, 54.26) --
	(299.16, 56.31) --
	(301.21, 54.26) --
	(299.16, 52.20) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 30.06) rectangle (301.21, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 30.06) -- (301.21, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 34.16) -- (301.21, 30.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (319.68, 20.89) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.78, 41.26) -- (322.58, 41.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 38.36) -- (319.68, 44.16);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (317.63, 42.22) --
	(321.73, 42.22) --
	(321.73, 46.32) --
	(317.63, 46.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (317.63, 53.80) --
	(319.68, 55.85) --
	(321.73, 53.80) --
	(319.68, 51.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.34, 20.78) --
	(237.60, 20.76) --
	(258.12, 20.78) --
	(278.64, 20.79) --
	(299.16, 20.79) --
	(319.68, 20.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.72, 12.99) rectangle (324.30, 91.95);
\end{scope}
\begin{scope}
\path[clip] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 42.90) --
	(430.62, 42.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 69.22) --
	(430.62, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 12.99) --
	(343.92, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 12.99) --
	(364.44, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 12.99) --
	(384.96, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 12.99) --
	(405.48, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 12.99) --
	(426.00, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 19.54) --
	(343.92, 19.24) --
	(364.44, 19.14) --
	(384.96, 19.10) --
	(405.48, 19.08) --
	(426.00, 19.06) --
	(426.00, 19.05) --
	(405.48, 19.06) --
	(384.96, 19.08) --
	(364.44, 19.11) --
	(343.92, 19.21) --
	(333.66, 19.47) --
	cycle;

\path[] (333.66, 19.54) --
	(343.92, 19.24) --
	(364.44, 19.14) --
	(384.96, 19.10) --
	(405.48, 19.08) --
	(426.00, 19.06);

\path[] (426.00, 19.05) --
	(405.48, 19.06) --
	(384.96, 19.08) --
	(364.44, 19.11) --
	(343.92, 19.21) --
	(333.66, 19.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (333.66, 29.08) --
	(343.92, 28.98) --
	(364.44, 28.88) --
	(384.96, 28.76) --
	(405.48, 28.77) --
	(426.00, 28.76) --
	(426.00, 28.59) --
	(405.48, 28.60) --
	(384.96, 28.56) --
	(364.44, 28.62) --
	(343.92, 28.64) --
	(333.66, 28.61) --
	cycle;

\path[] (333.66, 29.08) --
	(343.92, 28.98) --
	(364.44, 28.88) --
	(384.96, 28.76) --
	(405.48, 28.77) --
	(426.00, 28.76);

\path[] (426.00, 28.59) --
	(405.48, 28.60) --
	(384.96, 28.56) --
	(364.44, 28.62) --
	(343.92, 28.64) --
	(333.66, 28.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (333.66, 42.63) --
	(343.92, 42.46) --
	(364.44, 41.40) --
	(384.96, 38.52) --
	(405.48, 38.29) --
	(426.00, 39.09) --
	(426.00, 35.94) --
	(405.48, 34.68) --
	(384.96, 34.38) --
	(364.44, 37.28) --
	(343.92, 37.81) --
	(333.66, 38.13) --
	cycle;

\path[] (333.66, 42.63) --
	(343.92, 42.46) --
	(364.44, 41.40) --
	(384.96, 38.52) --
	(405.48, 38.29) --
	(426.00, 39.09);

\path[] (426.00, 35.94) --
	(405.48, 34.68) --
	(384.96, 34.38) --
	(364.44, 37.28) --
	(343.92, 37.81) --
	(333.66, 38.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (333.66, 35.37) --
	(343.92, 32.77) --
	(364.44, 30.07) --
	(384.96, 31.38) --
	(405.48, 29.73) --
	(426.00, 29.18) --
	(426.00, 25.91) --
	(405.48, 26.35) --
	(384.96, 28.04) --
	(364.44, 26.51) --
	(343.92, 28.58) --
	(333.66, 30.98) --
	cycle;

\path[] (333.66, 35.37) --
	(343.92, 32.77) --
	(364.44, 30.07) --
	(384.96, 31.38) --
	(405.48, 29.73) --
	(426.00, 29.18);

\path[] (426.00, 25.91) --
	(405.48, 26.35) --
	(384.96, 28.04) --
	(364.44, 26.51) --
	(343.92, 28.58) --
	(333.66, 30.98);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (333.66, 43.74) --
	(343.92, 42.95) --
	(364.44, 38.44) --
	(384.96, 36.25) --
	(405.48, 34.36) --
	(426.00, 28.93) --
	(426.00, 24.57) --
	(405.48, 28.11) --
	(384.96, 29.30) --
	(364.44, 29.80) --
	(343.92, 32.09) --
	(333.66, 32.88) --
	cycle;

\path[] (333.66, 43.74) --
	(343.92, 42.95) --
	(364.44, 38.44) --
	(384.96, 36.25) --
	(405.48, 34.36) --
	(426.00, 28.93);

\path[] (426.00, 24.57) --
	(405.48, 28.11) --
	(384.96, 29.30) --
	(364.44, 29.80) --
	(343.92, 32.09) --
	(333.66, 32.88);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 19.51) --
	(343.92, 19.23) --
	(364.44, 19.13) --
	(384.96, 19.09) --
	(405.48, 19.07) --
	(426.00, 19.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 28.84) --
	(343.92, 28.81) --
	(364.44, 28.75) --
	(384.96, 28.66) --
	(405.48, 28.69) --
	(426.00, 28.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 40.38) --
	(343.92, 40.13) --
	(364.44, 39.34) --
	(384.96, 36.45) --
	(405.48, 36.49) --
	(426.00, 37.52);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 33.18) --
	(343.92, 30.68) --
	(364.44, 28.29) --
	(384.96, 29.71) --
	(405.48, 28.04) --
	(426.00, 27.55);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 38.31) --
	(343.92, 37.52) --
	(364.44, 34.12) --
	(384.96, 32.77) --
	(405.48, 31.23) --
	(426.00, 26.75);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (333.66, 19.51) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.76, 33.18) -- (336.56, 33.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.66, 30.28) -- (333.66, 36.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (331.61, 26.79) --
	(335.71, 26.79) --
	(335.71, 30.90) --
	(331.61, 30.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (331.61, 40.38) --
	(333.66, 42.44) --
	(335.71, 40.38) --
	(333.66, 38.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 36.26) rectangle (335.71, 40.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 36.26) -- (335.71, 40.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 40.36) -- (335.71, 36.26);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (343.92, 19.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.02, 30.68) -- (346.82, 30.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.92, 27.78) -- (343.92, 33.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.87, 26.76) --
	(345.97, 26.76) --
	(345.97, 30.86) --
	(341.87, 30.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (341.87, 40.13) --
	(343.92, 42.18) --
	(345.97, 40.13) --
	(343.92, 38.08) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 35.47) rectangle (345.97, 39.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 35.47) -- (345.97, 39.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 39.57) -- (345.97, 35.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.44, 19.13) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.54, 28.29) -- (367.34, 28.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.44, 25.39) -- (364.44, 31.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (362.39, 26.70) --
	(366.49, 26.70) --
	(366.49, 30.80) --
	(362.39, 30.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (362.39, 39.34) --
	(364.44, 41.39) --
	(366.49, 39.34) --
	(364.44, 37.29) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 32.07) rectangle (366.49, 36.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 32.07) -- (366.49, 36.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 36.17) -- (366.49, 32.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (384.96, 19.09) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 29.71) -- (387.86, 29.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.96, 26.81) -- (384.96, 32.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.91, 26.61) --
	(387.01, 26.61) --
	(387.01, 30.71) --
	(382.91, 30.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (382.91, 36.45) --
	(384.96, 38.51) --
	(387.01, 36.45) --
	(384.96, 34.40) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 30.72) rectangle (387.01, 34.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 30.72) -- (387.01, 34.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 34.83) -- (387.01, 30.72);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.48, 19.07) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.58, 28.04) -- (408.38, 28.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.48, 25.14) -- (405.48, 30.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.43, 26.63) --
	(407.53, 26.63) --
	(407.53, 30.74) --
	(403.43, 30.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.43, 36.49) --
	(405.48, 38.54) --
	(407.53, 36.49) --
	(405.48, 34.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 29.18) rectangle (407.53, 33.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 29.18) -- (407.53, 33.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 33.29) -- (407.53, 29.18);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.00, 19.05) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 27.55) -- (428.90, 27.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 24.65) -- (426.00, 30.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.95, 26.63) --
	(428.05, 26.63) --
	(428.05, 30.73) --
	(423.95, 30.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.95, 37.52) --
	(426.00, 39.57) --
	(428.05, 37.52) --
	(426.00, 35.46) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 24.70) rectangle (428.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 24.70) -- (428.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 28.80) -- (428.05, 24.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.66, 19.02) --
	(343.92, 19.02) --
	(364.44, 19.03) --
	(384.96, 19.03) --
	(405.48, 19.02) --
	(426.00, 19.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (329.05, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 10.61) --
	( 24.95, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 10.61) --
	( 45.47, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 10.61) --
	( 65.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 10.61) --
	( 86.51, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 10.61) --
	(107.03, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 24.95,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 45.47,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 65.99,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 86.51,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (107.03,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 10.61) --
	(131.28, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 10.61) --
	(151.80, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 10.61) --
	(172.32, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 10.61) --
	(192.84, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 10.61) --
	(213.36, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (131.28,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (151.80,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (172.32,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.84,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (213.36,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 10.61) --
	(237.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 10.61) --
	(258.12, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 10.61) --
	(278.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 10.61) --
	(299.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 10.61) --
	(319.68, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (237.60,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (258.12,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (278.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (299.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (319.68,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 10.61) --
	(343.92, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 10.61) --
	(364.44, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 10.61) --
	(384.96, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 10.61) --
	(405.48, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 10.61) --
	(426.00, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (343.92,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (364.44,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.96,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.48,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.00,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 40.28) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 66.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 16.58) --
	( 10.07, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 42.90) --
	( 10.07, 42.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 69.22) --
	( 10.07, 69.22);
\end{scope}
\end{tikzpicture}


==> figures/ci-width-3re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 13.41) --
	(111.65, 13.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 39.20) --
	(111.65, 39.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 64.98) --
	(111.65, 64.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 90.77) --
	(111.65, 90.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 12.99) --
	( 24.95, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 12.99) --
	( 45.47, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 12.99) --
	( 65.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 12.99) --
	( 86.51, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 12.99) --
	(107.03, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 62.21) --
	( 24.95, 66.19) --
	( 45.47, 61.29) --
	( 65.99, 58.19) --
	( 86.51, 56.26) --
	(107.03, 54.17) --
	(107.03, 53.03) --
	( 86.51, 54.42) --
	( 65.99, 54.99) --
	( 45.47, 56.82) --
	( 24.95, 59.82) --
	( 14.69, 58.14) --
	cycle;

\path[] ( 14.69, 62.21) --
	( 24.95, 66.19) --
	( 45.47, 61.29) --
	( 65.99, 58.19) --
	( 86.51, 56.26) --
	(107.03, 54.17);

\path[] (107.03, 53.03) --
	( 86.51, 54.42) --
	( 65.99, 54.99) --
	( 45.47, 56.82) --
	( 24.95, 59.82) --
	( 14.69, 58.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 77.17) --
	( 24.95, 69.84) --
	( 45.47, 68.49) --
	( 65.99, 70.26) --
	( 86.51, 70.66) --
	(107.03, 70.43) --
	(107.03, 69.15) --
	( 86.51, 69.10) --
	( 65.99, 68.05) --
	( 45.47, 65.72) --
	( 24.95, 66.10) --
	( 14.69, 60.57) --
	cycle;

\path[] ( 14.69, 77.17) --
	( 24.95, 69.84) --
	( 45.47, 68.49) --
	( 65.99, 70.26) --
	( 86.51, 70.66) --
	(107.03, 70.43);

\path[] (107.03, 69.15) --
	( 86.51, 69.10) --
	( 65.99, 68.05) --
	( 45.47, 65.72) --
	( 24.95, 66.10) --
	( 14.69, 60.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 85.05) --
	( 24.95, 88.05) --
	( 45.47, 83.27) --
	( 65.99, 85.61) --
	( 86.51, 88.36) --
	(107.03, 85.49) --
	(107.03, 78.60) --
	( 86.51, 80.85) --
	( 65.99, 77.94) --
	( 45.47, 77.10) --
	( 24.95, 78.44) --
	( 14.69, 75.91) --
	cycle;

\path[] ( 14.69, 85.05) --
	( 24.95, 88.05) --
	( 45.47, 83.27) --
	( 65.99, 85.61) --
	( 86.51, 88.36) --
	(107.03, 85.49);

\path[] (107.03, 78.60) --
	( 86.51, 80.85) --
	( 65.99, 77.94) --
	( 45.47, 77.10) --
	( 24.95, 78.44) --
	( 14.69, 75.91);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 78.10) --
	( 24.95, 79.35) --
	( 45.47, 75.99) --
	( 65.99, 77.79) --
	( 86.51, 78.33) --
	(107.03, 77.20) --
	(107.03, 71.77) --
	( 86.51, 73.35) --
	( 65.99, 73.61) --
	( 45.47, 68.39) --
	( 24.95, 71.22) --
	( 14.69, 66.82) --
	cycle;

\path[] ( 14.69, 78.10) --
	( 24.95, 79.35) --
	( 45.47, 75.99) --
	( 65.99, 77.79) --
	( 86.51, 78.33) --
	(107.03, 77.20);

\path[] (107.03, 71.77) --
	( 86.51, 73.35) --
	( 65.99, 73.61) --
	( 45.47, 68.39) --
	( 24.95, 71.22) --
	( 14.69, 66.82);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 66.85) --
	( 24.95, 65.29) --
	( 45.47, 63.73) --
	( 65.99, 65.05) --
	( 86.51, 63.62) --
	(107.03, 62.50) --
	(107.03, 57.62) --
	( 86.51, 58.34) --
	( 65.99, 59.28) --
	( 45.47, 57.73) --
	( 24.95, 59.62) --
	( 14.69, 61.24) --
	cycle;

\path[] ( 14.69, 66.85) --
	( 24.95, 65.29) --
	( 45.47, 63.73) --
	( 65.99, 65.05) --
	( 86.51, 63.62) --
	(107.03, 62.50);

\path[] (107.03, 57.62) --
	( 86.51, 58.34) --
	( 65.99, 59.28) --
	( 45.47, 57.73) --
	( 24.95, 59.62) --
	( 14.69, 61.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 60.17) --
	( 24.95, 63.01) --
	( 45.47, 59.06) --
	( 65.99, 56.59) --
	( 86.51, 55.34) --
	(107.03, 53.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 68.87) --
	( 24.95, 67.97) --
	( 45.47, 67.11) --
	( 65.99, 69.15) --
	( 86.51, 69.88) --
	(107.03, 69.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 80.48) --
	( 24.95, 83.25) --
	( 45.47, 80.18) --
	( 65.99, 81.77) --
	( 86.51, 84.60) --
	(107.03, 82.04);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 72.46) --
	( 24.95, 75.29) --
	( 45.47, 72.19) --
	( 65.99, 75.70) --
	( 86.51, 75.84) --
	(107.03, 74.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 64.05) --
	( 24.95, 62.45) --
	( 45.47, 60.73) --
	( 65.99, 62.16) --
	( 86.51, 60.98) --
	(107.03, 60.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 14.69, 60.17) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.79, 72.46) -- ( 17.59, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.69, 69.56) -- ( 14.69, 75.36);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 12.64, 66.82) --
	( 16.74, 66.82) --
	( 16.74, 70.92) --
	( 12.64, 70.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 12.64, 80.48) --
	( 14.69, 82.53) --
	( 16.74, 80.48) --
	( 14.69, 78.43) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 61.99) rectangle ( 16.74, 66.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 61.99) -- ( 16.74, 66.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.64, 66.10) -- ( 16.74, 61.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 24.95, 63.01) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.05, 75.29) -- ( 27.85, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.95, 72.39) -- ( 24.95, 78.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 22.90, 65.92) --
	( 27.00, 65.92) --
	( 27.00, 70.02) --
	( 22.90, 70.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 22.90, 83.25) --
	( 24.95, 85.30) --
	( 27.00, 83.25) --
	( 24.95, 81.20) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 60.40) rectangle ( 27.00, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 60.40) -- ( 27.00, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.90, 64.50) -- ( 27.00, 60.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 45.47, 59.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.57, 72.19) -- ( 48.37, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 69.29) -- ( 45.47, 75.09);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.42, 65.06) --
	( 47.52, 65.06) --
	( 47.52, 69.16) --
	( 43.42, 69.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.42, 80.18) --
	( 45.47, 82.24) --
	( 47.52, 80.18) --
	( 45.47, 78.13) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 58.68) rectangle ( 47.52, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 58.68) -- ( 47.52, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 62.78) -- ( 47.52, 58.68);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99, 56.59) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 75.70) -- ( 68.89, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 72.80) -- ( 65.99, 78.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.94, 67.10) --
	( 68.04, 67.10) --
	( 68.04, 71.20) --
	( 63.94, 71.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 63.94, 81.77) --
	( 65.99, 83.82) --
	( 68.04, 81.77) --
	( 65.99, 79.72) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 60.11) rectangle ( 68.04, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 60.11) -- ( 68.04, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 64.21) -- ( 68.04, 60.11);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 86.51, 55.34) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61, 75.84) -- ( 89.41, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 72.94) -- ( 86.51, 78.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 84.46, 67.83) --
	( 88.56, 67.83) --
	( 88.56, 71.93) --
	( 84.46, 71.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 84.46, 84.60) --
	( 86.51, 86.66) --
	( 88.56, 84.60) --
	( 86.51, 82.55) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 58.93) rectangle ( 88.56, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 58.93) -- ( 88.56, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46, 63.03) -- ( 88.56, 58.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.03, 53.60) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 74.48) -- (109.93, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03, 71.58) -- (107.03, 77.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.98, 67.74) --
	(109.08, 67.74) --
	(109.08, 71.84) --
	(104.98, 71.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (104.98, 82.04) --
	(107.03, 84.09) --
	(109.08, 82.04) --
	(107.03, 79.99) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 58.01) rectangle (109.08, 62.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 58.01) -- (109.08, 62.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98, 62.11) -- (109.08, 58.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 14.69, 48.55) --
	( 24.95, 48.54) --
	( 45.47, 48.67) --
	( 65.99, 48.70) --
	( 86.51, 48.71) --
	(107.03, 48.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 10.07, 12.99) rectangle (111.65, 91.95);
\end{scope}
\begin{scope}
\path[clip] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 13.41) --
	(217.97, 13.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 39.20) --
	(217.97, 39.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 64.98) --
	(217.97, 64.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 90.77) --
	(217.97, 90.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 12.99) --
	(131.28, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 12.99) --
	(151.80, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 12.99) --
	(172.32, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 12.99) --
	(192.84, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 12.99) --
	(213.36, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (121.02, 44.26) --
	(131.28, 39.52) --
	(151.80, 36.78) --
	(172.32, 35.52) --
	(192.84, 34.50) --
	(213.36, 34.10) --
	(213.36, 33.38) --
	(192.84, 33.80) --
	(172.32, 34.80) --
	(151.80, 36.00) --
	(131.28, 38.52) --
	(121.02, 42.62) --
	cycle;

\path[] (121.02, 44.26) --
	(131.28, 39.52) --
	(151.80, 36.78) --
	(172.32, 35.52) --
	(192.84, 34.50) --
	(213.36, 34.10);

\path[] (213.36, 33.38) --
	(192.84, 33.80) --
	(172.32, 34.80) --
	(151.80, 36.00) --
	(131.28, 38.52) --
	(121.02, 42.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (121.02, 66.23) --
	(131.28, 66.86) --
	(151.80, 66.82) --
	(172.32, 66.11) --
	(192.84, 66.33) --
	(213.36, 66.29) --
	(213.36, 65.53) --
	(192.84, 65.34) --
	(172.32, 64.90) --
	(151.80, 65.42) --
	(131.28, 65.18) --
	(121.02, 63.28) --
	cycle;

\path[] (121.02, 66.23) --
	(131.28, 66.86) --
	(151.80, 66.82) --
	(172.32, 66.11) --
	(192.84, 66.33) --
	(213.36, 66.29);

\path[] (213.36, 65.53) --
	(192.84, 65.34) --
	(172.32, 64.90) --
	(151.80, 65.42) --
	(131.28, 65.18) --
	(121.02, 63.28);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (121.02, 70.17) --
	(131.28, 74.81) --
	(151.80, 78.94) --
	(172.32, 81.03) --
	(192.84, 76.31) --
	(213.36, 78.85) --
	(213.36, 75.28) --
	(192.84, 71.81) --
	(172.32, 75.73) --
	(151.80, 72.99) --
	(131.28, 67.27) --
	(121.02, 61.85) --
	cycle;

\path[] (121.02, 70.17) --
	(131.28, 74.81) --
	(151.80, 78.94) --
	(172.32, 81.03) --
	(192.84, 76.31) --
	(213.36, 78.85);

\path[] (213.36, 75.28) --
	(192.84, 71.81) --
	(172.32, 75.73) --
	(151.80, 72.99) --
	(131.28, 67.27) --
	(121.02, 61.85);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (121.02, 64.94) --
	(131.28, 63.74) --
	(151.80, 63.57) --
	(172.32, 62.85) --
	(192.84, 62.47) --
	(213.36, 61.50) --
	(213.36, 57.71) --
	(192.84, 59.03) --
	(172.32, 58.40) --
	(151.80, 58.52) --
	(131.28, 57.39) --
	(121.02, 58.22) --
	cycle;

\path[] (121.02, 64.94) --
	(131.28, 63.74) --
	(151.80, 63.57) --
	(172.32, 62.85) --
	(192.84, 62.47) --
	(213.36, 61.50);

\path[] (213.36, 57.71) --
	(192.84, 59.03) --
	(172.32, 58.40) --
	(151.80, 58.52) --
	(131.28, 57.39) --
	(121.02, 58.22);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (121.02, 62.24) --
	(131.28, 59.33) --
	(151.80, 63.47) --
	(172.32, 61.45) --
	(192.84, 60.09) --
	(213.36, 55.12) --
	(213.36, 50.83) --
	(192.84, 54.38) --
	(172.32, 54.68) --
	(151.80, 56.77) --
	(131.28, 52.08) --
	(121.02, 54.75) --
	cycle;

\path[] (121.02, 62.24) --
	(131.28, 59.33) --
	(151.80, 63.47) --
	(172.32, 61.45) --
	(192.84, 60.09) --
	(213.36, 55.12);

\path[] (213.36, 50.83) --
	(192.84, 54.38) --
	(172.32, 54.68) --
	(151.80, 56.77) --
	(131.28, 52.08) --
	(121.02, 54.75);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 43.44) --
	(131.28, 39.02) --
	(151.80, 36.39) --
	(172.32, 35.16) --
	(192.84, 34.15) --
	(213.36, 33.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 64.75) --
	(131.28, 66.02) --
	(151.80, 66.12) --
	(172.32, 65.50) --
	(192.84, 65.84) --
	(213.36, 65.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 66.01) --
	(131.28, 71.04) --
	(151.80, 75.96) --
	(172.32, 78.38) --
	(192.84, 74.06) --
	(213.36, 77.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 61.58) --
	(131.28, 60.56) --
	(151.80, 61.05) --
	(172.32, 60.63) --
	(192.84, 60.75) --
	(213.36, 59.60);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 58.49) --
	(131.28, 55.70) --
	(151.80, 60.12) --
	(172.32, 58.06) --
	(192.84, 57.23) --
	(213.36, 52.97);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (121.02, 43.44) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 61.58) -- (123.92, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.02, 58.68) -- (121.02, 64.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.96, 62.70) --
	(123.07, 62.70) --
	(123.07, 66.80) --
	(118.96, 66.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.96, 66.01) --
	(121.02, 68.06) --
	(123.07, 66.01) --
	(121.02, 63.96) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 56.44) rectangle (123.07, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 56.44) -- (123.07, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 60.54) -- (123.07, 56.44);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.28, 39.02) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 60.56) -- (134.18, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 57.66) -- (131.28, 63.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.22, 63.97) --
	(133.33, 63.97) --
	(133.33, 68.07) --
	(129.22, 68.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (129.22, 71.04) --
	(131.28, 73.09) --
	(133.33, 71.04) --
	(131.28, 68.99) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 53.65) rectangle (133.33, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 53.65) -- (133.33, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 57.75) -- (133.33, 53.65);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (151.80, 36.39) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.89, 61.05) -- (154.70, 61.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.80, 58.15) -- (151.80, 63.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.74, 64.07) --
	(153.85, 64.07) --
	(153.85, 68.17) --
	(149.74, 68.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (149.74, 75.96) --
	(151.80, 78.02) --
	(153.85, 75.96) --
	(151.80, 73.91) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 58.07) rectangle (153.85, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 58.07) -- (153.85, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 62.17) -- (153.85, 58.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (172.32, 35.16) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 60.63) -- (175.22, 60.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.32, 57.73) -- (172.32, 63.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (170.26, 63.45) --
	(174.37, 63.45) --
	(174.37, 67.55) --
	(170.26, 67.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (170.26, 78.38) --
	(172.32, 80.43) --
	(174.37, 78.38) --
	(172.32, 76.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 56.01) rectangle (174.37, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 56.01) -- (174.37, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 60.12) -- (174.37, 56.01);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (192.84, 34.15) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 60.75) -- (195.74, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.84, 57.85) -- (192.84, 63.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.78, 63.79) --
	(194.89, 63.79) --
	(194.89, 67.89) --
	(190.78, 67.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (190.78, 74.06) --
	(192.84, 76.11) --
	(194.89, 74.06) --
	(192.84, 72.01) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 55.18) rectangle (194.89, 59.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 55.18) -- (194.89, 59.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 59.28) -- (194.89, 55.18);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (213.36, 33.74) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 59.60) -- (216.26, 59.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.36, 56.70) -- (213.36, 62.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (211.30, 63.86) --
	(215.41, 63.86) --
	(215.41, 67.96) --
	(211.30, 67.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (211.30, 77.06) --
	(213.36, 79.11) --
	(215.41, 77.06) --
	(213.36, 75.01) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 50.92) rectangle (215.41, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 50.92) -- (215.41, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 55.02) -- (215.41, 50.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.02, 29.82) --
	(131.28, 29.95) --
	(151.80, 30.01) --
	(172.32, 30.08) --
	(192.84, 30.10) --
	(213.36, 30.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.40, 12.99) rectangle (217.97, 91.95);
\end{scope}
\begin{scope}
\path[clip] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 13.41) --
	(324.30, 13.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 39.20) --
	(324.30, 39.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 64.98) --
	(324.30, 64.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 90.77) --
	(324.30, 90.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 12.99) --
	(237.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 12.99) --
	(258.12, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 12.99) --
	(278.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 12.99) --
	(299.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 12.99) --
	(319.68, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 22.89) --
	(237.60, 21.73) --
	(258.12, 20.62) --
	(278.64, 20.52) --
	(299.16, 20.26) --
	(319.68, 20.21) --
	(319.68, 20.11) --
	(299.16, 20.16) --
	(278.64, 20.24) --
	(258.12, 20.46) --
	(237.60, 21.18) --
	(227.34, 22.29) --
	cycle;

\path[] (227.34, 22.89) --
	(237.60, 21.73) --
	(258.12, 20.62) --
	(278.64, 20.52) --
	(299.16, 20.26) --
	(319.68, 20.21);

\path[] (319.68, 20.11) --
	(299.16, 20.16) --
	(278.64, 20.24) --
	(258.12, 20.46) --
	(237.60, 21.18) --
	(227.34, 22.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (227.34, 49.14) --
	(237.60, 48.99) --
	(258.12, 48.66) --
	(278.64, 48.84) --
	(299.16, 48.83) --
	(319.68, 48.42) --
	(319.68, 47.69) --
	(299.16, 48.26) --
	(278.64, 48.24) --
	(258.12, 47.82) --
	(237.60, 48.05) --
	(227.34, 47.89) --
	cycle;

\path[] (227.34, 49.14) --
	(237.60, 48.99) --
	(258.12, 48.66) --
	(278.64, 48.84) --
	(299.16, 48.83) --
	(319.68, 48.42);

\path[] (319.68, 47.69) --
	(299.16, 48.26) --
	(278.64, 48.24) --
	(258.12, 47.82) --
	(237.60, 48.05) --
	(227.34, 47.89);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (227.34, 62.19) --
	(237.60, 62.09) --
	(258.12, 64.82) --
	(278.64, 62.74) --
	(299.16, 61.20) --
	(319.68, 63.46) --
	(319.68, 58.39) --
	(299.16, 55.96) --
	(278.64, 57.79) --
	(258.12, 59.94) --
	(237.60, 56.04) --
	(227.34, 56.40) --
	cycle;

\path[] (227.34, 62.19) --
	(237.60, 62.09) --
	(258.12, 64.82) --
	(278.64, 62.74) --
	(299.16, 61.20) --
	(319.68, 63.46);

\path[] (319.68, 58.39) --
	(299.16, 55.96) --
	(278.64, 57.79) --
	(258.12, 59.94) --
	(237.60, 56.04) --
	(227.34, 56.40);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (227.34, 49.34) --
	(237.60, 47.73) --
	(258.12, 47.04) --
	(278.64, 45.99) --
	(299.16, 44.83) --
	(319.68, 46.49) --
	(319.68, 42.30) --
	(299.16, 39.92) --
	(278.64, 41.33) --
	(258.12, 41.76) --
	(237.60, 42.41) --
	(227.34, 43.63) --
	cycle;

\path[] (227.34, 49.34) --
	(237.60, 47.73) --
	(258.12, 47.04) --
	(278.64, 45.99) --
	(299.16, 44.83) --
	(319.68, 46.49);

\path[] (319.68, 42.30) --
	(299.16, 39.92) --
	(278.64, 41.33) --
	(258.12, 41.76) --
	(237.60, 42.41) --
	(227.34, 43.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (227.34, 61.42) --
	(237.60, 57.67) --
	(258.12, 57.32) --
	(278.64, 54.22) --
	(299.16, 50.95) --
	(319.68, 51.36) --
	(319.68, 45.36) --
	(299.16, 45.56) --
	(278.64, 47.27) --
	(258.12, 49.27) --
	(237.60, 49.20) --
	(227.34, 50.28) --
	cycle;

\path[] (227.34, 61.42) --
	(237.60, 57.67) --
	(258.12, 57.32) --
	(278.64, 54.22) --
	(299.16, 50.95) --
	(319.68, 51.36);

\path[] (319.68, 45.36) --
	(299.16, 45.56) --
	(278.64, 47.27) --
	(258.12, 49.27) --
	(237.60, 49.20) --
	(227.34, 50.28);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 22.59) --
	(237.60, 21.46) --
	(258.12, 20.54) --
	(278.64, 20.38) --
	(299.16, 20.21) --
	(319.68, 20.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 48.51) --
	(237.60, 48.52) --
	(258.12, 48.24) --
	(278.64, 48.54) --
	(299.16, 48.55) --
	(319.68, 48.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 59.29) --
	(237.60, 59.07) --
	(258.12, 62.38) --
	(278.64, 60.27) --
	(299.16, 58.58) --
	(319.68, 60.93);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 46.49) --
	(237.60, 45.07) --
	(258.12, 44.40) --
	(278.64, 43.66) --
	(299.16, 42.37) --
	(319.68, 44.40);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 55.85) --
	(237.60, 53.43) --
	(258.12, 53.29) --
	(278.64, 50.74) --
	(299.16, 48.25) --
	(319.68, 48.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (227.34, 22.59) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 46.49) -- (230.24, 46.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.34, 43.58) -- (227.34, 49.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.29, 46.46) --
	(229.39, 46.46) --
	(229.39, 50.56) --
	(225.29, 50.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (225.29, 59.29) --
	(227.34, 61.34) --
	(229.39, 59.29) --
	(227.34, 57.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 53.80) rectangle (229.39, 57.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 53.80) -- (229.39, 57.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 57.90) -- (229.39, 53.80);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (237.60, 21.46) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70, 45.07) -- (240.50, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60, 42.17) -- (237.60, 47.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.55, 46.47) --
	(239.65, 46.47) --
	(239.65, 50.57) --
	(235.55, 50.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (235.55, 59.07) --
	(237.60, 61.12) --
	(239.65, 59.07) --
	(237.60, 57.02) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 51.38) rectangle (239.65, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 51.38) -- (239.65, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 55.48) -- (239.65, 51.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (258.12, 20.54) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 44.40) -- (261.02, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.12, 41.50) -- (258.12, 47.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (256.07, 46.19) --
	(260.17, 46.19) --
	(260.17, 50.29) --
	(256.07, 50.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (256.07, 62.38) --
	(258.12, 64.43) --
	(260.17, 62.38) --
	(258.12, 60.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 51.24) rectangle (260.17, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 51.24) -- (260.17, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 55.35) -- (260.17, 51.24);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.64, 20.38) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.74, 43.66) -- (281.54, 43.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64, 40.76) -- (278.64, 46.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.59, 46.49) --
	(280.69, 46.49) --
	(280.69, 50.59) --
	(276.59, 50.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (276.59, 60.27) --
	(278.64, 62.32) --
	(280.69, 60.27) --
	(278.64, 58.21) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 48.69) rectangle (280.69, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 48.69) -- (280.69, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 52.80) -- (280.69, 48.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (299.16, 20.21) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.26, 42.37) -- (302.06, 42.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.16, 39.47) -- (299.16, 45.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.11, 46.50) --
	(301.21, 46.50) --
	(301.21, 50.60) --
	(297.11, 50.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (297.11, 58.58) --
	(299.16, 60.63) --
	(301.21, 58.58) --
	(299.16, 56.53) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 46.20) rectangle (301.21, 50.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 46.20) -- (301.21, 50.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 50.30) -- (301.21, 46.20);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (319.68, 20.16) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.78, 44.40) -- (322.58, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 41.50) -- (319.68, 47.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (317.63, 46.00) --
	(321.73, 46.00) --
	(321.73, 50.11) --
	(317.63, 50.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (317.63, 60.93) --
	(319.68, 62.98) --
	(321.73, 60.93) --
	(319.68, 58.87) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63, 46.31) rectangle (321.73, 50.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63, 46.31) -- (321.73, 50.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63, 50.41) -- (321.73, 46.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.34, 19.90) --
	(237.60, 19.86) --
	(258.12, 19.93) --
	(278.64, 19.93) --
	(299.16, 19.94) --
	(319.68, 19.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.72, 12.99) rectangle (324.30, 91.95);
\end{scope}
\begin{scope}
\path[clip] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 13.41) --
	(430.62, 13.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 39.20) --
	(430.62, 39.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 64.98) --
	(430.62, 64.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 90.77) --
	(430.62, 90.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 12.99) --
	(343.92, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 12.99) --
	(364.44, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 12.99) --
	(384.96, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 12.99) --
	(405.48, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 12.99) --
	(426.00, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 17.28) --
	(343.92, 16.88) --
	(364.44, 16.73) --
	(384.96, 16.68) --
	(405.48, 16.65) --
	(426.00, 16.63) --
	(426.00, 16.61) --
	(405.48, 16.63) --
	(384.96, 16.65) --
	(364.44, 16.70) --
	(343.92, 16.84) --
	(333.66, 17.18) --
	cycle;

\path[] (333.66, 17.28) --
	(343.92, 16.88) --
	(364.44, 16.73) --
	(384.96, 16.68) --
	(405.48, 16.65) --
	(426.00, 16.63);

\path[] (426.00, 16.61) --
	(405.48, 16.63) --
	(384.96, 16.65) --
	(364.44, 16.70) --
	(343.92, 16.84) --
	(333.66, 17.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (333.66, 28.15) --
	(343.92, 27.94) --
	(364.44, 27.91) --
	(384.96, 27.78) --
	(405.48, 27.70) --
	(426.00, 27.73) --
	(426.00, 27.53) --
	(405.48, 27.49) --
	(384.96, 27.54) --
	(364.44, 27.63) --
	(343.92, 27.56) --
	(333.66, 27.61) --
	cycle;

\path[] (333.66, 28.15) --
	(343.92, 27.94) --
	(364.44, 27.91) --
	(384.96, 27.78) --
	(405.48, 27.70) --
	(426.00, 27.73);

\path[] (426.00, 27.53) --
	(405.48, 27.49) --
	(384.96, 27.54) --
	(364.44, 27.63) --
	(343.92, 27.56) --
	(333.66, 27.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (333.66, 45.87) --
	(343.92, 45.21) --
	(364.44, 44.39) --
	(384.96, 41.33) --
	(405.48, 41.67) --
	(426.00, 40.51) --
	(426.00, 36.15) --
	(405.48, 37.31) --
	(384.96, 36.25) --
	(364.44, 39.32) --
	(343.92, 40.13) --
	(333.66, 40.70) --
	cycle;

\path[] (333.66, 45.87) --
	(343.92, 45.21) --
	(364.44, 44.39) --
	(384.96, 41.33) --
	(405.48, 41.67) --
	(426.00, 40.51);

\path[] (426.00, 36.15) --
	(405.48, 37.31) --
	(384.96, 36.25) --
	(364.44, 39.32) --
	(343.92, 40.13) --
	(333.66, 40.70);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (333.66, 36.42) --
	(343.92, 34.02) --
	(364.44, 32.34) --
	(384.96, 33.41) --
	(405.48, 31.06) --
	(426.00, 30.05) --
	(426.00, 26.39) --
	(405.48, 27.14) --
	(384.96, 30.01) --
	(364.44, 28.23) --
	(343.92, 29.50) --
	(333.66, 31.91) --
	cycle;

\path[] (333.66, 36.42) --
	(343.92, 34.02) --
	(364.44, 32.34) --
	(384.96, 33.41) --
	(405.48, 31.06) --
	(426.00, 30.05);

\path[] (426.00, 26.39) --
	(405.48, 27.14) --
	(384.96, 30.01) --
	(364.44, 28.23) --
	(343.92, 29.50) --
	(333.66, 31.91);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (333.66, 47.72) --
	(343.92, 54.96) --
	(364.44, 51.62) --
	(384.96, 49.31) --
	(405.48, 43.57) --
	(426.00, 40.67) --
	(426.00, 34.57) --
	(405.48, 36.65) --
	(384.96, 42.10) --
	(364.44, 42.42) --
	(343.92, 44.72) --
	(333.66, 37.61) --
	cycle;

\path[] (333.66, 47.72) --
	(343.92, 54.96) --
	(364.44, 51.62) --
	(384.96, 49.31) --
	(405.48, 43.57) --
	(426.00, 40.67);

\path[] (426.00, 34.57) --
	(405.48, 36.65) --
	(384.96, 42.10) --
	(364.44, 42.42) --
	(343.92, 44.72) --
	(333.66, 37.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 17.23) --
	(343.92, 16.86) --
	(364.44, 16.71) --
	(384.96, 16.67) --
	(405.48, 16.64) --
	(426.00, 16.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 27.88) --
	(343.92, 27.75) --
	(364.44, 27.77) --
	(384.96, 27.66) --
	(405.48, 27.60) --
	(426.00, 27.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 43.28) --
	(343.92, 42.67) --
	(364.44, 41.86) --
	(384.96, 38.79) --
	(405.48, 39.49) --
	(426.00, 38.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 34.16) --
	(343.92, 31.76) --
	(364.44, 30.28) --
	(384.96, 31.71) --
	(405.48, 29.10) --
	(426.00, 28.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 42.67) --
	(343.92, 49.84) --
	(364.44, 47.02) --
	(384.96, 45.70) --
	(405.48, 40.11) --
	(426.00, 37.62);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (333.66, 17.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.76, 34.16) -- (336.56, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.66, 31.26) -- (333.66, 37.07);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (331.61, 25.83) --
	(335.71, 25.83) --
	(335.71, 29.93) --
	(331.61, 29.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (331.61, 43.28) --
	(333.66, 45.34) --
	(335.71, 43.28) --
	(333.66, 41.23) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 40.61) rectangle (335.71, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 40.61) -- (335.71, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 44.72) -- (335.71, 40.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (343.92, 16.86) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.02, 31.76) -- (346.82, 31.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.92, 28.86) -- (343.92, 34.66);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.87, 25.70) --
	(345.97, 25.70) --
	(345.97, 29.80) --
	(341.87, 29.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (341.87, 42.67) --
	(343.92, 44.72) --
	(345.97, 42.67) --
	(343.92, 40.62) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 47.79) rectangle (345.97, 51.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 47.79) -- (345.97, 51.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 51.89) -- (345.97, 47.79);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.44, 16.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.54, 30.28) -- (367.34, 30.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.44, 27.38) -- (364.44, 33.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (362.39, 25.72) --
	(366.49, 25.72) --
	(366.49, 29.82) --
	(362.39, 29.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (362.39, 41.86) --
	(364.44, 43.91) --
	(366.49, 41.86) --
	(364.44, 39.81) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 44.97) rectangle (366.49, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 44.97) -- (366.49, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 49.07) -- (366.49, 44.97);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (384.96, 16.67) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 31.71) -- (387.86, 31.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.96, 28.81) -- (384.96, 34.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.91, 25.61) --
	(387.01, 25.61) --
	(387.01, 29.71) --
	(382.91, 29.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (382.91, 38.79) --
	(384.96, 40.84) --
	(387.01, 38.79) --
	(384.96, 36.74) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 43.65) rectangle (387.01, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 43.65) -- (387.01, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 47.75) -- (387.01, 43.65);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.48, 16.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.58, 29.10) -- (408.38, 29.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.48, 26.20) -- (405.48, 32.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.43, 25.55) --
	(407.53, 25.55) --
	(407.53, 29.65) --
	(403.43, 29.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.43, 39.49) --
	(405.48, 41.54) --
	(407.53, 39.49) --
	(405.48, 37.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 38.06) rectangle (407.53, 42.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 38.06) -- (407.53, 42.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 42.16) -- (407.53, 38.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.00, 16.62) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 28.22) -- (428.90, 28.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 25.32) -- (426.00, 31.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.95, 25.58) --
	(428.05, 25.58) --
	(428.05, 29.68) --
	(423.95, 29.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.95, 38.33) --
	(426.00, 40.39) --
	(428.05, 38.33) --
	(426.00, 36.28) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 35.57) rectangle (428.05, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 35.57) -- (428.05, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 39.67) -- (428.05, 35.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.66, 16.58) --
	(343.92, 16.59) --
	(364.44, 16.59) --
	(384.96, 16.58) --
	(405.48, 16.58) --
	(426.00, 16.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (329.05, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 10.61) --
	( 24.95, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 10.61) --
	( 45.47, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 10.61) --
	( 65.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 10.61) --
	( 86.51, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 10.61) --
	(107.03, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 24.95,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 45.47,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 65.99,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 86.51,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (107.03,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 10.61) --
	(131.28, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 10.61) --
	(151.80, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 10.61) --
	(172.32, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 10.61) --
	(192.84, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 10.61) --
	(213.36, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (131.28,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (151.80,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (172.32,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.84,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (213.36,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 10.61) --
	(237.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 10.61) --
	(258.12, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 10.61) --
	(278.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 10.61) --
	(299.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 10.61) --
	(319.68, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (237.60,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (258.12,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (278.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (299.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (319.68,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 10.61) --
	(343.92, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 10.61) --
	(364.44, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 10.61) --
	(384.96, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 10.61) --
	(405.48, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 10.61) --
	(426.00, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (343.92,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (364.44,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.96,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.48,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.00,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 10.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 36.58) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 62.37) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 88.15) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 13.41) --
	( 10.07, 13.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 39.20) --
	( 10.07, 39.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 64.98) --
	( 10.07, 64.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 90.77) --
	( 10.07, 90.77);
\end{scope}
\end{tikzpicture}


==> figures/ci-width-sitar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 40.52) --
	(114.50, 40.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 64.47) --
	(114.50, 64.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 88.42) --
	(114.50, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 61.31) --
	( 28.61, 62.30) --
	( 48.94, 62.57) --
	( 69.27, 59.91) --
	( 89.60, 60.26) --
	(109.92, 63.48) --
	(109.92, 52.34) --
	( 89.60, 53.87) --
	( 69.27, 54.68) --
	( 48.94, 56.84) --
	( 28.61, 57.62) --
	( 18.45, 59.05) --
	cycle;

\path[] ( 18.45, 61.31) --
	( 28.61, 62.30) --
	( 48.94, 62.57) --
	( 69.27, 59.91) --
	( 89.60, 60.26) --
	(109.92, 63.48);

\path[] (109.92, 52.34) --
	( 89.60, 53.87) --
	( 69.27, 54.68) --
	( 48.94, 56.84) --
	( 28.61, 57.62) --
	( 18.45, 59.05);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45,149.62) --
	( 28.61,589.39) --
	( 48.94, 57.30) --
	( 69.27, 55.78) --
	( 89.60, 55.83) --
	(109.92, 55.09) --
	(109.92, 53.32) --
	( 89.60, 53.81) --
	( 69.27, 53.70) --
	( 48.94, 54.53) --
	( 28.61,-37.04) --
	( 18.45, 44.02) --
	cycle;

\path[] ( 18.45,149.62) --
	( 28.61,589.39) --
	( 48.94, 57.30) --
	( 69.27, 55.78) --
	( 89.60, 55.83) --
	(109.92, 55.09);

\path[] (109.92, 53.32) --
	( 89.60, 53.81) --
	( 69.27, 53.70) --
	( 48.94, 54.53) --
	( 28.61,-37.04) --
	( 18.45, 44.02);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 81.93) --
	( 28.61, 82.09) --
	( 48.94, 82.67) --
	( 69.27, 83.62) --
	( 89.60, 85.20) --
	(109.92, 81.93) --
	(109.92, 75.40) --
	( 89.60, 77.88) --
	( 69.27, 76.70) --
	( 48.94, 74.73) --
	( 28.61, 73.24) --
	( 18.45, 70.91) --
	cycle;

\path[] ( 18.45, 81.93) --
	( 28.61, 82.09) --
	( 48.94, 82.67) --
	( 69.27, 83.62) --
	( 89.60, 85.20) --
	(109.92, 81.93);

\path[] (109.92, 75.40) --
	( 89.60, 77.88) --
	( 69.27, 76.70) --
	( 48.94, 74.73) --
	( 28.61, 73.24) --
	( 18.45, 70.91);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 73.05) --
	( 28.61, 73.24) --
	( 48.94, 71.11) --
	( 69.27, 68.10) --
	( 89.60, 67.18) --
	(109.92, 69.33) --
	(109.92, 65.57) --
	( 89.60, 63.51) --
	( 69.27, 64.25) --
	( 48.94, 67.12) --
	( 28.61, 68.07) --
	( 18.45, 67.58) --
	cycle;

\path[] ( 18.45, 73.05) --
	( 28.61, 73.24) --
	( 48.94, 71.11) --
	( 69.27, 68.10) --
	( 89.60, 67.18) --
	(109.92, 69.33);

\path[] (109.92, 65.57) --
	( 89.60, 63.51) --
	( 69.27, 64.25) --
	( 48.94, 67.12) --
	( 28.61, 68.07) --
	( 18.45, 67.58);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 60.18) --
	( 28.61, 59.96) --
	( 48.94, 59.71) --
	( 69.27, 57.30) --
	( 89.60, 57.07) --
	(109.92, 57.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 96.82) --
	( 28.61,276.17) --
	( 48.94, 55.92) --
	( 69.27, 54.74) --
	( 89.60, 54.82) --
	(109.92, 54.21);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 76.42) --
	( 28.61, 77.67) --
	( 48.94, 78.70) --
	( 69.27, 80.16) --
	( 89.60, 81.54) --
	(109.92, 78.66);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 70.32) --
	( 28.61, 70.65) --
	( 48.94, 69.11) --
	( 69.27, 66.17) --
	( 89.60, 65.34) --
	(109.92, 67.45);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 60.18) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 70.32) -- ( 21.35, 70.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 67.42) -- ( 18.45, 73.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 94.77) --
	( 20.50, 94.77) --
	( 20.50, 98.87) --
	( 16.40, 98.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 76.42) --
	( 18.45, 78.47) --
	( 20.50, 76.42) --
	( 18.45, 74.37) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 59.96) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 70.65) -- ( 31.51, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 67.75) -- ( 28.61, 73.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56,274.12) --
	( 30.66,274.12) --
	( 30.66,278.22) --
	( 26.56,278.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 77.67) --
	( 28.61, 79.72) --
	( 30.66, 77.67) --
	( 28.61, 75.61) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 59.71) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 69.11) -- ( 51.84, 69.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 66.21) -- ( 48.94, 72.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 53.86) --
	( 50.99, 53.86) --
	( 50.99, 57.97) --
	( 46.89, 57.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 78.70) --
	( 48.94, 80.75) --
	( 50.99, 78.70) --
	( 48.94, 76.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 57.30) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 66.17) -- ( 72.17, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 63.27) -- ( 69.27, 69.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 52.69) --
	( 71.32, 52.69) --
	( 71.32, 56.79) --
	( 67.22, 56.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 80.16) --
	( 69.27, 82.21) --
	( 71.32, 80.16) --
	( 69.27, 78.11) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 57.07) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 65.34) -- ( 92.50, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 62.44) -- ( 89.60, 68.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 52.77) --
	( 91.65, 52.77) --
	( 91.65, 56.87) --
	( 87.54, 56.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 81.54) --
	( 89.60, 83.60) --
	( 91.65, 81.54) --
	( 89.60, 79.49) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 57.91) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 67.45) -- (112.82, 67.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 64.55) -- (109.92, 70.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 52.16) --
	(111.97, 52.16) --
	(111.97, 56.26) --
	(107.87, 56.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 78.66) --
	(109.92, 80.72) --
	(111.97, 78.66) --
	(109.92, 76.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 18.45, 30.85) --
	( 28.61, 30.92) --
	( 48.94, 30.87) --
	( 69.27, 30.91) --
	( 89.60, 30.93) --
	(109.92, 30.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 91.95);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 40.52) --
	(219.87, 40.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 64.47) --
	(219.87, 64.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 88.42) --
	(219.87, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 44.94) --
	(133.99, 42.65) --
	(154.31, 42.98) --
	(174.64, 42.34) --
	(194.97, 42.23) --
	(215.30, 42.75) --
	(215.30, 40.73) --
	(194.97, 40.89) --
	(174.64, 41.25) --
	(154.31, 41.61) --
	(133.99, 41.43) --
	(123.82, 43.39) --
	cycle;

\path[] (123.82, 44.94) --
	(133.99, 42.65) --
	(154.31, 42.98) --
	(174.64, 42.34) --
	(194.97, 42.23) --
	(215.30, 42.75);

\path[] (215.30, 40.73) --
	(194.97, 40.89) --
	(174.64, 41.25) --
	(154.31, 41.61) --
	(133.99, 41.43) --
	(123.82, 43.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 49.64) --
	(133.99, 47.84) --
	(154.31, 47.62) --
	(174.64, 47.40) --
	(194.97, 47.17) --
	(215.30, 47.22) --
	(215.30, 46.23) --
	(194.97, 46.10) --
	(174.64, 46.30) --
	(154.31, 45.98) --
	(133.99, 46.65) --
	(123.82, 47.66) --
	cycle;

\path[] (123.82, 49.64) --
	(133.99, 47.84) --
	(154.31, 47.62) --
	(174.64, 47.40) --
	(194.97, 47.17) --
	(215.30, 47.22);

\path[] (215.30, 46.23) --
	(194.97, 46.10) --
	(174.64, 46.30) --
	(154.31, 45.98) --
	(133.99, 46.65) --
	(123.82, 47.66);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 45.10) --
	(133.99, 42.88) --
	(154.31, 42.67) --
	(174.64, 42.23) --
	(194.97, 41.69) --
	(215.30, 41.30) --
	(215.30, 39.74) --
	(194.97, 40.24) --
	(174.64, 40.44) --
	(154.31, 40.91) --
	(133.99, 40.99) --
	(123.82, 43.04) --
	cycle;

\path[] (123.82, 45.10) --
	(133.99, 42.88) --
	(154.31, 42.67) --
	(174.64, 42.23) --
	(194.97, 41.69) --
	(215.30, 41.30);

\path[] (215.30, 39.74) --
	(194.97, 40.24) --
	(174.64, 40.44) --
	(154.31, 40.91) --
	(133.99, 40.99) --
	(123.82, 43.04);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 52.98) --
	(133.99, 52.10) --
	(154.31, 51.59) --
	(174.64, 52.44) --
	(194.97, 52.37) --
	(215.30, 51.12) --
	(215.30, 49.32) --
	(194.97, 49.82) --
	(174.64, 49.99) --
	(154.31, 49.96) --
	(133.99, 50.26) --
	(123.82, 50.74) --
	cycle;

\path[] (123.82, 52.98) --
	(133.99, 52.10) --
	(154.31, 51.59) --
	(174.64, 52.44) --
	(194.97, 52.37) --
	(215.30, 51.12);

\path[] (215.30, 49.32) --
	(194.97, 49.82) --
	(174.64, 49.99) --
	(154.31, 49.96) --
	(133.99, 50.26) --
	(123.82, 50.74);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 44.17) --
	(133.99, 42.04) --
	(154.31, 42.30) --
	(174.64, 41.80) --
	(194.97, 41.56) --
	(215.30, 41.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 48.65) --
	(133.99, 47.25) --
	(154.31, 46.80) --
	(174.64, 46.85) --
	(194.97, 46.64) --
	(215.30, 46.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 44.07) --
	(133.99, 41.93) --
	(154.31, 41.79) --
	(174.64, 41.33) --
	(194.97, 40.97) --
	(215.30, 40.52);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 51.86) --
	(133.99, 51.18) --
	(154.31, 50.78) --
	(174.64, 51.21) --
	(194.97, 51.10) --
	(215.30, 50.22);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 44.17) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 51.86) -- (126.72, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 48.96) -- (123.82, 54.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 46.60) --
	(125.87, 46.60) --
	(125.87, 50.70) --
	(121.77, 50.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 44.07) --
	(123.82, 46.12) --
	(125.87, 44.07) --
	(123.82, 42.02) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 42.04) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 51.18) -- (136.89, 51.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 48.28) -- (133.99, 54.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 45.19) --
	(136.04, 45.19) --
	(136.04, 49.30) --
	(131.93, 49.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 41.93) --
	(133.99, 43.98) --
	(136.04, 41.93) --
	(133.99, 39.88) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 42.30) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 50.78) -- (157.21, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 47.88) -- (154.31, 53.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 44.75) --
	(156.36, 44.75) --
	(156.36, 48.85) --
	(152.26, 48.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 41.79) --
	(154.31, 43.84) --
	(156.36, 41.79) --
	(154.31, 39.74) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 41.80) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 51.21) -- (177.54, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 48.31) -- (174.64, 54.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 44.80) --
	(176.69, 44.80) --
	(176.69, 48.90) --
	(172.59, 48.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 41.33) --
	(174.64, 43.38) --
	(176.69, 41.33) --
	(174.64, 39.28) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 41.56) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 51.10) -- (197.87, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 48.20) -- (194.97, 54.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 44.59) --
	(197.02, 44.59) --
	(197.02, 48.69) --
	(192.92, 48.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 40.97) --
	(194.97, 43.02) --
	(197.02, 40.97) --
	(194.97, 38.92) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 41.74) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 50.22) -- (218.20, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 47.31) -- (215.30, 53.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 44.68) --
	(217.35, 44.68) --
	(217.35, 48.78) --
	(213.25, 48.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 40.52) --
	(215.30, 42.57) --
	(217.35, 40.52) --
	(215.30, 38.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.82, 24.75) --
	(133.99, 24.73) --
	(154.31, 24.75) --
	(174.64, 24.74) --
	(194.97, 24.73) --
	(215.30, 24.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 91.95);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 40.52) --
	(325.25, 40.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 64.47) --
	(325.25, 64.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 88.42) --
	(325.25, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 26.43) --
	(239.36, 25.44) --
	(259.69, 25.24) --
	(280.02, 25.27) --
	(300.34, 25.03) --
	(320.67, 25.04) --
	(320.67, 24.86) --
	(300.34, 24.83) --
	(280.02, 24.91) --
	(259.69, 25.04) --
	(239.36, 25.22) --
	(229.20, 25.93) --
	cycle;

\path[] (229.20, 26.43) --
	(239.36, 25.44) --
	(259.69, 25.24) --
	(280.02, 25.27) --
	(300.34, 25.03) --
	(320.67, 25.04);

\path[] (320.67, 24.86) --
	(300.34, 24.83) --
	(280.02, 24.91) --
	(259.69, 25.04) --
	(239.36, 25.22) --
	(229.20, 25.93);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 36.82) --
	(239.36, 36.68) --
	(259.69, 36.73) --
	(280.02, 36.56) --
	(300.34, 36.47) --
	(320.67, 36.57) --
	(320.67, 36.31) --
	(300.34, 36.20) --
	(280.02, 36.25) --
	(259.69, 36.39) --
	(239.36, 36.24) --
	(229.20, 36.13) --
	cycle;

\path[] (229.20, 36.82) --
	(239.36, 36.68) --
	(259.69, 36.73) --
	(280.02, 36.56) --
	(300.34, 36.47) --
	(320.67, 36.57);

\path[] (320.67, 36.31) --
	(300.34, 36.20) --
	(280.02, 36.25) --
	(259.69, 36.39) --
	(239.36, 36.24) --
	(229.20, 36.13);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 34.55) --
	(239.36, 32.92) --
	(259.69, 33.50) --
	(280.02, 34.61) --
	(300.34, 34.91) --
	(320.67, 37.11) --
	(320.67, 35.93) --
	(300.34, 33.35) --
	(280.02, 32.97) --
	(259.69, 32.00) --
	(239.36, 31.38) --
	(229.20, 32.79) --
	cycle;

\path[] (229.20, 34.55) --
	(239.36, 32.92) --
	(259.69, 33.50) --
	(280.02, 34.61) --
	(300.34, 34.91) --
	(320.67, 37.11);

\path[] (320.67, 35.93) --
	(300.34, 33.35) --
	(280.02, 32.97) --
	(259.69, 32.00) --
	(239.36, 31.38) --
	(229.20, 32.79);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20, 37.75) --
	(239.36, 36.58) --
	(259.69, 36.36) --
	(280.02, 37.01) --
	(300.34, 35.80) --
	(320.67, 34.92) --
	(320.67, 33.27) --
	(300.34, 33.46) --
	(280.02, 34.14) --
	(259.69, 34.43) --
	(239.36, 34.59) --
	(229.20, 35.72) --
	cycle;

\path[] (229.20, 37.75) --
	(239.36, 36.58) --
	(259.69, 36.36) --
	(280.02, 37.01) --
	(300.34, 35.80) --
	(320.67, 34.92);

\path[] (320.67, 33.27) --
	(300.34, 33.46) --
	(280.02, 34.14) --
	(259.69, 34.43) --
	(239.36, 34.59) --
	(229.20, 35.72);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 26.18) --
	(239.36, 25.33) --
	(259.69, 25.14) --
	(280.02, 25.09) --
	(300.34, 24.93) --
	(320.67, 24.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 36.48) --
	(239.36, 36.46) --
	(259.69, 36.56) --
	(280.02, 36.41) --
	(300.34, 36.33) --
	(320.67, 36.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 33.67) --
	(239.36, 32.15) --
	(259.69, 32.75) --
	(280.02, 33.79) --
	(300.34, 34.13) --
	(320.67, 36.52);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 36.74) --
	(239.36, 35.59) --
	(259.69, 35.40) --
	(280.02, 35.57) --
	(300.34, 34.63) --
	(320.67, 34.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 26.18) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 36.74) -- (232.10, 36.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 33.84) -- (229.20, 39.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 34.42) --
	(231.25, 34.42) --
	(231.25, 38.53) --
	(227.14, 38.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 33.67) --
	(229.20, 35.72) --
	(231.25, 33.67) --
	(229.20, 31.62) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 25.33) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 35.59) -- (242.26, 35.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 32.68) -- (239.36, 38.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 34.41) --
	(241.41, 34.41) --
	(241.41, 38.51) --
	(237.31, 38.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 32.15) --
	(239.36, 34.20) --
	(241.41, 32.15) --
	(239.36, 30.10) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 25.14) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 35.40) -- (262.59, 35.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 32.50) -- (259.69, 38.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 34.51) --
	(261.74, 34.51) --
	(261.74, 38.61) --
	(257.64, 38.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 32.75) --
	(259.69, 34.80) --
	(261.74, 32.75) --
	(259.69, 30.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 25.09) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 35.57) -- (282.92, 35.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 32.67) -- (280.02, 38.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 34.35) --
	(282.07, 34.35) --
	(282.07, 38.46) --
	(277.96, 38.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 33.79) --
	(280.02, 35.84) --
	(282.07, 33.79) --
	(280.02, 31.74) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 24.93) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 34.63) -- (303.24, 34.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 31.73) -- (300.34, 37.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 34.28) --
	(302.40, 34.28) --
	(302.40, 38.39) --
	(298.29, 38.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 34.13) --
	(300.34, 36.18) --
	(302.40, 34.13) --
	(300.34, 32.08) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 24.95) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 34.09) -- (323.57, 34.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 31.19) -- (320.67, 37.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 34.39) --
	(322.72, 34.39) --
	(322.72, 38.49) --
	(318.62, 38.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 36.52) --
	(320.67, 38.57) --
	(322.72, 36.52) --
	(320.67, 34.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.20, 22.30) --
	(239.36, 22.30) --
	(259.69, 22.30) --
	(280.02, 22.30) --
	(300.34, 22.30) --
	(320.67, 22.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 40.52) --
	(430.62, 40.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 64.47) --
	(430.62, 64.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 88.42) --
	(430.62, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 22.26) --
	(344.73, 22.03) --
	(365.06, 21.91) --
	(385.39, 21.86) --
	(405.72, 21.82) --
	(426.05, 21.82) --
	(426.05, 21.79) --
	(405.72, 21.78) --
	(385.39, 21.81) --
	(365.06, 21.85) --
	(344.73, 21.95) --
	(334.57, 22.17) --
	cycle;

\path[] (334.57, 22.26) --
	(344.73, 22.03) --
	(365.06, 21.91) --
	(385.39, 21.86) --
	(405.72, 21.82) --
	(426.05, 21.82);

\path[] (426.05, 21.79) --
	(405.72, 21.78) --
	(385.39, 21.81) --
	(365.06, 21.85) --
	(344.73, 21.95) --
	(334.57, 22.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 22.77) --
	(344.73, 22.76) --
	(365.06, 22.74) --
	(385.39, 22.73) --
	(405.72, 22.75) --
	(426.05, 22.74) --
	(426.05, 22.69) --
	(405.72, 22.69) --
	(385.39, 22.66) --
	(365.06, 22.66) --
	(344.73, 22.65) --
	(334.57, 22.60) --
	cycle;

\path[] (334.57, 22.77) --
	(344.73, 22.76) --
	(365.06, 22.74) --
	(385.39, 22.73) --
	(405.72, 22.75) --
	(426.05, 22.74);

\path[] (426.05, 22.69) --
	(405.72, 22.69) --
	(385.39, 22.66) --
	(365.06, 22.66) --
	(344.73, 22.65) --
	(334.57, 22.60);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 29.02) --
	(344.73, 28.19) --
	(365.06, 27.43) --
	(385.39, 27.30) --
	(405.72, 26.93) --
	(426.05, 26.79) --
	(426.05, 26.42) --
	(405.72, 26.55) --
	(385.39, 26.85) --
	(365.06, 26.88) --
	(344.73, 27.37) --
	(334.57, 27.61) --
	cycle;

\path[] (334.57, 29.02) --
	(344.73, 28.19) --
	(365.06, 27.43) --
	(385.39, 27.30) --
	(405.72, 26.93) --
	(426.05, 26.79);

\path[] (426.05, 26.42) --
	(405.72, 26.55) --
	(385.39, 26.85) --
	(365.06, 26.88) --
	(344.73, 27.37) --
	(334.57, 27.61);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 27.94) --
	(344.73, 26.50) --
	(365.06, 25.58) --
	(385.39, 24.99) --
	(405.72, 24.87) --
	(426.05, 24.78) --
	(426.05, 24.38) --
	(405.72, 24.48) --
	(385.39, 24.48) --
	(365.06, 24.97) --
	(344.73, 25.77) --
	(334.57, 26.81) --
	cycle;

\path[] (334.57, 27.94) --
	(344.73, 26.50) --
	(365.06, 25.58) --
	(385.39, 24.99) --
	(405.72, 24.87) --
	(426.05, 24.78);

\path[] (426.05, 24.38) --
	(405.72, 24.48) --
	(385.39, 24.48) --
	(365.06, 24.97) --
	(344.73, 25.77) --
	(334.57, 26.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 22.21) --
	(344.73, 21.99) --
	(365.06, 21.88) --
	(385.39, 21.84) --
	(405.72, 21.80) --
	(426.05, 21.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 22.69) --
	(344.73, 22.71) --
	(365.06, 22.70) --
	(385.39, 22.69) --
	(405.72, 22.72) --
	(426.05, 22.72);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 28.32) --
	(344.73, 27.78) --
	(365.06, 27.16) --
	(385.39, 27.08) --
	(405.72, 26.74) --
	(426.05, 26.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 27.37) --
	(344.73, 26.13) --
	(365.06, 25.27) --
	(385.39, 24.74) --
	(405.72, 24.68) --
	(426.05, 24.58);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 22.21) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 27.37) -- (337.47, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 24.47) -- (334.57, 30.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 20.63) --
	(336.62, 20.63) --
	(336.62, 24.74) --
	(332.52, 24.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 28.32) --
	(334.57, 30.37) --
	(336.62, 28.32) --
	(334.57, 26.27) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 21.99) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 26.13) -- (347.63, 26.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 23.23) -- (344.73, 29.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 20.66) --
	(346.78, 20.66) --
	(346.78, 24.76) --
	(342.68, 24.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 27.78) --
	(344.73, 29.83) --
	(346.78, 27.78) --
	(344.73, 25.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 21.88) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 25.27) -- (367.96, 25.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 22.37) -- (365.06, 28.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 20.65) --
	(367.11, 20.65) --
	(367.11, 24.75) --
	(363.01, 24.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 27.16) --
	(365.06, 29.21) --
	(367.11, 27.16) --
	(365.06, 25.10) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 21.84) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 24.74) -- (388.29, 24.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 21.84) -- (385.39, 27.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 20.64) --
	(387.44, 20.64) --
	(387.44, 24.75) --
	(383.34, 24.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 27.08) --
	(385.39, 29.13) --
	(387.44, 27.08) --
	(385.39, 25.02) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 21.80) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 24.68) -- (408.62, 24.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 21.78) -- (405.72, 27.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 20.67) --
	(407.77, 20.67) --
	(407.77, 24.77) --
	(403.67, 24.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 26.74) --
	(405.72, 28.79) --
	(407.77, 26.74) --
	(405.72, 24.69) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 21.81) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 24.58) -- (428.95, 24.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 21.68) -- (426.05, 27.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99, 20.67) --
	(428.10, 20.67) --
	(428.10, 24.77) --
	(423.99, 24.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 26.60) --
	(426.05, 28.65) --
	(428.10, 26.60) --
	(426.05, 24.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (334.57, 20.68) --
	(344.73, 20.68) --
	(365.06, 20.68) --
	(385.39, 20.68) --
	(405.72, 20.68) --
	(426.05, 20.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 37.91) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 61.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 85.80) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 40.52) --
	( 13.87, 40.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 64.47) --
	( 13.87, 64.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 88.42) --
	( 13.87, 88.42);
\end{scope}
\end{tikzpicture}


==> figures/coverage-2re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:03:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 16.58) --
	(116.08, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 40.50) --
	(116.08, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 64.43) --
	(116.08, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 88.36) --
	(116.08, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 12.99) --
	( 30.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 12.99) --
	( 50.87, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 12.99) --
	( 71.09, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 12.99) --
	( 91.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 12.99) --
	(111.53, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 15.98, 76.40) -- (116.08, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 68.92) --
	( 30.64, 70.87) --
	( 50.87, 80.62) --
	( 71.09, 78.59) --
	( 91.31, 81.89) --
	(111.53, 81.80) --
	(111.53, 77.72) --
	( 91.31, 78.06) --
	( 71.09, 73.20) --
	( 50.87, 75.85) --
	( 30.64, 65.54) --
	( 20.53, 63.63) --
	cycle;

\path[] ( 20.53, 68.92) --
	( 30.64, 70.87) --
	( 50.87, 80.62) --
	( 71.09, 78.59) --
	( 91.31, 81.89) --
	(111.53, 81.80);

\path[] (111.53, 77.72) --
	( 91.31, 78.06) --
	( 71.09, 73.20) --
	( 50.87, 75.85) --
	( 30.64, 65.54) --
	( 20.53, 63.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 35.93) --
	( 30.64, 29.69) --
	( 50.87, 22.60) --
	( 71.09, 29.50) --
	( 91.31, 27.90) --
	(111.53, 31.91) --
	(111.53, 24.27) --
	( 91.31, 20.83) --
	( 71.09, 21.02) --
	( 50.87, 14.92) --
	( 30.64, 18.97) --
	( 20.53, 22.73) --
	cycle;

\path[] ( 20.53, 35.93) --
	( 30.64, 29.69) --
	( 50.87, 22.60) --
	( 71.09, 29.50) --
	( 91.31, 27.90) --
	(111.53, 31.91);

\path[] (111.53, 24.27) --
	( 91.31, 20.83) --
	( 71.09, 21.02) --
	( 50.87, 14.92) --
	( 30.64, 18.97) --
	( 20.53, 22.73);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 57.94) --
	( 30.64, 68.06) --
	( 50.87, 70.10) --
	( 71.09, 69.27) --
	( 91.31, 73.54) --
	(111.53, 71.48) --
	(111.53, 65.00) --
	( 91.31, 68.00) --
	( 71.09, 62.67) --
	( 50.87, 59.15) --
	( 30.64, 55.18) --
	( 20.53, 39.88) --
	cycle;

\path[] ( 20.53, 57.94) --
	( 30.64, 68.06) --
	( 50.87, 70.10) --
	( 71.09, 69.27) --
	( 91.31, 73.54) --
	(111.53, 71.48);

\path[] (111.53, 65.00) --
	( 91.31, 68.00) --
	( 71.09, 62.67) --
	( 50.87, 59.15) --
	( 30.64, 55.18) --
	( 20.53, 39.88);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 33.52) --
	( 30.64, 55.24) --
	( 50.87, 59.58) --
	( 71.09, 71.86) --
	( 91.31, 72.57) --
	(111.53, 73.37) --
	(111.53, 63.43) --
	( 91.31, 61.32) --
	( 71.09, 62.62) --
	( 50.87, 41.74) --
	( 30.64, 32.78) --
	( 20.53,  5.76) --
	cycle;

\path[] ( 20.53, 33.52) --
	( 30.64, 55.24) --
	( 50.87, 59.58) --
	( 71.09, 71.86) --
	( 91.31, 72.57) --
	(111.53, 73.37);

\path[] (111.53, 63.43) --
	( 91.31, 61.32) --
	( 71.09, 62.62) --
	( 50.87, 41.74) --
	( 30.64, 32.78) --
	( 20.53,  5.76);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 44.25) --
	( 30.64, 57.97) --
	( 50.87, 67.94) --
	( 71.09, 69.34) --
	( 91.31, 70.65) --
	(111.53, 69.19) --
	(111.53, 63.58) --
	( 91.31, 61.70) --
	( 71.09, 64.38) --
	( 50.87, 62.64) --
	( 30.64, 50.25) --
	( 20.53, 36.70) --
	cycle;

\path[] ( 20.53, 44.25) --
	( 30.64, 57.97) --
	( 50.87, 67.94) --
	( 71.09, 69.34) --
	( 91.31, 70.65) --
	(111.53, 69.19);

\path[] (111.53, 63.58) --
	( 91.31, 61.70) --
	( 71.09, 64.38) --
	( 50.87, 62.64) --
	( 30.64, 50.25) --
	( 20.53, 36.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 66.28) --
	( 30.64, 68.20) --
	( 50.87, 78.23) --
	( 71.09, 75.90) --
	( 91.31, 79.97) --
	(111.53, 79.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 29.33) --
	( 30.64, 24.33) --
	( 50.87, 18.76) --
	( 71.09, 25.26) --
	( 91.31, 24.36) --
	(111.53, 28.09);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 48.91) --
	( 30.64, 61.62) --
	( 50.87, 64.63) --
	( 71.09, 65.97) --
	( 91.31, 70.77) --
	(111.53, 68.24);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 19.64) --
	( 30.64, 44.01) --
	( 50.87, 50.66) --
	( 71.09, 67.24) --
	( 91.31, 66.95) --
	(111.53, 68.40);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 40.48) --
	( 30.64, 54.11) --
	( 50.87, 65.29) --
	( 71.09, 66.86) --
	( 91.31, 66.18) --
	(111.53, 66.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.53, 66.28) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.63, 19.64) -- ( 23.43, 19.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.53, 16.74) -- ( 20.53, 22.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 18.48, 27.28) --
	( 22.58, 27.28) --
	( 22.58, 31.38) --
	( 18.48, 31.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 18.48, 48.91) --
	( 20.53, 50.96) --
	( 22.58, 48.91) --
	( 20.53, 46.86) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 38.42) rectangle ( 22.58, 42.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 38.42) -- ( 22.58, 42.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 42.53) -- ( 22.58, 38.42);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.64, 68.20) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 44.01) -- ( 33.55, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 41.11) -- ( 30.64, 46.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.59, 22.28) --
	( 32.70, 22.28) --
	( 32.70, 26.38) --
	( 28.59, 26.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 28.59, 61.62) --
	( 30.64, 63.67) --
	( 32.70, 61.62) --
	( 30.64, 59.57) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 52.06) rectangle ( 32.70, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 52.06) -- ( 32.70, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 56.16) -- ( 32.70, 52.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 50.87, 78.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 50.66) -- ( 53.77, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 47.76) -- ( 50.87, 53.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 48.81, 16.71) --
	( 52.92, 16.71) --
	( 52.92, 20.81) --
	( 48.81, 20.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 48.81, 64.63) --
	( 50.87, 66.68) --
	( 52.92, 64.63) --
	( 50.87, 62.58) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 63.23) rectangle ( 52.92, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 63.23) -- ( 52.92, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 67.34) -- ( 52.92, 63.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.09, 75.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 67.24) -- ( 73.99, 67.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 64.34) -- ( 71.09, 70.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.04, 23.21) --
	( 73.14, 23.21) --
	( 73.14, 27.31) --
	( 69.04, 27.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 69.04, 65.97) --
	( 71.09, 68.02) --
	( 73.14, 65.97) --
	( 71.09, 63.92) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 64.81) rectangle ( 73.14, 68.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 64.81) -- ( 73.14, 68.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 68.91) -- ( 73.14, 64.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 91.31, 79.97) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 66.95) -- ( 94.21, 66.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 64.05) -- ( 91.31, 69.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.26, 22.31) --
	( 93.36, 22.31) --
	( 93.36, 26.41) --
	( 89.26, 26.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.26, 70.77) --
	( 91.31, 72.82) --
	( 93.36, 70.77) --
	( 91.31, 68.72) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 64.12) rectangle ( 93.36, 68.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 64.12) -- ( 93.36, 68.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 68.23) -- ( 93.36, 64.12);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.53, 79.76) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 68.40) -- (114.43, 68.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 65.50) -- (111.53, 71.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.48, 26.04) --
	(113.58, 26.04) --
	(113.58, 30.14) --
	(109.48, 30.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.48, 68.24) --
	(111.53, 70.29) --
	(113.58, 68.24) --
	(111.53, 66.19) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 64.33) rectangle (113.58, 68.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 64.33) -- (113.58, 68.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 68.44) -- (113.58, 64.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 76.70) --
	( 30.64, 75.63) --
	( 50.87, 76.10) --
	( 71.09, 76.32) --
	( 91.31, 76.24) --
	(111.53, 76.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.98, 12.99) rectangle (116.08, 91.95);
\end{scope}
\begin{scope}
\path[clip] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 16.58) --
	(220.93, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 40.50) --
	(220.93, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 64.43) --
	(220.93, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 88.36) --
	(220.93, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 12.99) --
	(135.49, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 12.99) --
	(155.71, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 12.99) --
	(175.93, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 12.99) --
	(196.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 12.99) --
	(216.38, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (120.83, 76.40) -- (220.93, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (125.38, 76.39) --
	(135.49, 76.75) --
	(155.71, 78.76) --
	(175.93, 77.91) --
	(196.16, 77.80) --
	(216.38, 76.93) --
	(216.38, 75.42) --
	(196.16, 75.93) --
	(175.93, 76.63) --
	(155.71, 76.60) --
	(135.49, 72.95) --
	(125.38, 72.15) --
	cycle;

\path[] (125.38, 76.39) --
	(135.49, 76.75) --
	(155.71, 78.76) --
	(175.93, 77.91) --
	(196.16, 77.80) --
	(216.38, 76.93);

\path[] (216.38, 75.42) --
	(196.16, 75.93) --
	(175.93, 76.63) --
	(155.71, 76.60) --
	(135.49, 72.95) --
	(125.38, 72.15);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (125.38, 58.55) --
	(135.49, 59.31) --
	(155.71, 59.34) --
	(175.93, 59.68) --
	(196.16, 59.26) --
	(216.38, 59.52) --
	(216.38, 58.40) --
	(196.16, 57.98) --
	(175.93, 58.08) --
	(155.71, 57.63) --
	(135.49, 57.04) --
	(125.38, 54.59) --
	cycle;

\path[] (125.38, 58.55) --
	(135.49, 59.31) --
	(155.71, 59.34) --
	(175.93, 59.68) --
	(196.16, 59.26) --
	(216.38, 59.52);

\path[] (216.38, 58.40) --
	(196.16, 57.98) --
	(175.93, 58.08) --
	(155.71, 57.63) --
	(135.49, 57.04) --
	(125.38, 54.59);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (125.38, 52.46) --
	(135.49, 62.36) --
	(155.71, 73.37) --
	(175.93, 76.92) --
	(196.16, 77.15) --
	(216.38, 78.51) --
	(216.38, 74.39) --
	(196.16, 69.22) --
	(175.93, 69.86) --
	(155.71, 64.49) --
	(135.49, 49.30) --
	(125.38, 36.53) --
	cycle;

\path[] (125.38, 52.46) --
	(135.49, 62.36) --
	(155.71, 73.37) --
	(175.93, 76.92) --
	(196.16, 77.15) --
	(216.38, 78.51);

\path[] (216.38, 74.39) --
	(196.16, 69.22) --
	(175.93, 69.86) --
	(155.71, 64.49) --
	(135.49, 49.30) --
	(125.38, 36.53);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (125.38, 40.64) --
	(135.49, 43.55) --
	(155.71, 61.47) --
	(175.93, 57.41) --
	(196.16, 69.83) --
	(216.38, 65.05) --
	(216.38, 51.71) --
	(196.16, 57.46) --
	(175.93, 41.97) --
	(155.71, 43.39) --
	(135.49, 19.46) --
	(125.38, 19.97) --
	cycle;

\path[] (125.38, 40.64) --
	(135.49, 43.55) --
	(155.71, 61.47) --
	(175.93, 57.41) --
	(196.16, 69.83) --
	(216.38, 65.05);

\path[] (216.38, 51.71) --
	(196.16, 57.46) --
	(175.93, 41.97) --
	(155.71, 43.39) --
	(135.49, 19.46) --
	(125.38, 19.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (125.38, 66.69) --
	(135.49, 70.78) --
	(155.71, 73.97) --
	(175.93, 73.21) --
	(196.16, 77.08) --
	(216.38, 75.34) --
	(216.38, 71.33) --
	(196.16, 73.49) --
	(175.93, 68.55) --
	(155.71, 69.81) --
	(135.49, 66.42) --
	(125.38, 60.58) --
	cycle;

\path[] (125.38, 66.69) --
	(135.49, 70.78) --
	(155.71, 73.97) --
	(175.93, 73.21) --
	(196.16, 77.08) --
	(216.38, 75.34);

\path[] (216.38, 71.33) --
	(196.16, 73.49) --
	(175.93, 68.55) --
	(155.71, 69.81) --
	(135.49, 66.42) --
	(125.38, 60.58);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 74.27) --
	(135.49, 74.85) --
	(155.71, 77.68) --
	(175.93, 77.27) --
	(196.16, 76.87) --
	(216.38, 76.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 56.57) --
	(135.49, 58.17) --
	(155.71, 58.48) --
	(175.93, 58.88) --
	(196.16, 58.62) --
	(216.38, 58.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 44.49) --
	(135.49, 55.83) --
	(155.71, 68.93) --
	(175.93, 73.39) --
	(196.16, 73.19) --
	(216.38, 76.45);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 30.31) --
	(135.49, 31.50) --
	(155.71, 52.43) --
	(175.93, 49.69) --
	(196.16, 63.64) --
	(216.38, 58.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 63.64) --
	(135.49, 68.60) --
	(155.71, 71.89) --
	(175.93, 70.88) --
	(196.16, 75.28) --
	(216.38, 73.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.38, 74.27) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 30.31) -- (128.28, 30.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 27.41) -- (125.38, 33.21);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.33, 54.52) --
	(127.43, 54.52) --
	(127.43, 58.62) --
	(123.33, 58.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.33, 44.49) --
	(125.38, 46.54) --
	(127.43, 44.49) --
	(125.38, 42.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 61.59) rectangle (127.43, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 61.59) -- (127.43, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 65.69) -- (127.43, 61.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.49, 74.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 31.50) -- (138.39, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49, 28.60) -- (135.49, 34.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.44, 56.12) --
	(137.54, 56.12) --
	(137.54, 60.23) --
	(133.44, 60.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (133.44, 55.83) --
	(135.49, 57.88) --
	(137.54, 55.83) --
	(135.49, 53.78) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 66.55) rectangle (137.54, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 66.55) -- (137.54, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 70.65) -- (137.54, 66.55);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (155.71, 77.68) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 52.43) -- (158.61, 52.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71, 49.52) -- (155.71, 55.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.66, 56.43) --
	(157.76, 56.43) --
	(157.76, 60.53) --
	(153.66, 60.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.66, 68.93) --
	(155.71, 70.98) --
	(157.76, 68.93) --
	(155.71, 66.88) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 69.84) rectangle (157.76, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 69.84) -- (157.76, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 73.94) -- (157.76, 69.84);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.93, 77.27) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.03, 49.69) -- (178.83, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 46.79) -- (175.93, 52.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.88, 56.83) --
	(177.99, 56.83) --
	(177.99, 60.93) --
	(173.88, 60.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (173.88, 73.39) --
	(175.93, 75.44) --
	(177.99, 73.39) --
	(175.93, 71.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 68.83) rectangle (177.99, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 68.83) -- (177.99, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 72.93) -- (177.99, 68.83);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (196.16, 76.87) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 63.64) -- (199.06, 63.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 60.74) -- (196.16, 66.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (194.10, 56.56) --
	(198.21, 56.56) --
	(198.21, 60.67) --
	(194.10, 60.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (194.10, 73.19) --
	(196.16, 75.24) --
	(198.21, 73.19) --
	(196.16, 71.14) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 73.23) rectangle (198.21, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 73.23) -- (198.21, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 77.34) -- (198.21, 73.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.38, 76.17) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.48, 58.38) -- (219.28, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 55.48) -- (216.38, 61.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (214.33, 56.91) --
	(218.43, 56.91) --
	(218.43, 61.01) --
	(214.33, 61.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (214.33, 76.45) --
	(216.38, 78.50) --
	(218.43, 76.45) --
	(216.38, 74.40) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 71.29) rectangle (218.43, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 71.29) -- (218.43, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 75.39) -- (218.43, 71.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.38, 77.08) --
	(135.49, 76.24) --
	(155.71, 76.52) --
	(175.93, 76.47) --
	(196.16, 76.47) --
	(216.38, 76.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.83, 12.99) rectangle (220.93, 91.95);
\end{scope}
\begin{scope}
\path[clip] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 16.58) --
	(325.77, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 40.50) --
	(325.77, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 64.43) --
	(325.77, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 88.36) --
	(325.77, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 12.99) --
	(240.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 12.99) --
	(260.56, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 12.99) --
	(280.78, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 12.99) --
	(301.00, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 12.99) --
	(321.22, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (225.68, 76.40) -- (325.77, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 77.77) --
	(240.34, 77.13) --
	(260.56, 76.64) --
	(280.78, 76.69) --
	(301.00, 76.21) --
	(321.22, 76.24) --
	(321.22, 75.53) --
	(301.00, 75.29) --
	(280.78, 75.81) --
	(260.56, 75.52) --
	(240.34, 75.43) --
	(230.23, 75.30) --
	cycle;

\path[] (230.23, 77.77) --
	(240.34, 77.13) --
	(260.56, 76.64) --
	(280.78, 76.69) --
	(301.00, 76.21) --
	(321.22, 76.24);

\path[] (321.22, 75.53) --
	(301.00, 75.29) --
	(280.78, 75.81) --
	(260.56, 75.52) --
	(240.34, 75.43) --
	(230.23, 75.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (230.23, 70.25) --
	(240.34, 71.23) --
	(260.56, 71.75) --
	(280.78, 71.42) --
	(301.00, 71.41) --
	(321.22, 71.62) --
	(321.22, 71.05) --
	(301.00, 70.68) --
	(280.78, 70.55) --
	(260.56, 70.72) --
	(240.34, 69.52) --
	(230.23, 68.05) --
	cycle;

\path[] (230.23, 70.25) --
	(240.34, 71.23) --
	(260.56, 71.75) --
	(280.78, 71.42) --
	(301.00, 71.41) --
	(321.22, 71.62);

\path[] (321.22, 71.05) --
	(301.00, 70.68) --
	(280.78, 70.55) --
	(260.56, 70.72) --
	(240.34, 69.52) --
	(230.23, 68.05);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (230.23, 53.62) --
	(240.34, 54.62) --
	(260.56, 71.87) --
	(280.78, 70.13) --
	(301.00, 72.68) --
	(321.22, 75.96) --
	(321.22, 63.50) --
	(301.00, 56.83) --
	(280.78, 51.65) --
	(260.56, 58.15) --
	(240.34, 33.04) --
	(230.23, 35.09) --
	cycle;

\path[] (230.23, 53.62) --
	(240.34, 54.62) --
	(260.56, 71.87) --
	(280.78, 70.13) --
	(301.00, 72.68) --
	(321.22, 75.96);

\path[] (321.22, 63.50) --
	(301.00, 56.83) --
	(280.78, 51.65) --
	(260.56, 58.15) --
	(240.34, 33.04) --
	(230.23, 35.09);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (230.23, 35.47) --
	(240.34, 32.05) --
	(260.56, 27.05) --
	(280.78, 34.81) --
	(301.00, 29.70) --
	(321.22, 58.25) --
	(321.22, 30.64) --
	(301.00, -5.57) --
	(280.78,  0.31) --
	(260.56, -8.08) --
	(240.34, -2.07) --
	(230.23,  6.29) --
	cycle;

\path[] (230.23, 35.47) --
	(240.34, 32.05) --
	(260.56, 27.05) --
	(280.78, 34.81) --
	(301.00, 29.70) --
	(321.22, 58.25);

\path[] (321.22, 30.64) --
	(301.00, -5.57) --
	(280.78,  0.31) --
	(260.56, -8.08) --
	(240.34, -2.07) --
	(230.23,  6.29);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (230.23, 67.82) --
	(240.34, 67.50) --
	(260.56, 69.01) --
	(280.78, 71.41) --
	(301.00, 71.44) --
	(301.00, 68.27) --
	(280.78, 67.49) --
	(260.56, 64.08) --
	(240.34, 63.05) --
	(230.23, 63.92) --
	cycle;

\path[] (230.23, 67.82) --
	(240.34, 67.50) --
	(260.56, 69.01) --
	(280.78, 71.41) --
	(301.00, 71.44);

\path[] (301.00, 68.27) --
	(280.78, 67.49) --
	(260.56, 64.08) --
	(240.34, 63.05) --
	(230.23, 63.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 76.53) --
	(240.34, 76.28) --
	(260.56, 76.08) --
	(280.78, 76.25) --
	(301.00, 75.75) --
	(321.22, 75.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 69.15) --
	(240.34, 70.37) --
	(260.56, 71.24) --
	(280.78, 70.99) --
	(301.00, 71.05) --
	(321.22, 71.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 44.36) --
	(240.34, 43.83) --
	(260.56, 65.01) --
	(280.78, 60.89) --
	(301.00, 64.76) --
	(321.22, 69.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 20.88) --
	(240.34, 14.99) --
	(260.56,  9.49) --
	(280.78, 17.56) --
	(301.00, 12.06) --
	(321.22, 44.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 65.87) --
	(240.34, 65.28) --
	(260.56, 66.55) --
	(280.78, 69.45) --
	(301.00, 69.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.23, 76.53) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33, 20.88) -- (233.13, 20.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 17.98) -- (230.23, 23.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.18, 67.09) --
	(232.28, 67.09) --
	(232.28, 71.20) --
	(228.18, 71.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (228.18, 44.36) --
	(230.23, 46.41) --
	(232.28, 44.36) --
	(230.23, 42.30) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 63.82) rectangle (232.28, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 63.82) -- (232.28, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 67.92) -- (232.28, 63.82);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.34, 76.28) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44, 14.99) -- (243.24, 14.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 12.09) -- (240.34, 17.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.29, 68.32) --
	(242.39, 68.32) --
	(242.39, 72.43) --
	(238.29, 72.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (238.29, 43.83) --
	(240.34, 45.88) --
	(242.39, 43.83) --
	(240.34, 41.78) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 63.23) rectangle (242.39, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 63.23) -- (242.39, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 67.33) -- (242.39, 63.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (260.56, 76.08) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.66,  9.49) -- (263.46,  9.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56,  6.59) -- (260.56, 12.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.51, 69.18) --
	(262.61, 69.18) --
	(262.61, 73.29) --
	(258.51, 73.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (258.51, 65.01) --
	(260.56, 67.06) --
	(262.61, 65.01) --
	(260.56, 62.96) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 64.50) rectangle (262.61, 68.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 64.50) -- (262.61, 68.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 68.60) -- (262.61, 64.50);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.78, 76.25) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.88, 17.56) -- (283.68, 17.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 14.65) -- (280.78, 20.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (278.73, 68.94) --
	(282.83, 68.94) --
	(282.83, 73.04) --
	(278.73, 73.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.73, 60.89) --
	(280.78, 62.94) --
	(282.83, 60.89) --
	(280.78, 58.84) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 67.40) rectangle (282.83, 71.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 67.40) -- (282.83, 71.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 71.50) -- (282.83, 67.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (301.00, 75.75) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 12.06) -- (303.90, 12.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.00,  9.16) -- (301.00, 14.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.95, 68.99) --
	(303.05, 68.99) --
	(303.05, 73.10) --
	(298.95, 73.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.95, 64.76) --
	(301.00, 66.81) --
	(303.05, 64.76) --
	(301.00, 62.71) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 67.81) rectangle (303.05, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 67.81) -- (303.05, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 71.91) -- (303.05, 67.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (321.22, 75.89) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 44.45) -- (324.12, 44.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 41.55) -- (321.22, 47.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.17, 69.28) --
	(323.27, 69.28) --
	(323.27, 73.39) --
	(319.17, 73.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.17, 69.73) --
	(321.22, 71.78) --
	(323.27, 69.73) --
	(321.22, 67.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.23, 75.79) --
	(240.34, 75.82) --
	(260.56, 76.78) --
	(280.78, 76.71) --
	(301.00, 76.47) --
	(321.22, 76.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.68, 12.99) rectangle (325.77, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 12.99) --
	(345.18, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 12.99) --
	(365.41, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 12.99) --
	(385.63, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 12.99) --
	(405.85, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 12.99) --
	(426.07, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (330.52, 76.40) -- (430.62, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 77.60) --
	(345.18, 75.37) --
	(365.41, 76.15) --
	(385.63, 75.78) --
	(405.85, 76.09) --
	(426.07, 75.64) --
	(426.07, 75.02) --
	(405.85, 75.34) --
	(385.63, 74.86) --
	(365.41, 75.15) --
	(345.18, 74.02) --
	(335.07, 75.80) --
	cycle;

\path[] (335.07, 77.60) --
	(345.18, 75.37) --
	(365.41, 76.15) --
	(385.63, 75.78) --
	(405.85, 76.09) --
	(426.07, 75.64);

\path[] (426.07, 75.02) --
	(405.85, 75.34) --
	(385.63, 74.86) --
	(365.41, 75.15) --
	(345.18, 74.02) --
	(335.07, 75.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (335.07, 78.42) --
	(345.18, 78.13) --
	(365.41, 78.48) --
	(385.63, 77.99) --
	(405.85, 78.12) --
	(426.07, 78.15) --
	(426.07, 77.77) --
	(405.85, 77.73) --
	(385.63, 77.51) --
	(365.41, 77.86) --
	(345.18, 77.34) --
	(335.07, 77.20) --
	cycle;

\path[] (335.07, 78.42) --
	(345.18, 78.13) --
	(365.41, 78.48) --
	(385.63, 77.99) --
	(405.85, 78.12) --
	(426.07, 78.15);

\path[] (426.07, 77.77) --
	(405.85, 77.73) --
	(385.63, 77.51) --
	(365.41, 77.86) --
	(345.18, 77.34) --
	(335.07, 77.20);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (335.07, 43.56) --
	(345.18, 47.53) --
	(365.41, 60.74) --
	(385.63, 51.43) --
	(405.85, 62.26) --
	(426.07, 72.03) --
	(426.07, 48.55) --
	(405.85, 33.04) --
	(385.63, 18.49) --
	(365.41, 32.50) --
	(345.18, 16.27) --
	(335.07, 16.75) --
	cycle;

\path[] (335.07, 43.56) --
	(345.18, 47.53) --
	(365.41, 60.74) --
	(385.63, 51.43) --
	(405.85, 62.26) --
	(426.07, 72.03);

\path[] (426.07, 48.55) --
	(405.85, 33.04) --
	(385.63, 18.49) --
	(365.41, 32.50) --
	(345.18, 16.27) --
	(335.07, 16.75);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (335.07, 24.71) --
	(345.18, 18.37) --
	(365.41, 18.23) --
	(385.63, 39.67) --
	(405.85, 25.60) --
	(426.07, 27.45) --
	(426.07,-14.55) --
	(405.85,-16.58) --
	(385.63,  0.35) --
	(365.41,-23.27) --
	(345.18,-21.81) --
	(335.07,-10.68) --
	cycle;

\path[] (335.07, 24.71) --
	(345.18, 18.37) --
	(365.41, 18.23) --
	(385.63, 39.67) --
	(405.85, 25.60) --
	(426.07, 27.45);

\path[] (426.07,-14.55) --
	(405.85,-16.58) --
	(385.63,  0.35) --
	(365.41,-23.27) --
	(345.18,-21.81) --
	(335.07,-10.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (335.07, 50.59) --
	(345.18, 51.31) --
	(365.41, 47.25) --
	(385.63, 47.13) --
	(405.85, 44.22) --
	(426.07, 41.93) --
	(426.07, 34.67) --
	(405.85, 36.60) --
	(385.63, 39.32) --
	(365.41, 38.95) --
	(345.18, 43.99) --
	(335.07, 42.59) --
	cycle;

\path[] (335.07, 50.59) --
	(345.18, 51.31) --
	(365.41, 47.25) --
	(385.63, 47.13) --
	(405.85, 44.22) --
	(426.07, 41.93);

\path[] (426.07, 34.67) --
	(405.85, 36.60) --
	(385.63, 39.32) --
	(365.41, 38.95) --
	(345.18, 43.99) --
	(335.07, 42.59);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 76.70) --
	(345.18, 74.70) --
	(365.41, 75.65) --
	(385.63, 75.32) --
	(405.85, 75.71) --
	(426.07, 75.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 77.81) --
	(345.18, 77.73) --
	(365.41, 78.17) --
	(385.63, 77.75) --
	(405.85, 77.93) --
	(426.07, 77.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 30.15) --
	(345.18, 31.90) --
	(365.41, 46.62) --
	(385.63, 34.96) --
	(405.85, 47.65) --
	(426.07, 60.29);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07,  7.02) --
	(345.18, -1.72) --
	(365.41, -2.52) --
	(385.63, 20.01) --
	(405.85,  4.51) --
	(426.07,  6.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 46.59) --
	(345.18, 47.65) --
	(365.41, 43.10) --
	(385.63, 43.22) --
	(405.85, 40.41) --
	(426.07, 38.30);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.07, 76.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17,  7.02) -- (337.97,  7.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.07,  4.11) -- (335.07,  9.92);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.02, 75.76) --
	(337.12, 75.76) --
	(337.12, 79.86) --
	(333.02, 79.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (333.02, 30.15) --
	(335.07, 32.21) --
	(337.12, 30.15) --
	(335.07, 28.10) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 44.54) rectangle (337.12, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 44.54) -- (337.12, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 48.64) -- (337.12, 44.54);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.18, 74.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.28, -1.72) -- (348.08, -1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.18, -4.62) -- (345.18,  1.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.13, 75.68) --
	(347.24, 75.68) --
	(347.24, 79.79) --
	(343.13, 79.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (343.13, 31.90) --
	(345.18, 33.95) --
	(347.24, 31.90) --
	(345.18, 29.85) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 45.60) rectangle (347.24, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 45.60) -- (347.24, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 49.70) -- (347.24, 45.60);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.41, 75.65) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, -2.52) -- (368.31, -2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41, -5.42) -- (365.41,  0.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.35, 76.12) --
	(367.46, 76.12) --
	(367.46, 80.22) --
	(363.35, 80.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.35, 46.62) --
	(365.41, 48.67) --
	(367.46, 46.62) --
	(365.41, 44.57) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 41.05) rectangle (367.46, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 41.05) -- (367.46, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 45.15) -- (367.46, 41.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.63, 75.32) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73, 20.01) -- (388.53, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63, 17.11) -- (385.63, 22.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.58, 75.70) --
	(387.68, 75.70) --
	(387.68, 79.80) --
	(383.58, 79.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.58, 34.96) --
	(385.63, 37.01) --
	(387.68, 34.96) --
	(385.63, 32.91) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 41.17) rectangle (387.68, 45.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 41.17) -- (387.68, 45.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 45.28) -- (387.68, 41.17);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.85, 75.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.95,  4.51) -- (408.75,  4.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85,  1.61) -- (405.85,  7.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.80, 75.88) --
	(407.90, 75.88) --
	(407.90, 79.98) --
	(403.80, 79.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.80, 47.65) --
	(405.85, 49.70) --
	(407.90, 47.65) --
	(405.85, 45.60) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 38.36) rectangle (407.90, 42.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 38.36) -- (407.90, 42.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 42.46) -- (407.90, 38.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.07, 75.33) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.17,  6.45) -- (428.97,  6.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.07,  3.55) -- (426.07,  9.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (424.02, 75.91) --
	(428.12, 75.91) --
	(428.12, 80.01) --
	(424.02, 80.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (424.02, 60.29) --
	(426.07, 62.34) --
	(428.12, 60.29) --
	(426.07, 58.23) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 36.25) rectangle (428.12, 40.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 36.25) -- (428.12, 40.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 40.35) -- (428.12, 36.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.07, 76.12) --
	(345.18, 75.65) --
	(365.41, 76.67) --
	(385.63, 76.55) --
	(405.85, 76.79) --
	(426.07, 76.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.52, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 10.61) --
	( 30.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 10.61) --
	( 50.87, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 10.61) --
	( 71.09, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 10.61) --
	( 91.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 10.61) --
	(111.53, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 30.64,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 50.87,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 71.09,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 91.31,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.53,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 10.61) --
	(135.49, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 10.61) --
	(155.71, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 10.61) --
	(175.93, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 10.61) --
	(196.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 10.61) --
	(216.38, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (135.49,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (155.71,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (175.93,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (196.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (216.38,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 10.61) --
	(240.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 10.61) --
	(260.56, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 10.61) --
	(280.78, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 10.61) --
	(301.00, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 10.61) --
	(321.22, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (240.34,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (260.56,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.78,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (301.00,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (321.22,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 10.61) --
	(345.18, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 10.61) --
	(365.41, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 10.61) --
	(385.63, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 10.61) --
	(405.85, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 10.61) --
	(426.07, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (345.18,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.41,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.63,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.85,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.07,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 13.96) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 37.89) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 61.82) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 85.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 16.58) --
	( 15.98, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 40.50) --
	( 15.98, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 64.43) --
	( 15.98, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 88.36) --
	( 15.98, 88.36);
\end{scope}
\end{tikzpicture}


==> figures/coverage-3re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 16.58) --
	(116.08, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 40.50) --
	(116.08, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 64.43) --
	(116.08, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 88.36) --
	(116.08, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 12.99) --
	( 30.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 12.99) --
	( 50.87, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 12.99) --
	( 71.09, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 12.99) --
	( 91.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 12.99) --
	(111.53, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 15.98, 76.40) -- (116.08, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 60.11) --
	( 30.64, 74.91) --
	( 50.87, 77.08) --
	( 71.09, 78.22) --
	( 91.31, 78.66) --
	(111.53, 78.59) --
	(111.53, 77.28) --
	( 91.31, 77.07) --
	( 71.09, 76.23) --
	( 50.87, 74.45) --
	( 30.64, 70.40) --
	( 20.53, 54.08) --
	cycle;

\path[] ( 20.53, 60.11) --
	( 30.64, 74.91) --
	( 50.87, 77.08) --
	( 71.09, 78.22) --
	( 91.31, 78.66) --
	(111.53, 78.59);

\path[] (111.53, 77.28) --
	( 91.31, 77.07) --
	( 71.09, 76.23) --
	( 50.87, 74.45) --
	( 30.64, 70.40) --
	( 20.53, 54.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 29.36) --
	( 30.64, 36.24) --
	( 50.87, 35.00) --
	( 71.09, 39.16) --
	( 91.31, 39.04) --
	(111.53, 41.36) --
	(111.53, 37.93) --
	( 91.31, 35.61) --
	( 71.09, 34.04) --
	( 50.87, 29.16) --
	( 30.64, 26.56) --
	( 20.53, 10.23) --
	cycle;

\path[] ( 20.53, 29.36) --
	( 30.64, 36.24) --
	( 50.87, 35.00) --
	( 71.09, 39.16) --
	( 91.31, 39.04) --
	(111.53, 41.36);

\path[] (111.53, 37.93) --
	( 91.31, 35.61) --
	( 71.09, 34.04) --
	( 50.87, 29.16) --
	( 30.64, 26.56) --
	( 20.53, 10.23);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 53.91) --
	( 30.64, 61.21) --
	( 50.87, 61.96) --
	( 71.09, 62.73) --
	( 91.31, 66.44) --
	(111.53, 65.46) --
	(111.53, 57.81) --
	( 91.31, 59.84) --
	( 71.09, 55.04) --
	( 50.87, 55.54) --
	( 30.64, 49.92) --
	( 20.53, 36.96) --
	cycle;

\path[] ( 20.53, 53.91) --
	( 30.64, 61.21) --
	( 50.87, 61.96) --
	( 71.09, 62.73) --
	( 91.31, 66.44) --
	(111.53, 65.46);

\path[] (111.53, 57.81) --
	( 91.31, 59.84) --
	( 71.09, 55.04) --
	( 50.87, 55.54) --
	( 30.64, 49.92) --
	( 20.53, 36.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 33.70) --
	( 30.64, 51.94) --
	( 50.87, 51.91) --
	( 71.09, 64.93) --
	( 91.31, 65.26) --
	(111.53, 67.16) --
	(111.53, 55.78) --
	( 91.31, 54.45) --
	( 71.09, 58.04) --
	( 50.87, 32.14) --
	( 30.64, 35.04) --
	( 20.53,  8.78) --
	cycle;

\path[] ( 20.53, 33.70) --
	( 30.64, 51.94) --
	( 50.87, 51.91) --
	( 71.09, 64.93) --
	( 91.31, 65.26) --
	(111.53, 67.16);

\path[] (111.53, 55.78) --
	( 91.31, 54.45) --
	( 71.09, 58.04) --
	( 50.87, 32.14) --
	( 30.64, 35.04) --
	( 20.53,  8.78);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 35.52) --
	( 30.64, 39.07) --
	( 50.87, 44.17) --
	( 71.09, 46.04) --
	( 91.31, 46.92) --
	(111.53, 49.30) --
	(111.53, 43.80) --
	( 91.31, 42.36) --
	( 71.09, 39.57) --
	( 50.87, 37.68) --
	( 30.64, 31.72) --
	( 20.53, 27.81) --
	cycle;

\path[] ( 20.53, 35.52) --
	( 30.64, 39.07) --
	( 50.87, 44.17) --
	( 71.09, 46.04) --
	( 91.31, 46.92) --
	(111.53, 49.30);

\path[] (111.53, 43.80) --
	( 91.31, 42.36) --
	( 71.09, 39.57) --
	( 50.87, 37.68) --
	( 30.64, 31.72) --
	( 20.53, 27.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 57.10) --
	( 30.64, 72.66) --
	( 50.87, 75.77) --
	( 71.09, 77.22) --
	( 91.31, 77.87) --
	(111.53, 77.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 19.79) --
	( 30.64, 31.40) --
	( 50.87, 32.08) --
	( 71.09, 36.60) --
	( 91.31, 37.32) --
	(111.53, 39.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 45.44) --
	( 30.64, 55.56) --
	( 50.87, 58.75) --
	( 71.09, 58.89) --
	( 91.31, 63.14) --
	(111.53, 61.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 21.24) --
	( 30.64, 43.49) --
	( 50.87, 42.02) --
	( 71.09, 61.48) --
	( 91.31, 59.85) --
	(111.53, 61.47);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 31.67) --
	( 30.64, 35.39) --
	( 50.87, 40.93) --
	( 71.09, 42.81) --
	( 91.31, 44.64) --
	(111.53, 46.55);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.53, 57.10) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.63, 21.24) -- ( 23.43, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.53, 18.34) -- ( 20.53, 24.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 18.48, 17.74) --
	( 22.58, 17.74) --
	( 22.58, 21.84) --
	( 18.48, 21.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 18.48, 45.44) --
	( 20.53, 47.49) --
	( 22.58, 45.44) --
	( 20.53, 43.39) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 29.61) rectangle ( 22.58, 33.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 29.61) -- ( 22.58, 33.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 33.72) -- ( 22.58, 29.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.64, 72.66) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 43.49) -- ( 33.55, 43.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 40.59) -- ( 30.64, 46.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.59, 29.35) --
	( 32.70, 29.35) --
	( 32.70, 33.45) --
	( 28.59, 33.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 28.59, 55.56) --
	( 30.64, 57.61) --
	( 32.70, 55.56) --
	( 30.64, 53.51) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 33.34) rectangle ( 32.70, 37.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 33.34) -- ( 32.70, 37.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 37.44) -- ( 32.70, 33.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 50.87, 75.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 42.02) -- ( 53.77, 42.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 39.12) -- ( 50.87, 44.92);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 48.81, 30.03) --
	( 52.92, 30.03) --
	( 52.92, 34.13) --
	( 48.81, 34.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 48.81, 58.75) --
	( 50.87, 60.80) --
	( 52.92, 58.75) --
	( 50.87, 56.70) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 38.87) rectangle ( 52.92, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 38.87) -- ( 52.92, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 42.98) -- ( 52.92, 38.87);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.09, 77.22) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 61.48) -- ( 73.99, 61.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 58.58) -- ( 71.09, 64.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.04, 34.55) --
	( 73.14, 34.55) --
	( 73.14, 38.65) --
	( 69.04, 38.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 69.04, 58.89) --
	( 71.09, 60.94) --
	( 73.14, 58.89) --
	( 71.09, 56.83) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 40.76) rectangle ( 73.14, 44.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 40.76) -- ( 73.14, 44.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 44.86) -- ( 73.14, 40.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 91.31, 77.87) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 59.85) -- ( 94.21, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 56.95) -- ( 91.31, 62.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.26, 35.27) --
	( 93.36, 35.27) --
	( 93.36, 39.37) --
	( 89.26, 39.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.26, 63.14) --
	( 91.31, 65.20) --
	( 93.36, 63.14) --
	( 91.31, 61.09) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 42.59) rectangle ( 93.36, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 42.59) -- ( 93.36, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 46.69) -- ( 93.36, 42.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.53, 77.93) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 61.47) -- (114.43, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 58.57) -- (111.53, 64.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.48, 37.59) --
	(113.58, 37.59) --
	(113.58, 41.69) --
	(109.48, 41.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.48, 61.63) --
	(111.53, 63.68) --
	(113.58, 61.63) --
	(111.53, 59.58) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 44.50) rectangle (113.58, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 44.50) -- (113.58, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 48.60) -- (113.58, 44.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 77.36) --
	( 30.64, 75.89) --
	( 50.87, 76.21) --
	( 71.09, 76.28) --
	( 91.31, 76.36) --
	(111.53, 76.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.98, 12.99) rectangle (116.08, 91.95);
\end{scope}
\begin{scope}
\path[clip] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 16.58) --
	(220.93, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 40.50) --
	(220.93, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 64.43) --
	(220.93, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 88.36) --
	(220.93, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 12.99) --
	(135.49, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 12.99) --
	(155.71, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 12.99) --
	(175.93, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 12.99) --
	(196.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 12.99) --
	(216.38, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (120.83, 76.40) -- (220.93, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (125.38, 73.39) --
	(135.49, 75.92) --
	(155.71, 77.81) --
	(175.93, 79.47) --
	(196.16, 79.48) --
	(216.38, 79.66) --
	(216.38, 77.04) --
	(196.16, 76.99) --
	(175.93, 76.20) --
	(155.71, 73.74) --
	(135.49, 71.63) --
	(125.38, 68.74) --
	cycle;

\path[] (125.38, 73.39) --
	(135.49, 75.92) --
	(155.71, 77.81) --
	(175.93, 79.47) --
	(196.16, 79.48) --
	(216.38, 79.66);

\path[] (216.38, 77.04) --
	(196.16, 76.99) --
	(175.93, 76.20) --
	(155.71, 73.74) --
	(135.49, 71.63) --
	(125.38, 68.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (125.38, 57.55) --
	(135.49, 58.51) --
	(155.71, 59.43) --
	(175.93, 58.48) --
	(196.16, 58.60) --
	(216.38, 59.14) --
	(216.38, 57.88) --
	(196.16, 57.16) --
	(175.93, 56.73) --
	(155.71, 57.42) --
	(135.49, 55.85) --
	(125.38, 48.68) --
	cycle;

\path[] (125.38, 57.55) --
	(135.49, 58.51) --
	(155.71, 59.43) --
	(175.93, 58.48) --
	(196.16, 58.60) --
	(216.38, 59.14);

\path[] (216.38, 57.88) --
	(196.16, 57.16) --
	(175.93, 56.73) --
	(155.71, 57.42) --
	(135.49, 55.85) --
	(125.38, 48.68);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (125.38, 43.31) --
	(135.49, 54.48) --
	(155.71, 67.59) --
	(175.93, 72.74) --
	(196.16, 71.08) --
	(216.38, 75.47) --
	(216.38, 71.24) --
	(196.16, 65.05) --
	(175.93, 65.87) --
	(155.71, 59.61) --
	(135.49, 42.29) --
	(125.38, 28.50) --
	cycle;

\path[] (125.38, 43.31) --
	(135.49, 54.48) --
	(155.71, 67.59) --
	(175.93, 72.74) --
	(196.16, 71.08) --
	(216.38, 75.47);

\path[] (216.38, 71.24) --
	(196.16, 65.05) --
	(175.93, 65.87) --
	(155.71, 59.61) --
	(135.49, 42.29) --
	(125.38, 28.50);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (125.38, 37.65) --
	(135.49, 42.30) --
	(155.71, 55.52) --
	(175.93, 57.25) --
	(196.16, 64.43) --
	(216.38, 63.31) --
	(216.38, 52.67) --
	(196.16, 53.77) --
	(175.93, 44.90) --
	(155.71, 40.45) --
	(135.49, 21.70) --
	(125.38, 19.50) --
	cycle;

\path[] (125.38, 37.65) --
	(135.49, 42.30) --
	(155.71, 55.52) --
	(175.93, 57.25) --
	(196.16, 64.43) --
	(216.38, 63.31);

\path[] (216.38, 52.67) --
	(196.16, 53.77) --
	(175.93, 44.90) --
	(155.71, 40.45) --
	(135.49, 21.70) --
	(125.38, 19.50);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (125.38, 42.62) --
	(135.49, 44.33) --
	(155.71, 56.56) --
	(175.93, 58.13) --
	(196.16, 59.23) --
	(216.38, 63.14) --
	(216.38, 57.62) --
	(196.16, 54.37) --
	(175.93, 52.53) --
	(155.71, 51.57) --
	(135.49, 38.41) --
	(125.38, 35.22) --
	cycle;

\path[] (125.38, 42.62) --
	(135.49, 44.33) --
	(155.71, 56.56) --
	(175.93, 58.13) --
	(196.16, 59.23) --
	(216.38, 63.14);

\path[] (216.38, 57.62) --
	(196.16, 54.37) --
	(175.93, 52.53) --
	(155.71, 51.57) --
	(135.49, 38.41) --
	(125.38, 35.22);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 71.07) --
	(135.49, 73.78) --
	(155.71, 75.77) --
	(175.93, 77.84) --
	(196.16, 78.23) --
	(216.38, 78.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 53.11) --
	(135.49, 57.18) --
	(155.71, 58.43) --
	(175.93, 57.61) --
	(196.16, 57.88) --
	(216.38, 58.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 35.91) --
	(135.49, 48.38) --
	(155.71, 63.60) --
	(175.93, 69.30) --
	(196.16, 68.06) --
	(216.38, 73.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 28.57) --
	(135.49, 32.00) --
	(155.71, 47.98) --
	(175.93, 51.08) --
	(196.16, 59.10) --
	(216.38, 57.99);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 38.92) --
	(135.49, 41.37) --
	(155.71, 54.07) --
	(175.93, 55.33) --
	(196.16, 56.80) --
	(216.38, 60.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.38, 71.07) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 28.57) -- (128.28, 28.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 25.67) -- (125.38, 31.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.33, 51.06) --
	(127.43, 51.06) --
	(127.43, 55.17) --
	(123.33, 55.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.33, 35.91) --
	(125.38, 37.96) --
	(127.43, 35.91) --
	(125.38, 33.86) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 36.87) rectangle (127.43, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 36.87) -- (127.43, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 40.97) -- (127.43, 36.87);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.49, 73.78) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 32.00) -- (138.39, 32.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49, 29.10) -- (135.49, 34.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.44, 55.13) --
	(137.54, 55.13) --
	(137.54, 59.24) --
	(133.44, 59.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (133.44, 48.38) --
	(135.49, 50.44) --
	(137.54, 48.38) --
	(135.49, 46.33) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 39.32) rectangle (137.54, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 39.32) -- (137.54, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 43.42) -- (137.54, 39.32);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (155.71, 75.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 47.98) -- (158.61, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71, 45.08) -- (155.71, 50.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.66, 56.38) --
	(157.76, 56.38) --
	(157.76, 60.48) --
	(153.66, 60.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.66, 63.60) --
	(155.71, 65.65) --
	(157.76, 63.60) --
	(155.71, 61.55) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 52.02) rectangle (157.76, 56.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 52.02) -- (157.76, 56.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 56.12) -- (157.76, 52.02);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.93, 77.84) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.03, 51.08) -- (178.83, 51.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 48.18) -- (175.93, 53.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.88, 55.56) --
	(177.99, 55.56) --
	(177.99, 59.66) --
	(173.88, 59.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (173.88, 69.30) --
	(175.93, 71.35) --
	(177.99, 69.30) --
	(175.93, 67.25) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 53.28) rectangle (177.99, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 53.28) -- (177.99, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 57.38) -- (177.99, 53.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (196.16, 78.23) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 59.10) -- (199.06, 59.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 56.20) -- (196.16, 62.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (194.10, 55.83) --
	(198.21, 55.83) --
	(198.21, 59.93) --
	(194.10, 59.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (194.10, 68.06) --
	(196.16, 70.11) --
	(198.21, 68.06) --
	(196.16, 66.01) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 54.75) rectangle (198.21, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 54.75) -- (198.21, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 58.85) -- (198.21, 54.75);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.38, 78.35) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.48, 57.99) -- (219.28, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 55.09) -- (216.38, 60.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (214.33, 56.46) --
	(218.43, 56.46) --
	(218.43, 60.56) --
	(214.33, 60.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (214.33, 73.36) --
	(216.38, 75.41) --
	(218.43, 73.36) --
	(216.38, 71.31) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 58.33) rectangle (218.43, 62.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 58.33) -- (218.43, 62.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 62.43) -- (218.43, 58.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.38, 76.59) --
	(135.49, 76.33) --
	(155.71, 76.43) --
	(175.93, 76.44) --
	(196.16, 76.39) --
	(216.38, 76.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.83, 12.99) rectangle (220.93, 91.95);
\end{scope}
\begin{scope}
\path[clip] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 16.58) --
	(325.77, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 40.50) --
	(325.77, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 64.43) --
	(325.77, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 88.36) --
	(325.77, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 12.99) --
	(240.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 12.99) --
	(260.56, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 12.99) --
	(280.78, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 12.99) --
	(301.00, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 12.99) --
	(321.22, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (225.68, 76.40) -- (325.77, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 78.33) --
	(240.34, 78.16) --
	(260.56, 77.25) --
	(280.78, 76.83) --
	(301.00, 76.58) --
	(321.22, 76.26) --
	(321.22, 75.55) --
	(301.00, 75.71) --
	(280.78, 75.61) --
	(260.56, 76.11) --
	(240.34, 75.96) --
	(230.23, 75.34) --
	cycle;

\path[] (230.23, 78.33) --
	(240.34, 78.16) --
	(260.56, 77.25) --
	(280.78, 76.83) --
	(301.00, 76.58) --
	(321.22, 76.26);

\path[] (321.22, 75.55) --
	(301.00, 75.71) --
	(280.78, 75.61) --
	(260.56, 76.11) --
	(240.34, 75.96) --
	(230.23, 75.34);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (230.23, 74.45) --
	(240.34, 75.33) --
	(260.56, 75.39) --
	(280.78, 74.86) --
	(301.00, 75.27) --
	(321.22, 75.27) --
	(321.22, 74.71) --
	(301.00, 74.57) --
	(280.78, 74.04) --
	(260.56, 74.50) --
	(240.34, 73.94) --
	(230.23, 72.41) --
	cycle;

\path[] (230.23, 74.45) --
	(240.34, 75.33) --
	(260.56, 75.39) --
	(280.78, 74.86) --
	(301.00, 75.27) --
	(321.22, 75.27);

\path[] (321.22, 74.71) --
	(301.00, 74.57) --
	(280.78, 74.04) --
	(260.56, 74.50) --
	(240.34, 73.94) --
	(230.23, 72.41);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (230.23, 49.89) --
	(240.34, 56.71) --
	(260.56, 69.70) --
	(280.78, 68.80) --
	(301.00, 69.86) --
	(321.22, 76.57) --
	(321.22, 63.32) --
	(301.00, 55.74) --
	(280.78, 54.34) --
	(260.56, 57.09) --
	(240.34, 39.29) --
	(230.23, 34.76) --
	cycle;

\path[] (230.23, 49.89) --
	(240.34, 56.71) --
	(260.56, 69.70) --
	(280.78, 68.80) --
	(301.00, 69.86) --
	(321.22, 76.57);

\path[] (321.22, 63.32) --
	(301.00, 55.74) --
	(280.78, 54.34) --
	(260.56, 57.09) --
	(240.34, 39.29) --
	(230.23, 34.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (230.23, 26.07) --
	(240.34, 34.38) --
	(260.56, 38.74) --
	(280.78, 49.74) --
	(301.00, 41.47) --
	(321.22, 59.49) --
	(321.22, 33.35) --
	(301.00, 10.90) --
	(280.78, 22.14) --
	(260.56,  8.58) --
	(240.34,  7.09) --
	(230.23,  0.80) --
	cycle;

\path[] (230.23, 26.07) --
	(240.34, 34.38) --
	(260.56, 38.74) --
	(280.78, 49.74) --
	(301.00, 41.47) --
	(321.22, 59.49);

\path[] (321.22, 33.35) --
	(301.00, 10.90) --
	(280.78, 22.14) --
	(260.56,  8.58) --
	(240.34,  7.09) --
	(230.23,  0.80);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (230.23, 56.85) --
	(240.34, 62.36) --
	(260.56, 67.06) --
	(280.78, 70.79) --
	(301.00, 66.59) --
	(321.22, 69.10) --
	(321.22, 64.17) --
	(301.00, 61.17) --
	(280.78, 66.51) --
	(260.56, 61.55) --
	(240.34, 55.90) --
	(230.23, 49.32) --
	cycle;

\path[] (230.23, 56.85) --
	(240.34, 62.36) --
	(260.56, 67.06) --
	(280.78, 70.79) --
	(301.00, 66.59) --
	(321.22, 69.10);

\path[] (321.22, 64.17) --
	(301.00, 61.17) --
	(280.78, 66.51) --
	(260.56, 61.55) --
	(240.34, 55.90) --
	(230.23, 49.32);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 76.83) --
	(240.34, 77.06) --
	(260.56, 76.68) --
	(280.78, 76.22) --
	(301.00, 76.15) --
	(321.22, 75.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 73.43) --
	(240.34, 74.64) --
	(260.56, 74.94) --
	(280.78, 74.45) --
	(301.00, 74.92) --
	(321.22, 74.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 42.33) --
	(240.34, 48.00) --
	(260.56, 63.39) --
	(280.78, 61.57) --
	(301.00, 62.80) --
	(321.22, 69.94);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 13.44) --
	(240.34, 20.73) --
	(260.56, 23.66) --
	(280.78, 35.94) --
	(301.00, 26.18) --
	(321.22, 46.42);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 53.08) --
	(240.34, 59.13) --
	(260.56, 64.31) --
	(280.78, 68.65) --
	(301.00, 63.88) --
	(321.22, 66.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.23, 76.83) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33, 13.44) -- (233.13, 13.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 10.54) -- (230.23, 16.34);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.18, 71.38) --
	(232.28, 71.38) --
	(232.28, 75.48) --
	(228.18, 75.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (228.18, 42.33) --
	(230.23, 44.38) --
	(232.28, 42.33) --
	(230.23, 40.27) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 51.03) rectangle (232.28, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 51.03) -- (232.28, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 55.13) -- (232.28, 51.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.34, 77.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44, 20.73) -- (243.24, 20.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 17.83) -- (240.34, 23.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.29, 72.59) --
	(242.39, 72.59) --
	(242.39, 76.69) --
	(238.29, 76.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (238.29, 48.00) --
	(240.34, 50.05) --
	(242.39, 48.00) --
	(240.34, 45.95) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 57.08) rectangle (242.39, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 57.08) -- (242.39, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 61.18) -- (242.39, 57.08);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (260.56, 76.68) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.66, 23.66) -- (263.46, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56, 20.76) -- (260.56, 26.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.51, 72.89) --
	(262.61, 72.89) --
	(262.61, 76.99) --
	(258.51, 76.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (258.51, 63.39) --
	(260.56, 65.44) --
	(262.61, 63.39) --
	(260.56, 61.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 62.25) rectangle (262.61, 66.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 62.25) -- (262.61, 66.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 66.36) -- (262.61, 62.25);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.78, 76.22) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.88, 35.94) -- (283.68, 35.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 33.04) -- (280.78, 38.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (278.73, 72.40) --
	(282.83, 72.40) --
	(282.83, 76.50) --
	(278.73, 76.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.73, 61.57) --
	(280.78, 63.63) --
	(282.83, 61.57) --
	(280.78, 59.52) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 66.60) rectangle (282.83, 70.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 66.60) -- (282.83, 70.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 70.70) -- (282.83, 66.60);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (301.00, 76.15) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 26.18) -- (303.90, 26.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.00, 23.28) -- (301.00, 29.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.95, 72.87) --
	(303.05, 72.87) --
	(303.05, 76.97) --
	(298.95, 76.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.95, 62.80) --
	(301.00, 64.85) --
	(303.05, 62.80) --
	(301.00, 60.75) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.83) rectangle (303.05, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.83) -- (303.05, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 65.93) -- (303.05, 61.83);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (321.22, 75.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 46.42) -- (324.12, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 43.52) -- (321.22, 49.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.17, 72.94) --
	(323.27, 72.94) --
	(323.27, 77.04) --
	(319.17, 77.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.17, 69.94) --
	(321.22, 71.99) --
	(323.27, 69.94) --
	(321.22, 67.89) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 64.58) rectangle (323.27, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 64.58) -- (323.27, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 68.68) -- (323.27, 64.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.23, 75.72) --
	(240.34, 76.36) --
	(260.56, 76.46) --
	(280.78, 76.43) --
	(301.00, 76.46) --
	(321.22, 76.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.68, 12.99) rectangle (325.77, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 12.99) --
	(345.18, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 12.99) --
	(365.41, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 12.99) --
	(385.63, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 12.99) --
	(405.85, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 12.99) --
	(426.07, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (330.52, 76.40) -- (430.62, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 77.74) --
	(345.18, 76.46) --
	(365.41, 76.36) --
	(385.63, 76.02) --
	(405.85, 76.20) --
	(426.07, 75.70) --
	(426.07, 75.21) --
	(405.85, 75.60) --
	(385.63, 75.32) --
	(365.41, 75.44) --
	(345.18, 75.31) --
	(335.07, 76.06) --
	cycle;

\path[] (335.07, 77.74) --
	(345.18, 76.46) --
	(365.41, 76.36) --
	(385.63, 76.02) --
	(405.85, 76.20) --
	(426.07, 75.70);

\path[] (426.07, 75.21) --
	(405.85, 75.60) --
	(385.63, 75.32) --
	(365.41, 75.44) --
	(345.18, 75.31) --
	(335.07, 76.06);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (335.07, 78.73) --
	(345.18, 78.95) --
	(365.41, 79.25) --
	(385.63, 79.03) --
	(405.85, 78.90) --
	(426.07, 79.08) --
	(426.07, 78.75) --
	(405.85, 78.50) --
	(385.63, 78.61) --
	(365.41, 78.68) --
	(345.18, 78.19) --
	(335.07, 77.49) --
	cycle;

\path[] (335.07, 78.73) --
	(345.18, 78.95) --
	(365.41, 79.25) --
	(385.63, 79.03) --
	(405.85, 78.90) --
	(426.07, 79.08);

\path[] (426.07, 78.75) --
	(405.85, 78.50) --
	(385.63, 78.61) --
	(365.41, 78.68) --
	(345.18, 78.19) --
	(335.07, 77.49);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (335.07, 44.67) --
	(345.18, 53.49) --
	(365.41, 60.59) --
	(385.63, 55.17) --
	(405.85, 69.85) --
	(426.07, 65.27) --
	(426.07, 36.48) --
	(405.85, 44.38) --
	(385.63, 23.94) --
	(365.41, 31.47) --
	(345.18, 26.68) --
	(335.07, 17.00) --
	cycle;

\path[] (335.07, 44.67) --
	(345.18, 53.49) --
	(365.41, 60.59) --
	(385.63, 55.17) --
	(405.85, 69.85) --
	(426.07, 65.27);

\path[] (426.07, 36.48) --
	(405.85, 44.38) --
	(385.63, 23.94) --
	(365.41, 31.47) --
	(345.18, 26.68) --
	(335.07, 17.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (335.07, 28.29) --
	(345.18, 34.14) --
	(365.41, 42.19) --
	(385.63, 65.13) --
	(405.85, 44.18) --
	(426.07, 46.14) --
	(426.07,  7.35) --
	(405.85,  4.95) --
	(385.63, 34.79) --
	(365.41,  4.18) --
	(345.18, -1.73) --
	(335.07, -3.68) --
	cycle;

\path[] (335.07, 28.29) --
	(345.18, 34.14) --
	(365.41, 42.19) --
	(385.63, 65.13) --
	(405.85, 44.18) --
	(426.07, 46.14);

\path[] (426.07,  7.35) --
	(405.85,  4.95) --
	(385.63, 34.79) --
	(365.41,  4.18) --
	(345.18, -1.73) --
	(335.07, -3.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (335.07, 53.66) --
	(345.18, 57.29) --
	(365.41, 56.16) --
	(385.63, 53.57) --
	(405.85, 53.76) --
	(426.07, 53.22) --
	(426.07, 48.14) --
	(405.85, 48.91) --
	(385.63, 47.91) --
	(365.41, 50.61) --
	(345.18, 50.65) --
	(335.07, 46.90) --
	cycle;

\path[] (335.07, 53.66) --
	(345.18, 57.29) --
	(365.41, 56.16) --
	(385.63, 53.57) --
	(405.85, 53.76) --
	(426.07, 53.22);

\path[] (426.07, 48.14) --
	(405.85, 48.91) --
	(385.63, 47.91) --
	(365.41, 50.61) --
	(345.18, 50.65) --
	(335.07, 46.90);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 76.90) --
	(345.18, 75.89) --
	(365.41, 75.90) --
	(385.63, 75.67) --
	(405.85, 75.90) --
	(426.07, 75.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 78.11) --
	(345.18, 78.57) --
	(365.41, 78.97) --
	(385.63, 78.82) --
	(405.85, 78.70) --
	(426.07, 78.92);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 30.83) --
	(345.18, 40.09) --
	(365.41, 46.03) --
	(385.63, 39.56) --
	(405.85, 57.12) --
	(426.07, 50.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 12.31) --
	(345.18, 16.21) --
	(365.41, 23.19) --
	(385.63, 49.96) --
	(405.85, 24.57) --
	(426.07, 26.75);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 50.28) --
	(345.18, 53.97) --
	(365.41, 53.39) --
	(385.63, 50.74) --
	(405.85, 51.33) --
	(426.07, 50.68);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.07, 76.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17, 12.31) -- (337.97, 12.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.07,  9.41) -- (335.07, 15.21);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.02, 76.06) --
	(337.12, 76.06) --
	(337.12, 80.16) --
	(333.02, 80.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (333.02, 30.83) --
	(335.07, 32.88) --
	(337.12, 30.83) --
	(335.07, 28.78) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 48.23) rectangle (337.12, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 48.23) -- (337.12, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 52.34) -- (337.12, 48.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.18, 75.89) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.28, 16.21) -- (348.08, 16.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.18, 13.31) -- (345.18, 19.11);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.13, 76.51) --
	(347.24, 76.51) --
	(347.24, 80.62) --
	(343.13, 80.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (343.13, 40.09) --
	(345.18, 42.14) --
	(347.24, 40.09) --
	(345.18, 38.04) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 51.92) rectangle (347.24, 56.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 51.92) -- (347.24, 56.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 56.02) -- (347.24, 51.92);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.41, 75.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, 23.19) -- (368.31, 23.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41, 20.28) -- (365.41, 26.09);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.35, 76.92) --
	(367.46, 76.92) --
	(367.46, 81.02) --
	(363.35, 81.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.35, 46.03) --
	(365.41, 48.08) --
	(367.46, 46.03) --
	(365.41, 43.98) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 51.34) rectangle (367.46, 55.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 51.34) -- (367.46, 55.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 55.44) -- (367.46, 51.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.63, 75.67) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73, 49.96) -- (388.53, 49.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63, 47.06) -- (385.63, 52.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.58, 76.77) --
	(387.68, 76.77) --
	(387.68, 80.87) --
	(383.58, 80.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.58, 39.56) --
	(385.63, 41.61) --
	(387.68, 39.56) --
	(385.63, 37.51) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 48.69) rectangle (387.68, 52.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 48.69) -- (387.68, 52.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 52.79) -- (387.68, 48.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.85, 75.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.95, 24.57) -- (408.75, 24.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 21.67) -- (405.85, 27.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.80, 76.65) --
	(407.90, 76.65) --
	(407.90, 80.75) --
	(403.80, 80.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.80, 57.12) --
	(405.85, 59.17) --
	(407.90, 57.12) --
	(405.85, 55.06) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 49.28) rectangle (407.90, 53.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 49.28) -- (407.90, 53.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 53.38) -- (407.90, 49.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.07, 75.45) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.17, 26.75) -- (428.97, 26.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.07, 23.85) -- (426.07, 29.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (424.02, 76.87) --
	(428.12, 76.87) --
	(428.12, 80.97) --
	(424.02, 80.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (424.02, 50.88) --
	(426.07, 52.93) --
	(428.12, 50.88) --
	(426.07, 48.83) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 48.63) rectangle (428.12, 52.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 48.63) -- (428.12, 52.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 52.73) -- (428.12, 48.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.07, 76.34) --
	(345.18, 76.48) --
	(365.41, 76.65) --
	(385.63, 76.46) --
	(405.85, 76.62) --
	(426.07, 76.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.52, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 10.61) --
	( 30.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 10.61) --
	( 50.87, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 10.61) --
	( 71.09, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 10.61) --
	( 91.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 10.61) --
	(111.53, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 30.64,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 50.87,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 71.09,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 91.31,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.53,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 10.61) --
	(135.49, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 10.61) --
	(155.71, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 10.61) --
	(175.93, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 10.61) --
	(196.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 10.61) --
	(216.38, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (135.49,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (155.71,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (175.93,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (196.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (216.38,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 10.61) --
	(240.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 10.61) --
	(260.56, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 10.61) --
	(280.78, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 10.61) --
	(301.00, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 10.61) --
	(321.22, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (240.34,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (260.56,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.78,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (301.00,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (321.22,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 10.61) --
	(345.18, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 10.61) --
	(365.41, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 10.61) --
	(385.63, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 10.61) --
	(405.85, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 10.61) --
	(426.07, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (345.18,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.41,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.63,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.85,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.07,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 13.96) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 37.89) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 61.82) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 85.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 16.58) --
	( 15.98, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 40.50) --
	( 15.98, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 64.43) --
	( 15.98, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 88.36) --
	( 15.98, 88.36);
\end{scope}
\end{tikzpicture}


==> figures/coverage-sitar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 16.58) --
	(116.08, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 40.50) --
	(116.08, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 64.43) --
	(116.08, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 88.36) --
	(116.08, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 12.99) --
	( 30.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 12.99) --
	( 50.87, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 12.99) --
	( 71.09, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 12.99) --
	( 91.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 12.99) --
	(111.53, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 15.98, 76.40) -- (116.08, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 75.60) --
	( 30.64, 78.97) --
	( 50.87, 79.59) --
	( 71.09, 79.77) --
	( 91.31, 78.56) --
	(111.53, 79.80) --
	(111.53, 77.72) --
	( 91.31, 76.09) --
	( 71.09, 77.87) --
	( 50.87, 77.57) --
	( 30.64, 76.68) --
	( 20.53, 70.58) --
	cycle;

\path[] ( 20.53, 75.60) --
	( 30.64, 78.97) --
	( 50.87, 79.59) --
	( 71.09, 79.77) --
	( 91.31, 78.56) --
	(111.53, 79.80);

\path[] (111.53, 77.72) --
	( 91.31, 76.09) --
	( 71.09, 77.87) --
	( 50.87, 77.57) --
	( 30.64, 76.68) --
	( 20.53, 70.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 68.99) --
	( 30.64, 74.85) --
	( 50.87, 73.68) --
	( 71.09, 73.98) --
	( 91.31, 73.32) --
	(111.53, 73.56) --
	(111.53, 71.85) --
	( 91.31, 71.03) --
	( 71.09, 72.15) --
	( 50.87, 64.34) --
	( 30.64, 65.75) --
	( 20.53, 55.57) --
	cycle;

\path[] ( 20.53, 68.99) --
	( 30.64, 74.85) --
	( 50.87, 73.68) --
	( 71.09, 73.98) --
	( 91.31, 73.32) --
	(111.53, 73.56);

\path[] (111.53, 71.85) --
	( 91.31, 71.03) --
	( 71.09, 72.15) --
	( 50.87, 64.34) --
	( 30.64, 65.75) --
	( 20.53, 55.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 52.70) --
	( 30.64, 68.43) --
	( 50.87, 74.55) --
	( 71.09, 77.15) --
	( 91.31, 78.70) --
	(111.53, 77.81) --
	(111.53, 64.49) --
	( 91.31, 63.13) --
	( 71.09, 63.94) --
	( 50.87, 56.97) --
	( 30.64, 46.38) --
	( 20.53, 26.35) --
	cycle;

\path[] ( 20.53, 52.70) --
	( 30.64, 68.43) --
	( 50.87, 74.55) --
	( 71.09, 77.15) --
	( 91.31, 78.70) --
	(111.53, 77.81);

\path[] (111.53, 64.49) --
	( 91.31, 63.13) --
	( 71.09, 63.94) --
	( 50.87, 56.97) --
	( 30.64, 46.38) --
	( 20.53, 26.35);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 62.93) --
	( 30.64, 71.45) --
	( 50.87, 76.23) --
	( 71.09, 76.58) --
	( 91.31, 78.35) --
	(111.53, 79.83) --
	(111.53, 74.75) --
	( 91.31, 72.07) --
	( 71.09, 68.77) --
	( 50.87, 69.91) --
	( 30.64, 62.72) --
	( 20.53, 53.93) --
	cycle;

\path[] ( 20.53, 62.93) --
	( 30.64, 71.45) --
	( 50.87, 76.23) --
	( 71.09, 76.58) --
	( 91.31, 78.35) --
	(111.53, 79.83);

\path[] (111.53, 74.75) --
	( 91.31, 72.07) --
	( 71.09, 68.77) --
	( 50.87, 69.91) --
	( 30.64, 62.72) --
	( 20.53, 53.93);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 73.09) --
	( 30.64, 77.82) --
	( 50.87, 78.58) --
	( 71.09, 78.82) --
	( 91.31, 77.33) --
	(111.53, 78.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 62.28) --
	( 30.64, 70.30) --
	( 50.87, 69.01) --
	( 71.09, 73.06) --
	( 91.31, 72.17) --
	(111.53, 72.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 39.53) --
	( 30.64, 57.40) --
	( 50.87, 65.76) --
	( 71.09, 70.55) --
	( 91.31, 70.91) --
	(111.53, 71.15);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 58.43) --
	( 30.64, 67.09) --
	( 50.87, 73.07) --
	( 71.09, 72.68) --
	( 91.31, 75.21) --
	(111.53, 77.29);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.53, 73.09) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.63, 58.43) -- ( 23.43, 58.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.53, 55.53) -- ( 20.53, 61.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 18.48, 60.23) --
	( 22.58, 60.23) --
	( 22.58, 64.33) --
	( 18.48, 64.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 18.48, 39.53) --
	( 20.53, 41.58) --
	( 22.58, 39.53) --
	( 20.53, 37.47) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.64, 77.82) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 67.09) -- ( 33.55, 67.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 64.18) -- ( 30.64, 69.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.59, 68.25) --
	( 32.70, 68.25) --
	( 32.70, 72.35) --
	( 28.59, 72.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 28.59, 57.40) --
	( 30.64, 59.46) --
	( 32.70, 57.40) --
	( 30.64, 55.35) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 50.87, 78.58) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 73.07) -- ( 53.77, 73.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 70.17) -- ( 50.87, 75.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 48.81, 66.96) --
	( 52.92, 66.96) --
	( 52.92, 71.06) --
	( 48.81, 71.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 48.81, 65.76) --
	( 50.87, 67.81) --
	( 52.92, 65.76) --
	( 50.87, 63.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.09, 78.82) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 72.68) -- ( 73.99, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 69.78) -- ( 71.09, 75.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.04, 71.01) --
	( 73.14, 71.01) --
	( 73.14, 75.11) --
	( 69.04, 75.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 69.04, 70.55) --
	( 71.09, 72.60) --
	( 73.14, 70.55) --
	( 71.09, 68.50) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 91.31, 77.33) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 75.21) -- ( 94.21, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 72.31) -- ( 91.31, 78.11);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.26, 70.12) --
	( 93.36, 70.12) --
	( 93.36, 74.23) --
	( 89.26, 74.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.26, 70.91) --
	( 91.31, 72.96) --
	( 93.36, 70.91) --
	( 91.31, 68.86) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.53, 78.76) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 77.29) -- (114.43, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 74.39) -- (111.53, 80.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.48, 70.65) --
	(113.58, 70.65) --
	(113.58, 74.76) --
	(109.48, 74.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.48, 71.15) --
	(111.53, 73.20) --
	(113.58, 71.15) --
	(111.53, 69.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 74.77) --
	( 30.64, 74.04) --
	( 50.87, 74.65) --
	( 71.09, 74.36) --
	( 91.31, 74.64) --
	(111.53, 74.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.98, 12.99) rectangle (116.08, 91.95);
\end{scope}
\begin{scope}
\path[clip] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 16.58) --
	(220.93, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 40.50) --
	(220.93, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 64.43) --
	(220.93, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 88.36) --
	(220.93, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 12.99) --
	(135.49, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 12.99) --
	(155.71, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 12.99) --
	(175.93, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 12.99) --
	(196.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 12.99) --
	(216.38, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (120.83, 76.40) -- (220.93, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (125.38, 81.12) --
	(135.49, 81.52) --
	(155.71, 82.22) --
	(175.93, 83.72) --
	(196.16, 83.43) --
	(216.38, 84.24) --
	(216.38, 82.94) --
	(196.16, 81.13) --
	(175.93, 81.94) --
	(155.71, 79.56) --
	(135.49, 79.52) --
	(125.38, 78.74) --
	cycle;

\path[] (125.38, 81.12) --
	(135.49, 81.52) --
	(155.71, 82.22) --
	(175.93, 83.72) --
	(196.16, 83.43) --
	(216.38, 84.24);

\path[] (216.38, 82.94) --
	(196.16, 81.13) --
	(175.93, 81.94) --
	(155.71, 79.56) --
	(135.49, 79.52) --
	(125.38, 78.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (125.38, 75.29) --
	(135.49, 74.40) --
	(155.71, 76.24) --
	(175.93, 74.17) --
	(196.16, 74.19) --
	(216.38, 73.40) --
	(216.38, 71.74) --
	(196.16, 72.89) --
	(175.93, 72.34) --
	(155.71, 67.32) --
	(135.49, 72.82) --
	(125.38, 72.90) --
	cycle;

\path[] (125.38, 75.29) --
	(135.49, 74.40) --
	(155.71, 76.24) --
	(175.93, 74.17) --
	(196.16, 74.19) --
	(216.38, 73.40);

\path[] (216.38, 71.74) --
	(196.16, 72.89) --
	(175.93, 72.34) --
	(155.71, 67.32) --
	(135.49, 72.82) --
	(125.38, 72.90);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (125.38, 32.43) --
	(135.49, 32.35) --
	(155.71, 34.86) --
	(175.93, 33.92) --
	(196.16, 33.86) --
	(216.38, 32.48) --
	(216.38, 26.94) --
	(196.16, 28.31) --
	(175.93, 26.97) --
	(155.71, 26.80) --
	(135.49, 23.60) --
	(125.38, 24.45) --
	cycle;

\path[] (125.38, 32.43) --
	(135.49, 32.35) --
	(155.71, 34.86) --
	(175.93, 33.92) --
	(196.16, 33.86) --
	(216.38, 32.48);

\path[] (216.38, 26.94) --
	(196.16, 28.31) --
	(175.93, 26.97) --
	(155.71, 26.80) --
	(135.49, 23.60) --
	(125.38, 24.45);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (125.38, 69.67) --
	(135.49, 76.38) --
	(155.71, 78.89) --
	(175.93, 80.11) --
	(196.16, 81.25) --
	(216.38, 81.50) --
	(216.38, 80.57) --
	(196.16, 80.10) --
	(175.93, 78.43) --
	(155.71, 76.43) --
	(135.49, 72.17) --
	(125.38, 61.00) --
	cycle;

\path[] (125.38, 69.67) --
	(135.49, 76.38) --
	(155.71, 78.89) --
	(175.93, 80.11) --
	(196.16, 81.25) --
	(216.38, 81.50);

\path[] (216.38, 80.57) --
	(196.16, 80.10) --
	(175.93, 78.43) --
	(155.71, 76.43) --
	(135.49, 72.17) --
	(125.38, 61.00);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 79.93) --
	(135.49, 80.52) --
	(155.71, 80.89) --
	(175.93, 82.83) --
	(196.16, 82.28) --
	(216.38, 83.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 74.10) --
	(135.49, 73.61) --
	(155.71, 71.78) --
	(175.93, 73.25) --
	(196.16, 73.54) --
	(216.38, 72.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 28.44) --
	(135.49, 27.98) --
	(155.71, 30.83) --
	(175.93, 30.44) --
	(196.16, 31.09) --
	(216.38, 29.71);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 65.34) --
	(135.49, 74.28) --
	(155.71, 77.66) --
	(175.93, 79.27) --
	(196.16, 80.67) --
	(216.38, 81.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.38, 79.93) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 65.34) -- (128.28, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 62.44) -- (125.38, 68.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.33, 72.04) --
	(127.43, 72.04) --
	(127.43, 76.15) --
	(123.33, 76.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.33, 28.44) --
	(125.38, 30.49) --
	(127.43, 28.44) --
	(125.38, 26.39) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.49, 80.52) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 74.28) -- (138.39, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49, 71.38) -- (135.49, 77.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.44, 71.56) --
	(137.54, 71.56) --
	(137.54, 75.66) --
	(133.44, 75.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (133.44, 27.98) --
	(135.49, 30.03) --
	(137.54, 27.98) --
	(135.49, 25.92) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (155.71, 80.89) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 77.66) -- (158.61, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71, 74.76) -- (155.71, 80.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.66, 69.73) --
	(157.76, 69.73) --
	(157.76, 73.83) --
	(153.66, 73.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.66, 30.83) --
	(155.71, 32.88) --
	(157.76, 30.83) --
	(155.71, 28.78) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.93, 82.83) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.03, 79.27) -- (178.83, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 76.37) -- (175.93, 82.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.88, 71.20) --
	(177.99, 71.20) --
	(177.99, 75.30) --
	(173.88, 75.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (173.88, 30.44) --
	(175.93, 32.50) --
	(177.99, 30.44) --
	(175.93, 28.39) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (196.16, 82.28) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 80.67) -- (199.06, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 77.77) -- (196.16, 83.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (194.10, 71.49) --
	(198.21, 71.49) --
	(198.21, 75.59) --
	(194.10, 75.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (194.10, 31.09) --
	(196.16, 33.14) --
	(198.21, 31.09) --
	(196.16, 29.04) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.38, 83.59) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.48, 81.03) -- (219.28, 81.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 78.13) -- (216.38, 83.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (214.33, 70.52) --
	(218.43, 70.52) --
	(218.43, 74.62) --
	(214.33, 74.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (214.33, 29.71) --
	(216.38, 31.76) --
	(218.43, 29.71) --
	(216.38, 27.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.38, 76.43) --
	(135.49, 75.91) --
	(155.71, 76.38) --
	(175.93, 76.49) --
	(196.16, 76.39) --
	(216.38, 76.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.83, 12.99) rectangle (220.93, 91.95);
\end{scope}
\begin{scope}
\path[clip] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 16.58) --
	(325.77, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 40.50) --
	(325.77, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 64.43) --
	(325.77, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 88.36) --
	(325.77, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 12.99) --
	(240.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 12.99) --
	(260.56, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 12.99) --
	(280.78, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 12.99) --
	(301.00, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 12.99) --
	(321.22, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (225.68, 76.40) -- (325.77, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 81.95) --
	(240.34, 80.15) --
	(260.56, 80.09) --
	(280.78, 79.88) --
	(301.00, 79.79) --
	(321.22, 79.87) --
	(321.22, 79.28) --
	(301.00, 79.07) --
	(280.78, 79.16) --
	(260.56, 79.29) --
	(240.34, 79.03) --
	(230.23, 80.48) --
	cycle;

\path[] (230.23, 81.95) --
	(240.34, 80.15) --
	(260.56, 80.09) --
	(280.78, 79.88) --
	(301.00, 79.79) --
	(321.22, 79.87);

\path[] (321.22, 79.28) --
	(301.00, 79.07) --
	(280.78, 79.16) --
	(260.56, 79.29) --
	(240.34, 79.03) --
	(230.23, 80.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (230.23, 83.47) --
	(240.34, 82.86) --
	(260.56, 83.00) --
	(280.78, 83.08) --
	(301.00, 82.89) --
	(321.22, 83.08) --
	(321.22, 82.57) --
	(301.00, 82.39) --
	(280.78, 82.54) --
	(260.56, 82.40) --
	(240.34, 82.11) --
	(230.23, 82.44) --
	cycle;

\path[] (230.23, 83.47) --
	(240.34, 82.86) --
	(260.56, 83.00) --
	(280.78, 83.08) --
	(301.00, 82.89) --
	(321.22, 83.08);

\path[] (321.22, 82.57) --
	(301.00, 82.39) --
	(280.78, 82.54) --
	(260.56, 82.40) --
	(240.34, 82.11) --
	(230.23, 82.44);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (230.23,  0.26) --
	(240.34, -7.03) --
	(260.56,  1.51) --
	(280.78, 16.85) --
	(301.00, 24.70) --
	(321.22, 53.36) --
	(321.22, 40.57) --
	(301.00,  9.60) --
	(280.78,  2.00) --
	(260.56,-10.93) --
	(240.34,-18.89) --
	(230.23,-13.29) --
	cycle;

\path[] (230.23,  0.26) --
	(240.34, -7.03) --
	(260.56,  1.51) --
	(280.78, 16.85) --
	(301.00, 24.70) --
	(321.22, 53.36);

\path[] (321.22, 40.57) --
	(301.00,  9.60) --
	(280.78,  2.00) --
	(260.56,-10.93) --
	(240.34,-18.89) --
	(230.23,-13.29);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (230.23, 68.76) --
	(240.34, 73.73) --
	(260.56, 79.06) --
	(280.78, 78.61) --
	(301.00, 79.29) --
	(321.22, 82.17) --
	(321.22, 68.07) --
	(301.00, 62.30) --
	(280.78, 63.50) --
	(260.56, 64.83) --
	(240.34, 57.04) --
	(230.23, 52.30) --
	cycle;

\path[] (230.23, 68.76) --
	(240.34, 73.73) --
	(260.56, 79.06) --
	(280.78, 78.61) --
	(301.00, 79.29) --
	(321.22, 82.17);

\path[] (321.22, 68.07) --
	(301.00, 62.30) --
	(280.78, 63.50) --
	(260.56, 64.83) --
	(240.34, 57.04) --
	(230.23, 52.30);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 81.21) --
	(240.34, 79.59) --
	(260.56, 79.69) --
	(280.78, 79.52) --
	(301.00, 79.43) --
	(321.22, 79.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 82.95) --
	(240.34, 82.49) --
	(260.56, 82.70) --
	(280.78, 82.81) --
	(301.00, 82.64) --
	(321.22, 82.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, -6.51) --
	(240.34,-12.96) --
	(260.56, -4.71) --
	(280.78,  9.42) --
	(301.00, 17.15) --
	(321.22, 46.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 60.53) --
	(240.34, 65.38) --
	(260.56, 71.94) --
	(280.78, 71.05) --
	(301.00, 70.80) --
	(321.22, 75.12);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.23, 81.21) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33, 60.53) -- (233.13, 60.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 57.63) -- (230.23, 63.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.18, 80.90) --
	(232.28, 80.90) --
	(232.28, 85.01) --
	(228.18, 85.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (228.18, -6.51) --
	(230.23, -4.46) --
	(232.28, -6.51) --
	(230.23, -8.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.34, 79.59) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44, 65.38) -- (243.24, 65.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 62.48) -- (240.34, 68.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.29, 80.44) --
	(242.39, 80.44) --
	(242.39, 84.54) --
	(238.29, 84.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (238.29,-12.96) --
	(240.34,-10.91) --
	(242.39,-12.96) --
	(240.34,-15.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (260.56, 79.69) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.66, 71.94) -- (263.46, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56, 69.04) -- (260.56, 74.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.51, 80.65) --
	(262.61, 80.65) --
	(262.61, 84.75) --
	(258.51, 84.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (258.51, -4.71) --
	(260.56, -2.66) --
	(262.61, -4.71) --
	(260.56, -6.76) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.78, 79.52) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.88, 71.05) -- (283.68, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 68.15) -- (280.78, 73.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (278.73, 80.76) --
	(282.83, 80.76) --
	(282.83, 84.86) --
	(278.73, 84.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.73,  9.42) --
	(280.78, 11.48) --
	(282.83,  9.42) --
	(280.78,  7.37) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (301.00, 79.43) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 70.80) -- (303.90, 70.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.00, 67.89) -- (301.00, 73.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.95, 80.59) --
	(303.05, 80.59) --
	(303.05, 84.69) --
	(298.95, 84.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.95, 17.15) --
	(301.00, 19.20) --
	(303.05, 17.15) --
	(301.00, 15.10) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (321.22, 79.57) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 75.12) -- (324.12, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 72.22) -- (321.22, 78.02);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.17, 80.78) --
	(323.27, 80.78) --
	(323.27, 84.88) --
	(319.17, 84.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.17, 46.97) --
	(321.22, 49.02) --
	(323.27, 46.97) --
	(321.22, 44.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.23, 75.90) --
	(240.34, 75.94) --
	(260.56, 76.20) --
	(280.78, 76.45) --
	(301.00, 76.34) --
	(321.22, 76.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.68, 12.99) rectangle (325.77, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 12.99) --
	(345.18, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 12.99) --
	(365.41, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 12.99) --
	(385.63, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 12.99) --
	(405.85, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 12.99) --
	(426.07, 91.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] (330.52, 76.40) -- (430.62, 76.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 77.19) --
	(345.18, 76.65) --
	(365.41, 76.07) --
	(385.63, 76.07) --
	(405.85, 75.98) --
	(426.07, 76.01) --
	(426.07, 75.56) --
	(405.85, 75.41) --
	(385.63, 75.53) --
	(365.41, 75.43) --
	(345.18, 75.60) --
	(335.07, 75.84) --
	cycle;

\path[] (335.07, 77.19) --
	(345.18, 76.65) --
	(365.41, 76.07) --
	(385.63, 76.07) --
	(405.85, 75.98) --
	(426.07, 76.01);

\path[] (426.07, 75.56) --
	(405.85, 75.41) --
	(385.63, 75.53) --
	(365.41, 75.43) --
	(345.18, 75.60) --
	(335.07, 75.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (335.07, 69.23) --
	(345.18, 70.31) --
	(365.41, 69.99) --
	(385.63, 70.01) --
	(405.85, 70.45) --
	(426.07, 70.39) --
	(426.07, 69.62) --
	(405.85, 69.60) --
	(385.63, 69.02) --
	(365.41, 68.71) --
	(345.18, 68.26) --
	(335.07, 66.49) --
	cycle;

\path[] (335.07, 69.23) --
	(345.18, 70.31) --
	(365.41, 69.99) --
	(385.63, 70.01) --
	(405.85, 70.45) --
	(426.07, 70.39);

\path[] (426.07, 69.62) --
	(405.85, 69.60) --
	(385.63, 69.02) --
	(365.41, 68.71) --
	(345.18, 68.26) --
	(335.07, 66.49);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (335.07, -3.84) --
	(345.18,  5.25) --
	(365.41,  9.64) --
	(385.63, 13.75) --
	(405.85, 14.91) --
	(426.07, 14.50) --
	(426.07,  8.12) --
	(405.85,  8.52) --
	(385.63,  6.29) --
	(365.41,  1.87) --
	(345.18, -4.27) --
	(335.07,-20.32) --
	cycle;

\path[] (335.07, -3.84) --
	(345.18,  5.25) --
	(365.41,  9.64) --
	(385.63, 13.75) --
	(405.85, 14.91) --
	(426.07, 14.50);

\path[] (426.07,  8.12) --
	(405.85,  8.52) --
	(385.63,  6.29) --
	(365.41,  1.87) --
	(345.18, -4.27) --
	(335.07,-20.32);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (335.07, 76.67) --
	(345.18, 82.24) --
	(365.41, 83.92) --
	(385.63, 82.41) --
	(405.85, 82.50) --
	(426.07, 82.92) --
	(426.07, 80.10) --
	(405.85, 81.00) --
	(385.63, 79.45) --
	(365.41, 74.65) --
	(345.18, 76.28) --
	(335.07, 69.12) --
	cycle;

\path[] (335.07, 76.67) --
	(345.18, 82.24) --
	(365.41, 83.92) --
	(385.63, 82.41) --
	(405.85, 82.50) --
	(426.07, 82.92);

\path[] (426.07, 80.10) --
	(405.85, 81.00) --
	(385.63, 79.45) --
	(365.41, 74.65) --
	(345.18, 76.28) --
	(335.07, 69.12);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 76.51) --
	(345.18, 76.13) --
	(365.41, 75.75) --
	(385.63, 75.80) --
	(405.85, 75.70) --
	(426.07, 75.78);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 67.86) --
	(345.18, 69.29) --
	(365.41, 69.35) --
	(385.63, 69.52) --
	(405.85, 70.02) --
	(426.07, 70.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07,-12.08) --
	(345.18,  0.49) --
	(365.41,  5.76) --
	(385.63, 10.02) --
	(405.85, 11.72) --
	(426.07, 11.31);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 72.90) --
	(345.18, 79.26) --
	(365.41, 79.28) --
	(385.63, 80.93) --
	(405.85, 81.75) --
	(426.07, 81.51);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.07, 76.51) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17, 72.90) -- (337.97, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.07, 70.00) -- (335.07, 75.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.02, 65.81) --
	(337.12, 65.81) --
	(337.12, 69.91) --
	(333.02, 69.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (333.02,-12.08) --
	(335.07,-10.03) --
	(337.12,-12.08) --
	(335.07,-14.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.18, 76.13) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.28, 79.26) -- (348.08, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.18, 76.36) -- (345.18, 82.16);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.13, 67.24) --
	(347.24, 67.24) --
	(347.24, 71.34) --
	(343.13, 71.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (343.13,  0.49) --
	(345.18,  2.54) --
	(347.24,  0.49) --
	(345.18, -1.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.41, 75.75) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, 79.28) -- (368.31, 79.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41, 76.38) -- (365.41, 82.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.35, 67.30) --
	(367.46, 67.30) --
	(367.46, 71.40) --
	(363.35, 71.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.35,  5.76) --
	(365.41,  7.81) --
	(367.46,  5.76) --
	(365.41,  3.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.63, 75.80) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73, 80.93) -- (388.53, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63, 78.03) -- (385.63, 83.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.58, 67.46) --
	(387.68, 67.46) --
	(387.68, 71.57) --
	(383.58, 71.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.58, 10.02) --
	(385.63, 12.07) --
	(387.68, 10.02) --
	(385.63,  7.97) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.85, 75.70) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.95, 81.75) -- (408.75, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 78.85) -- (405.85, 84.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.80, 67.97) --
	(407.90, 67.97) --
	(407.90, 72.07) --
	(403.80, 72.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.80, 11.72) --
	(405.85, 13.77) --
	(407.90, 11.72) --
	(405.85,  9.66) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.07, 75.78) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.17, 81.51) -- (428.97, 81.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.07, 78.61) -- (426.07, 84.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (424.02, 67.95) --
	(428.12, 67.95) --
	(428.12, 72.06) --
	(424.02, 72.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (424.02, 11.31) --
	(426.07, 13.36) --
	(428.12, 11.31) --
	(426.07,  9.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.07, 75.67) --
	(345.18, 76.26) --
	(365.41, 76.48) --
	(385.63, 76.60) --
	(405.85, 76.38) --
	(426.07, 76.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.52, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 10.61) --
	( 30.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 10.61) --
	( 50.87, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 10.61) --
	( 71.09, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 10.61) --
	( 91.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 10.61) --
	(111.53, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 30.64,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 50.87,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 71.09,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 91.31,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.53,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 10.61) --
	(135.49, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 10.61) --
	(155.71, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 10.61) --
	(175.93, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 10.61) --
	(196.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 10.61) --
	(216.38, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (135.49,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (155.71,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (175.93,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (196.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (216.38,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 10.61) --
	(240.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 10.61) --
	(260.56, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 10.61) --
	(280.78, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 10.61) --
	(301.00, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 10.61) --
	(321.22, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (240.34,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (260.56,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.78,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (301.00,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (321.22,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 10.61) --
	(345.18, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 10.61) --
	(365.41, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 10.61) --
	(385.63, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 10.61) --
	(405.85, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 10.61) --
	(426.07, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (345.18,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.41,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.63,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.85,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.07,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 13.96) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 37.89) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 61.82) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 85.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 16.58) --
	( 15.98, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 40.50) --
	( 15.98, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 64.43) --
	( 15.98, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 88.36) --
	( 15.98, 88.36);
\end{scope}
\end{tikzpicture}


==> figures/fat_estimated_derivs.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 14:40:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 30.25, 30.69) rectangle (283.58,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.25, 30.69) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25, 49.48) --
	(283.58, 49.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25, 83.95) --
	(283.58, 83.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,118.41) --
	(283.58,118.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,152.88) --
	(283.58,152.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,187.34) --
	(283.58,187.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.40, 30.69) --
	( 70.40,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.29, 30.69) --
	(128.29,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.18, 30.69) --
	(186.18,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.08, 30.69) --
	(244.08,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 32.25) --
	(283.58, 32.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 66.71) --
	(283.58, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,101.18) --
	(283.58,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,135.65) --
	(283.58,135.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,170.11) --
	(283.58,170.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,204.58) --
	(283.58,204.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.45, 30.69) --
	( 41.45,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35, 30.69) --
	( 99.35,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24, 30.69) --
	(157.24,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.13, 30.69) --
	(215.13,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.02, 30.69) --
	(273.02,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76,103.69) --
	( 44.96,105.33) --
	( 48.16,107.32) --
	( 51.36,108.48) --
	( 54.56,109.13) --
	( 57.75,108.83) --
	( 60.95,107.42) --
	( 64.15,105.75) --
	( 67.35,103.49) --
	( 70.55,100.70) --
	( 73.75, 97.72) --
	( 76.95, 95.56) --
	( 80.15, 94.45) --
	( 83.34, 91.83) --
	( 86.54, 90.48) --
	( 89.74, 88.66) --
	( 92.94, 87.88) --
	( 96.14, 85.78) --
	( 99.34, 84.39) --
	(102.54, 83.47) --
	(105.73, 84.26) --
	(108.93, 84.65) --
	(112.13, 85.58) --
	(115.33, 84.82) --
	(118.53, 86.22) --
	(121.73, 87.70) --
	(124.93, 90.66) --
	(128.12, 93.88) --
	(131.32, 98.14) --
	(134.52,104.23) --
	(137.72,111.24) --
	(140.92,119.20) --
	(144.12,127.59) --
	(147.32,137.79) --
	(150.52,145.26) --
	(153.71,150.09) --
	(156.91,155.97) --
	(160.11,160.98) --
	(163.31,164.95) --
	(166.51,168.09) --
	(169.71,170.94) --
	(172.91,171.13) --
	(176.10,169.40) --
	(179.30,167.81) --
	(182.50,165.83) --
	(185.70,161.84) --
	(188.90,159.66) --
	(192.10,156.65) --
	(195.30,153.92) --
	(198.50,151.90) --
	(201.69,148.72) --
	(204.89,146.68) --
	(208.09,142.64) --
	(211.29,139.14) --
	(214.49,132.06) --
	(217.69,129.13) --
	(220.89,125.27) --
	(224.08,120.25) --
	(227.28,117.23) --
	(230.48,115.02) --
	(233.68,114.41) --
	(236.88,114.31) --
	(240.08,114.36) --
	(243.28,114.76) --
	(246.48,115.78) --
	(249.67,116.91) --
	(252.87,118.49) --
	(256.07,120.37) --
	(259.27,121.57) --
	(262.47,122.20) --
	(265.67,122.73) --
	(268.87,122.85) --
	(272.06,122.93);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 41.76,137.02) --
	( 44.96,138.25) --
	( 48.16,139.52) --
	( 51.36,137.80) --
	( 54.56,138.00) --
	( 57.75,139.46) --
	( 60.95,139.61) --
	( 64.15,142.49) --
	( 67.35,142.16) --
	( 70.55,143.60) --
	( 73.75,144.06) --
	( 76.95,145.22) --
	( 80.15,145.95) --
	( 83.34,144.32) --
	( 86.54,145.17) --
	( 89.74,145.04) --
	( 92.94,142.22) --
	( 96.14,141.73) --
	( 99.34,136.81) --
	(102.54,133.41) --
	(105.73,129.06) --
	(108.93,127.72) --
	(112.13,129.10) --
	(115.33,132.85) --
	(118.53,136.17) --
	(121.73,136.94) --
	(124.93,139.07) --
	(128.12,145.47) --
	(131.32,152.63) --
	(134.52,158.83) --
	(137.72,165.75) --
	(140.92,173.87) --
	(144.12,177.56) --
	(147.32,185.08) --
	(150.52,193.64) --
	(153.71,199.95) --
	(156.91,200.97) --
	(160.11,200.35) --
	(163.31,198.26) --
	(166.51,198.34) --
	(169.71,199.22) --
	(172.91,199.09) --
	(176.10,198.18) --
	(179.30,197.73) --
	(182.50,198.36) --
	(185.70,200.51) --
	(188.90,201.08) --
	(192.10,202.66) --
	(195.30,203.10) --
	(198.50,202.49) --
	(201.69,200.07) --
	(204.89,192.63) --
	(208.09,186.70) --
	(211.29,184.42) --
	(214.49,183.84) --
	(217.69,179.35) --
	(220.89,173.61) --
	(224.08,169.54) --
	(227.28,164.67) --
	(230.48,165.14) --
	(233.68,164.03) --
	(236.88,162.02) --
	(240.08,158.68) --
	(243.28,156.40) --
	(246.48,153.52) --
	(249.67,150.03) --
	(252.87,145.51) --
	(256.07,140.14) --
	(259.27,136.51) --
	(262.47,134.46) --
	(265.67,132.36) --
	(268.87,130.33) --
	(272.06,130.19) --
	(272.06,117.17) --
	(268.87,117.70) --
	(265.67,116.16) --
	(262.47,113.51) --
	(259.27,108.34) --
	(256.07,102.06) --
	(252.87, 95.51) --
	(249.67, 89.72) --
	(246.48, 84.66) --
	(243.28, 80.32) --
	(240.08, 76.58) --
	(236.88, 73.87) --
	(233.68, 72.04) --
	(230.48, 71.95) --
	(227.28, 73.68) --
	(224.08, 76.69) --
	(220.89, 80.84) --
	(217.69, 86.31) --
	(214.49, 92.17) --
	(211.29, 94.45) --
	(208.09, 98.07) --
	(204.89,100.10) --
	(201.69,105.21) --
	(198.50,109.31) --
	(195.30,112.43) --
	(192.10,114.09) --
	(188.90,116.61) --
	(185.70,120.49) --
	(182.50,124.74) --
	(179.30,127.58) --
	(176.10,129.98) --
	(172.91,129.63) --
	(169.71,127.19) --
	(166.51,122.67) --
	(163.31,113.88) --
	(160.11,102.97) --
	(156.91, 96.78) --
	(153.71, 88.80) --
	(150.52, 80.43) --
	(147.32, 75.63) --
	(144.12, 68.94) --
	(140.92, 62.39) --
	(137.72, 55.43) --
	(134.52, 48.04) --
	(131.32, 43.50) --
	(128.12, 43.65) --
	(124.93, 43.35) --
	(121.73, 43.17) --
	(118.53, 42.36) --
	(115.33, 41.57) --
	(112.13, 42.28) --
	(108.93, 42.98) --
	(105.73, 40.31) --
	(102.54, 38.90) --
	( 99.34, 40.92) --
	( 96.14, 41.71) --
	( 92.94, 43.26) --
	( 89.74, 46.08) --
	( 86.54, 48.64) --
	( 83.34, 54.32) --
	( 80.15, 59.50) --
	( 76.95, 62.49) --
	( 73.75, 67.17) --
	( 70.55, 71.94) --
	( 67.35, 79.03) --
	( 64.15, 83.76) --
	( 60.95, 85.23) --
	( 57.75, 85.96) --
	( 54.56, 85.77) --
	( 51.36, 82.90) --
	( 48.16, 80.30) --
	( 44.96, 76.14) --
	( 41.76, 72.75) --
	cycle;

\path[] ( 41.76,137.02) --
	( 44.96,138.25) --
	( 48.16,139.52) --
	( 51.36,137.80) --
	( 54.56,138.00) --
	( 57.75,139.46) --
	( 60.95,139.61) --
	( 64.15,142.49) --
	( 67.35,142.16) --
	( 70.55,143.60) --
	( 73.75,144.06) --
	( 76.95,145.22) --
	( 80.15,145.95) --
	( 83.34,144.32) --
	( 86.54,145.17) --
	( 89.74,145.04) --
	( 92.94,142.22) --
	( 96.14,141.73) --
	( 99.34,136.81) --
	(102.54,133.41) --
	(105.73,129.06) --
	(108.93,127.72) --
	(112.13,129.10) --
	(115.33,132.85) --
	(118.53,136.17) --
	(121.73,136.94) --
	(124.93,139.07) --
	(128.12,145.47) --
	(131.32,152.63) --
	(134.52,158.83) --
	(137.72,165.75) --
	(140.92,173.87) --
	(144.12,177.56) --
	(147.32,185.08) --
	(150.52,193.64) --
	(153.71,199.95) --
	(156.91,200.97) --
	(160.11,200.35) --
	(163.31,198.26) --
	(166.51,198.34) --
	(169.71,199.22) --
	(172.91,199.09) --
	(176.10,198.18) --
	(179.30,197.73) --
	(182.50,198.36) --
	(185.70,200.51) --
	(188.90,201.08) --
	(192.10,202.66) --
	(195.30,203.10) --
	(198.50,202.49) --
	(201.69,200.07) --
	(204.89,192.63) --
	(208.09,186.70) --
	(211.29,184.42) --
	(214.49,183.84) --
	(217.69,179.35) --
	(220.89,173.61) --
	(224.08,169.54) --
	(227.28,164.67) --
	(230.48,165.14) --
	(233.68,164.03) --
	(236.88,162.02) --
	(240.08,158.68) --
	(243.28,156.40) --
	(246.48,153.52) --
	(249.67,150.03) --
	(252.87,145.51) --
	(256.07,140.14) --
	(259.27,136.51) --
	(262.47,134.46) --
	(265.67,132.36) --
	(268.87,130.33) --
	(272.06,130.19);

\path[] (272.06,117.17) --
	(268.87,117.70) --
	(265.67,116.16) --
	(262.47,113.51) --
	(259.27,108.34) --
	(256.07,102.06) --
	(252.87, 95.51) --
	(249.67, 89.72) --
	(246.48, 84.66) --
	(243.28, 80.32) --
	(240.08, 76.58) --
	(236.88, 73.87) --
	(233.68, 72.04) --
	(230.48, 71.95) --
	(227.28, 73.68) --
	(224.08, 76.69) --
	(220.89, 80.84) --
	(217.69, 86.31) --
	(214.49, 92.17) --
	(211.29, 94.45) --
	(208.09, 98.07) --
	(204.89,100.10) --
	(201.69,105.21) --
	(198.50,109.31) --
	(195.30,112.43) --
	(192.10,114.09) --
	(188.90,116.61) --
	(185.70,120.49) --
	(182.50,124.74) --
	(179.30,127.58) --
	(176.10,129.98) --
	(172.91,129.63) --
	(169.71,127.19) --
	(166.51,122.67) --
	(163.31,113.88) --
	(160.11,102.97) --
	(156.91, 96.78) --
	(153.71, 88.80) --
	(150.52, 80.43) --
	(147.32, 75.63) --
	(144.12, 68.94) --
	(140.92, 62.39) --
	(137.72, 55.43) --
	(134.52, 48.04) --
	(131.32, 43.50) --
	(128.12, 43.65) --
	(124.93, 43.35) --
	(121.73, 43.17) --
	(118.53, 42.36) --
	(115.33, 41.57) --
	(112.13, 42.28) --
	(108.93, 42.98) --
	(105.73, 40.31) --
	(102.54, 38.90) --
	( 99.34, 40.92) --
	( 96.14, 41.71) --
	( 92.94, 43.26) --
	( 89.74, 46.08) --
	( 86.54, 48.64) --
	( 83.34, 54.32) --
	( 80.15, 59.50) --
	( 76.95, 62.49) --
	( 73.75, 67.17) --
	( 70.55, 71.94) --
	( 67.35, 79.03) --
	( 64.15, 83.76) --
	( 60.95, 85.23) --
	( 57.75, 85.96) --
	( 54.56, 85.77) --
	( 51.36, 82.90) --
	( 48.16, 80.30) --
	( 44.96, 76.14) --
	( 41.76, 72.75);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 41.76,117.58) --
	( 44.96,119.42) --
	( 48.16,121.63) --
	( 51.36,122.76) --
	( 54.56,124.67) --
	( 57.75,122.74) --
	( 60.95,122.80) --
	( 64.15,121.40) --
	( 67.35,118.71) --
	( 70.55,115.66) --
	( 73.75,116.80) --
	( 76.95,116.70) --
	( 80.15,114.60) --
	( 83.34,113.95) --
	( 86.54,113.25) --
	( 89.74,110.92) --
	( 92.94,108.72) --
	( 96.14,107.73) --
	( 99.34,105.67) --
	(102.54,104.25) --
	(105.73,103.19) --
	(108.93,103.53) --
	(112.13,103.43) --
	(115.33,103.82) --
	(118.53,109.07) --
	(121.73,111.21) --
	(124.93,114.78) --
	(128.12,119.72) --
	(131.32,125.58) --
	(134.52,131.87) --
	(137.72,139.13) --
	(140.92,147.29) --
	(144.12,156.22) --
	(147.32,162.49) --
	(150.52,167.57) --
	(153.71,171.63) --
	(156.91,175.24) --
	(160.11,178.80) --
	(163.31,181.11) --
	(166.51,182.88) --
	(169.71,182.79) --
	(172.91,183.84) --
	(176.10,183.01) --
	(179.30,182.39) --
	(182.50,179.28) --
	(185.70,178.25) --
	(188.90,176.48) --
	(192.10,172.99) --
	(195.30,170.34) --
	(198.50,166.22) --
	(201.69,162.98) --
	(204.89,160.17) --
	(208.09,156.84) --
	(211.29,153.68) --
	(214.49,150.83) --
	(217.69,146.16) --
	(220.89,143.47) --
	(224.08,140.37) --
	(227.28,137.85) --
	(230.48,136.30) --
	(233.68,134.85) --
	(236.88,134.02) --
	(240.08,132.94) --
	(243.28,131.92) --
	(246.48,131.76) --
	(249.67,130.72) --
	(252.87,129.51) --
	(256.07,128.40) --
	(259.27,127.32) --
	(262.47,125.99) --
	(265.67,125.71) --
	(268.87,125.65) --
	(272.06,124.98) --
	(272.06,120.36) --
	(268.87,120.51) --
	(265.67,119.42) --
	(262.47,118.12) --
	(259.27,115.98) --
	(256.07,113.54) --
	(252.87,110.30) --
	(249.67,107.19) --
	(246.48,104.71) --
	(243.28,102.52) --
	(240.08,100.86) --
	(236.88, 99.51) --
	(233.68, 98.97) --
	(230.48,100.10) --
	(227.28,102.15) --
	(224.08,104.59) --
	(220.89,107.29) --
	(217.69,110.59) --
	(214.49,114.59) --
	(211.29,120.81) --
	(208.09,125.28) --
	(204.89,128.24) --
	(201.69,130.90) --
	(198.50,133.43) --
	(195.30,136.63) --
	(192.10,139.14) --
	(188.90,143.42) --
	(185.70,146.40) --
	(182.50,148.17) --
	(179.30,150.68) --
	(176.10,151.94) --
	(172.91,154.44) --
	(169.71,153.06) --
	(166.51,148.09) --
	(163.31,142.83) --
	(160.11,135.27) --
	(156.91,126.82) --
	(153.71,120.92) --
	(150.52,115.80) --
	(147.32,109.40) --
	(144.12,100.83) --
	(140.92, 95.11) --
	(137.72, 90.28) --
	(134.52, 85.74) --
	(131.32, 81.61) --
	(128.12, 76.52) --
	(124.93, 75.09) --
	(121.73, 71.14) --
	(118.53, 70.65) --
	(115.33, 69.90) --
	(112.13, 67.36) --
	(108.93, 66.81) --
	(105.73, 64.18) --
	(102.54, 65.72) --
	( 99.34, 66.64) --
	( 96.14, 66.93) --
	( 92.94, 67.88) --
	( 89.74, 68.38) --
	( 86.54, 71.40) --
	( 83.34, 73.92) --
	( 80.15, 76.97) --
	( 76.95, 80.73) --
	( 73.75, 83.42) --
	( 70.55, 88.08) --
	( 67.35, 92.49) --
	( 64.15, 96.79) --
	( 60.95, 99.26) --
	( 57.75, 99.44) --
	( 54.56, 98.58) --
	( 51.36, 97.73) --
	( 48.16, 95.10) --
	( 44.96, 89.93) --
	( 41.76, 86.43) --
	cycle;

\path[] ( 41.76,117.58) --
	( 44.96,119.42) --
	( 48.16,121.63) --
	( 51.36,122.76) --
	( 54.56,124.67) --
	( 57.75,122.74) --
	( 60.95,122.80) --
	( 64.15,121.40) --
	( 67.35,118.71) --
	( 70.55,115.66) --
	( 73.75,116.80) --
	( 76.95,116.70) --
	( 80.15,114.60) --
	( 83.34,113.95) --
	( 86.54,113.25) --
	( 89.74,110.92) --
	( 92.94,108.72) --
	( 96.14,107.73) --
	( 99.34,105.67) --
	(102.54,104.25) --
	(105.73,103.19) --
	(108.93,103.53) --
	(112.13,103.43) --
	(115.33,103.82) --
	(118.53,109.07) --
	(121.73,111.21) --
	(124.93,114.78) --
	(128.12,119.72) --
	(131.32,125.58) --
	(134.52,131.87) --
	(137.72,139.13) --
	(140.92,147.29) --
	(144.12,156.22) --
	(147.32,162.49) --
	(150.52,167.57) --
	(153.71,171.63) --
	(156.91,175.24) --
	(160.11,178.80) --
	(163.31,181.11) --
	(166.51,182.88) --
	(169.71,182.79) --
	(172.91,183.84) --
	(176.10,183.01) --
	(179.30,182.39) --
	(182.50,179.28) --
	(185.70,178.25) --
	(188.90,176.48) --
	(192.10,172.99) --
	(195.30,170.34) --
	(198.50,166.22) --
	(201.69,162.98) --
	(204.89,160.17) --
	(208.09,156.84) --
	(211.29,153.68) --
	(214.49,150.83) --
	(217.69,146.16) --
	(220.89,143.47) --
	(224.08,140.37) --
	(227.28,137.85) --
	(230.48,136.30) --
	(233.68,134.85) --
	(236.88,134.02) --
	(240.08,132.94) --
	(243.28,131.92) --
	(246.48,131.76) --
	(249.67,130.72) --
	(252.87,129.51) --
	(256.07,128.40) --
	(259.27,127.32) --
	(262.47,125.99) --
	(265.67,125.71) --
	(268.87,125.65) --
	(272.06,124.98);

\path[] (272.06,120.36) --
	(268.87,120.51) --
	(265.67,119.42) --
	(262.47,118.12) --
	(259.27,115.98) --
	(256.07,113.54) --
	(252.87,110.30) --
	(249.67,107.19) --
	(246.48,104.71) --
	(243.28,102.52) --
	(240.08,100.86) --
	(236.88, 99.51) --
	(233.68, 98.97) --
	(230.48,100.10) --
	(227.28,102.15) --
	(224.08,104.59) --
	(220.89,107.29) --
	(217.69,110.59) --
	(214.49,114.59) --
	(211.29,120.81) --
	(208.09,125.28) --
	(204.89,128.24) --
	(201.69,130.90) --
	(198.50,133.43) --
	(195.30,136.63) --
	(192.10,139.14) --
	(188.90,143.42) --
	(185.70,146.40) --
	(182.50,148.17) --
	(179.30,150.68) --
	(176.10,151.94) --
	(172.91,154.44) --
	(169.71,153.06) --
	(166.51,148.09) --
	(163.31,142.83) --
	(160.11,135.27) --
	(156.91,126.82) --
	(153.71,120.92) --
	(150.52,115.80) --
	(147.32,109.40) --
	(144.12,100.83) --
	(140.92, 95.11) --
	(137.72, 90.28) --
	(134.52, 85.74) --
	(131.32, 81.61) --
	(128.12, 76.52) --
	(124.93, 75.09) --
	(121.73, 71.14) --
	(118.53, 70.65) --
	(115.33, 69.90) --
	(112.13, 67.36) --
	(108.93, 66.81) --
	(105.73, 64.18) --
	(102.54, 65.72) --
	( 99.34, 66.64) --
	( 96.14, 66.93) --
	( 92.94, 67.88) --
	( 89.74, 68.38) --
	( 86.54, 71.40) --
	( 83.34, 73.92) --
	( 80.15, 76.97) --
	( 76.95, 80.73) --
	( 73.75, 83.42) --
	( 70.55, 88.08) --
	( 67.35, 92.49) --
	( 64.15, 96.79) --
	( 60.95, 99.26) --
	( 57.75, 99.44) --
	( 54.56, 98.58) --
	( 51.36, 97.73) --
	( 48.16, 95.10) --
	( 44.96, 89.93) --
	( 41.76, 86.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.25,101.18) -- (283.58,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 29.22) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 63.68) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 98.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,132.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,167.08) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,201.55) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 32.25) --
	( 30.25, 32.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 66.71) --
	( 30.25, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,101.18) --
	( 30.25,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,135.65) --
	( 30.25,135.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,170.11) --
	( 30.25,170.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,204.58) --
	( 30.25,204.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.45, 27.94) --
	( 41.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35, 27.94) --
	( 99.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24, 27.94) --
	(157.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.13, 27.94) --
	(215.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.02, 27.94) --
	(273.02, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.45, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.35, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.24, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.13, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.02, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (156.91,  7.64) {Time relative to menarche (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Rate of change of percent body fat};
\end{scope}
\end{tikzpicture}


==> figures/fat_fitted_curves.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 14:38:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,197.38) rectangle (106.59,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71,197.38) rectangle (106.59,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,201.89) --
	(106.59,201.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,208.78) --
	(106.59,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,215.67) --
	(106.59,215.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,222.57) --
	(106.59,222.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,229.46) --
	(106.59,229.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39,197.38) --
	( 45.39,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.47,197.38) --
	( 63.47,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.56,197.38) --
	( 81.56,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.65,197.38) --
	( 99.65,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,198.44) --
	(106.59,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,205.34) --
	(106.59,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,212.23) --
	(106.59,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,219.12) --
	(106.59,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,226.01) --
	(106.59,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35,197.38) --
	( 36.35,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.43,197.38) --
	( 54.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52,197.38) --
	( 72.52,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,197.38) --
	( 90.60,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66,207.28) --
	( 36.46,207.19) --
	( 37.26,207.11) --
	( 38.06,207.03) --
	( 38.86,206.96) --
	( 39.66,206.90) --
	( 40.46,206.85) --
	( 41.26,206.82) --
	( 42.06,206.81) --
	( 42.86,206.82) --
	( 43.66,206.85) --
	( 44.46,206.89) --
	( 45.26,206.96) --
	( 46.05,207.05) --
	( 46.85,207.16) --
	( 47.65,207.28) --
	( 48.45,207.41) --
	( 49.25,207.56) --
	( 50.05,207.71) --
	( 50.85,207.86) --
	( 51.65,208.02) --
	( 52.45,208.18) --
	( 53.25,208.33) --
	( 54.05,208.47) --
	( 54.85,208.61) --
	( 55.65,208.74) --
	( 56.45,208.85) --
	( 57.25,208.95) --
	( 58.05,209.05) --
	( 58.85,209.13) --
	( 59.65,209.21) --
	( 60.44,209.27) --
	( 61.24,209.33) --
	( 62.04,209.38) --
	( 62.84,209.43) --
	( 63.64,209.46) --
	( 64.44,209.49) --
	( 65.24,209.52) --
	( 66.04,209.53) --
	( 66.84,209.55) --
	( 67.64,209.57) --
	( 68.44,209.59) --
	( 69.24,209.62) --
	( 70.04,209.65) --
	( 70.84,209.69) --
	( 71.64,209.74) --
	( 72.44,209.81) --
	( 73.24,209.89) --
	( 74.03,210.00) --
	( 74.83,210.11) --
	( 75.63,210.24) --
	( 76.43,210.39) --
	( 77.23,210.54) --
	( 78.03,210.70) --
	( 78.83,210.87) --
	( 79.63,211.04) --
	( 80.43,211.22) --
	( 81.23,211.41) --
	( 82.03,211.60) --
	( 82.83,211.80) --
	( 83.63,212.00) --
	( 84.43,212.21) --
	( 85.23,212.43) --
	( 86.03,212.65) --
	( 86.83,212.88) --
	( 87.62,213.11) --
	( 88.42,213.35) --
	( 89.22,213.59) --
	( 90.02,213.82) --
	( 90.82,214.06) --
	( 91.62,214.29) --
	( 92.42,214.51) --
	( 93.22,214.73) --
	( 94.02,214.94) --
	( 94.82,215.14) --
	( 95.62,215.34) --
	( 96.42,215.52) --
	( 97.22,215.68) --
	( 98.02,215.84) --
	( 98.82,215.98) --
	( 99.62,216.11) --
	(100.42,216.23) --
	(101.21,216.34) --
	(102.01,216.44) --
	(102.81,216.53);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 35.66,209.77) --
	( 36.46,209.79) --
	( 37.26,209.68) --
	( 38.06,209.58) --
	( 38.86,209.41) --
	( 39.66,209.20) --
	( 40.46,209.06) --
	( 41.26,208.92) --
	( 42.06,208.88) --
	( 42.86,208.90) --
	( 43.66,208.78) --
	( 44.46,208.83) --
	( 45.26,208.94) --
	( 46.05,209.13) --
	( 46.85,209.27) --
	( 47.65,209.38) --
	( 48.45,209.60) --
	( 49.25,209.74) --
	( 50.05,209.88) --
	( 50.85,209.99) --
	( 51.65,210.10) --
	( 52.45,210.32) --
	( 53.25,210.49) --
	( 54.05,210.70) --
	( 54.85,210.90) --
	( 55.65,211.04) --
	( 56.45,211.24) --
	( 57.25,211.46) --
	( 58.05,211.73) --
	( 58.85,211.91) --
	( 59.65,212.15) --
	( 60.44,212.34) --
	( 61.24,212.53) --
	( 62.04,212.65) --
	( 62.84,212.79) --
	( 63.64,212.91) --
	( 64.44,212.90) --
	( 65.24,212.89) --
	( 66.04,212.91) --
	( 66.84,212.94) --
	( 67.64,212.81) --
	( 68.44,212.62) --
	( 69.24,212.42) --
	( 70.04,212.33) --
	( 70.84,212.13) --
	( 71.64,212.01) --
	( 72.44,212.05) --
	( 73.24,212.06) --
	( 74.03,212.15) --
	( 74.83,212.25) --
	( 75.63,212.44) --
	( 76.43,212.55) --
	( 77.23,212.75) --
	( 78.03,212.85) --
	( 78.83,213.03) --
	( 79.63,213.17) --
	( 80.43,213.35) --
	( 81.23,213.54) --
	( 82.03,213.84) --
	( 82.83,214.24) --
	( 83.63,214.69) --
	( 84.43,215.17) --
	( 85.23,215.66) --
	( 86.03,216.14) --
	( 86.83,216.66) --
	( 87.62,217.17) --
	( 88.42,217.67) --
	( 89.22,218.24) --
	( 90.02,218.90) --
	( 90.82,219.30) --
	( 91.62,219.91) --
	( 92.42,220.66) --
	( 93.22,221.31) --
	( 94.02,221.84) --
	( 94.82,222.31) --
	( 95.62,222.89) --
	( 96.42,223.22) --
	( 97.22,223.51) --
	( 98.02,223.77) --
	( 98.82,223.99) --
	( 99.62,224.18) --
	(100.42,224.16) --
	(101.21,224.28) --
	(102.01,224.32) --
	(102.81,224.20) --
	(102.81,211.46) --
	(102.01,211.43) --
	(101.21,211.29) --
	(100.42,211.04) --
	( 99.62,210.84) --
	( 98.82,210.50) --
	( 98.02,210.36) --
	( 97.22,210.29) --
	( 96.42,210.24) --
	( 95.62,210.06) --
	( 94.82,209.90) --
	( 94.02,209.73) --
	( 93.22,209.81) --
	( 92.42,209.76) --
	( 91.62,209.56) --
	( 90.82,209.38) --
	( 90.02,209.21) --
	( 89.22,209.20) --
	( 88.42,209.08) --
	( 87.62,208.96) --
	( 86.83,208.83) --
	( 86.03,208.83) --
	( 85.23,208.72) --
	( 84.43,208.79) --
	( 83.63,208.70) --
	( 82.83,208.63) --
	( 82.03,208.37) --
	( 81.23,208.28) --
	( 80.43,208.09) --
	( 79.63,207.96) --
	( 78.83,207.73) --
	( 78.03,207.59) --
	( 77.23,207.50) --
	( 76.43,207.43) --
	( 75.63,207.43) --
	( 74.83,207.46) --
	( 74.03,207.50) --
	( 73.24,207.53) --
	( 72.44,207.59) --
	( 71.64,207.68) --
	( 70.84,207.69) --
	( 70.04,207.73) --
	( 69.24,207.71) --
	( 68.44,207.74) --
	( 67.64,207.74) --
	( 66.84,207.69) --
	( 66.04,207.68) --
	( 65.24,207.67) --
	( 64.44,207.68) --
	( 63.64,207.65) --
	( 62.84,207.65) --
	( 62.04,207.55) --
	( 61.24,207.50) --
	( 60.44,207.54) --
	( 59.65,207.47) --
	( 58.85,207.38) --
	( 58.05,207.29) --
	( 57.25,207.18) --
	( 56.45,207.07) --
	( 55.65,206.93) --
	( 54.85,206.75) --
	( 54.05,206.54) --
	( 53.25,206.28) --
	( 52.45,206.01) --
	( 51.65,205.71) --
	( 50.85,205.42) --
	( 50.05,205.07) --
	( 49.25,204.79) --
	( 48.45,204.58) --
	( 47.65,204.29) --
	( 46.85,204.11) --
	( 46.05,203.92) --
	( 45.26,203.72) --
	( 44.46,203.51) --
	( 43.66,203.35) --
	( 42.86,202.95) --
	( 42.06,202.82) --
	( 41.26,202.59) --
	( 40.46,202.57) --
	( 39.66,202.07) --
	( 38.86,201.64) --
	( 38.06,201.52) --
	( 37.26,201.07) --
	( 36.46,201.19) --
	( 35.66,201.78) --
	cycle;

\path[] ( 35.66,209.77) --
	( 36.46,209.79) --
	( 37.26,209.68) --
	( 38.06,209.58) --
	( 38.86,209.41) --
	( 39.66,209.20) --
	( 40.46,209.06) --
	( 41.26,208.92) --
	( 42.06,208.88) --
	( 42.86,208.90) --
	( 43.66,208.78) --
	( 44.46,208.83) --
	( 45.26,208.94) --
	( 46.05,209.13) --
	( 46.85,209.27) --
	( 47.65,209.38) --
	( 48.45,209.60) --
	( 49.25,209.74) --
	( 50.05,209.88) --
	( 50.85,209.99) --
	( 51.65,210.10) --
	( 52.45,210.32) --
	( 53.25,210.49) --
	( 54.05,210.70) --
	( 54.85,210.90) --
	( 55.65,211.04) --
	( 56.45,211.24) --
	( 57.25,211.46) --
	( 58.05,211.73) --
	( 58.85,211.91) --
	( 59.65,212.15) --
	( 60.44,212.34) --
	( 61.24,212.53) --
	( 62.04,212.65) --
	( 62.84,212.79) --
	( 63.64,212.91) --
	( 64.44,212.90) --
	( 65.24,212.89) --
	( 66.04,212.91) --
	( 66.84,212.94) --
	( 67.64,212.81) --
	( 68.44,212.62) --
	( 69.24,212.42) --
	( 70.04,212.33) --
	( 70.84,212.13) --
	( 71.64,212.01) --
	( 72.44,212.05) --
	( 73.24,212.06) --
	( 74.03,212.15) --
	( 74.83,212.25) --
	( 75.63,212.44) --
	( 76.43,212.55) --
	( 77.23,212.75) --
	( 78.03,212.85) --
	( 78.83,213.03) --
	( 79.63,213.17) --
	( 80.43,213.35) --
	( 81.23,213.54) --
	( 82.03,213.84) --
	( 82.83,214.24) --
	( 83.63,214.69) --
	( 84.43,215.17) --
	( 85.23,215.66) --
	( 86.03,216.14) --
	( 86.83,216.66) --
	( 87.62,217.17) --
	( 88.42,217.67) --
	( 89.22,218.24) --
	( 90.02,218.90) --
	( 90.82,219.30) --
	( 91.62,219.91) --
	( 92.42,220.66) --
	( 93.22,221.31) --
	( 94.02,221.84) --
	( 94.82,222.31) --
	( 95.62,222.89) --
	( 96.42,223.22) --
	( 97.22,223.51) --
	( 98.02,223.77) --
	( 98.82,223.99) --
	( 99.62,224.18) --
	(100.42,224.16) --
	(101.21,224.28) --
	(102.01,224.32) --
	(102.81,224.20);

\path[] (102.81,211.46) --
	(102.01,211.43) --
	(101.21,211.29) --
	(100.42,211.04) --
	( 99.62,210.84) --
	( 98.82,210.50) --
	( 98.02,210.36) --
	( 97.22,210.29) --
	( 96.42,210.24) --
	( 95.62,210.06) --
	( 94.82,209.90) --
	( 94.02,209.73) --
	( 93.22,209.81) --
	( 92.42,209.76) --
	( 91.62,209.56) --
	( 90.82,209.38) --
	( 90.02,209.21) --
	( 89.22,209.20) --
	( 88.42,209.08) --
	( 87.62,208.96) --
	( 86.83,208.83) --
	( 86.03,208.83) --
	( 85.23,208.72) --
	( 84.43,208.79) --
	( 83.63,208.70) --
	( 82.83,208.63) --
	( 82.03,208.37) --
	( 81.23,208.28) --
	( 80.43,208.09) --
	( 79.63,207.96) --
	( 78.83,207.73) --
	( 78.03,207.59) --
	( 77.23,207.50) --
	( 76.43,207.43) --
	( 75.63,207.43) --
	( 74.83,207.46) --
	( 74.03,207.50) --
	( 73.24,207.53) --
	( 72.44,207.59) --
	( 71.64,207.68) --
	( 70.84,207.69) --
	( 70.04,207.73) --
	( 69.24,207.71) --
	( 68.44,207.74) --
	( 67.64,207.74) --
	( 66.84,207.69) --
	( 66.04,207.68) --
	( 65.24,207.67) --
	( 64.44,207.68) --
	( 63.64,207.65) --
	( 62.84,207.65) --
	( 62.04,207.55) --
	( 61.24,207.50) --
	( 60.44,207.54) --
	( 59.65,207.47) --
	( 58.85,207.38) --
	( 58.05,207.29) --
	( 57.25,207.18) --
	( 56.45,207.07) --
	( 55.65,206.93) --
	( 54.85,206.75) --
	( 54.05,206.54) --
	( 53.25,206.28) --
	( 52.45,206.01) --
	( 51.65,205.71) --
	( 50.85,205.42) --
	( 50.05,205.07) --
	( 49.25,204.79) --
	( 48.45,204.58) --
	( 47.65,204.29) --
	( 46.85,204.11) --
	( 46.05,203.92) --
	( 45.26,203.72) --
	( 44.46,203.51) --
	( 43.66,203.35) --
	( 42.86,202.95) --
	( 42.06,202.82) --
	( 41.26,202.59) --
	( 40.46,202.57) --
	( 39.66,202.07) --
	( 38.86,201.64) --
	( 38.06,201.52) --
	( 37.26,201.07) --
	( 36.46,201.19) --
	( 35.66,201.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.52,203.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.83,209.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.41,207.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28,214.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,205.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11,212.54) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,141.82) rectangle (106.59,175.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71,141.82) rectangle (106.59,175.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,146.33) --
	(106.59,146.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,153.22) --
	(106.59,153.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,160.11) --
	(106.59,160.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,167.00) --
	(106.59,167.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,173.89) --
	(106.59,173.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39,141.82) --
	( 45.39,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.47,141.82) --
	( 63.47,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.56,141.82) --
	( 81.56,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.65,141.82) --
	( 99.65,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,142.88) --
	(106.59,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,149.77) --
	(106.59,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,156.66) --
	(106.59,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,163.55) --
	(106.59,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,170.45) --
	(106.59,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35,141.82) --
	( 36.35,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.43,141.82) --
	( 54.43,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52,141.82) --
	( 72.52,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,141.82) --
	( 90.60,175.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66,159.65) --
	( 36.46,159.36) --
	( 37.26,159.07) --
	( 38.06,158.79) --
	( 38.86,158.51) --
	( 39.66,158.23) --
	( 40.46,157.97) --
	( 41.26,157.71) --
	( 42.06,157.46) --
	( 42.86,157.23) --
	( 43.66,157.02) --
	( 44.46,156.84) --
	( 45.26,156.67) --
	( 46.05,156.54) --
	( 46.85,156.44) --
	( 47.65,156.37) --
	( 48.45,156.33) --
	( 49.25,156.32) --
	( 50.05,156.35) --
	( 50.85,156.40) --
	( 51.65,156.49) --
	( 52.45,156.60) --
	( 53.25,156.75) --
	( 54.05,156.92) --
	( 54.85,157.13) --
	( 55.65,157.35) --
	( 56.45,157.61) --
	( 57.25,157.89) --
	( 58.05,158.19) --
	( 58.85,158.51) --
	( 59.65,158.86) --
	( 60.44,159.22) --
	( 61.24,159.61) --
	( 62.04,160.00) --
	( 62.84,160.41) --
	( 63.64,160.82) --
	( 64.44,161.24) --
	( 65.24,161.67) --
	( 66.04,162.10) --
	( 66.84,162.53) --
	( 67.64,162.97) --
	( 68.44,163.42) --
	( 69.24,163.87) --
	( 70.04,164.32) --
	( 70.84,164.77) --
	( 71.64,165.21) --
	( 72.44,165.63) --
	( 73.24,166.02) --
	( 74.03,166.37) --
	( 74.83,166.70) --
	( 75.63,166.99) --
	( 76.43,167.25) --
	( 77.23,167.48) --
	( 78.03,167.69) --
	( 78.83,167.88) --
	( 79.63,168.04) --
	( 80.43,168.19) --
	( 81.23,168.32) --
	( 82.03,168.43) --
	( 82.83,168.52) --
	( 83.63,168.60) --
	( 84.43,168.66) --
	( 85.23,168.71) --
	( 86.03,168.73) --
	( 86.83,168.73) --
	( 87.62,168.70) --
	( 88.42,168.65) --
	( 89.22,168.58) --
	( 90.02,168.50) --
	( 90.82,168.41) --
	( 91.62,168.32) --
	( 92.42,168.24) --
	( 93.22,168.17) --
	( 94.02,168.10) --
	( 94.82,168.06) --
	( 95.62,168.03) --
	( 96.42,168.01) --
	( 97.22,168.02) --
	( 98.02,168.05) --
	( 98.82,168.09) --
	( 99.62,168.14) --
	(100.42,168.20) --
	(101.21,168.27) --
	(102.01,168.34) --
	(102.81,168.40);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 35.66,165.53) --
	( 36.46,165.23) --
	( 37.26,164.78) --
	( 38.06,164.09) --
	( 38.86,163.38) --
	( 39.66,162.67) --
	( 40.46,161.96) --
	( 41.26,161.42) --
	( 42.06,160.81) --
	( 42.86,160.34) --
	( 43.66,159.92) --
	( 44.46,159.54) --
	( 45.26,159.09) --
	( 46.05,158.90) --
	( 46.85,158.65) --
	( 47.65,158.55) --
	( 48.45,158.35) --
	( 49.25,158.38) --
	( 50.05,158.42) --
	( 50.85,158.37) --
	( 51.65,158.42) --
	( 52.45,158.57) --
	( 53.25,158.68) --
	( 54.05,158.83) --
	( 54.85,159.05) --
	( 55.65,159.27) --
	( 56.45,159.65) --
	( 57.25,160.02) --
	( 58.05,160.30) --
	( 58.85,160.60) --
	( 59.65,161.05) --
	( 60.44,161.45) --
	( 61.24,161.75) --
	( 62.04,162.25) --
	( 62.84,162.68) --
	( 63.64,163.06) --
	( 64.44,163.50) --
	( 65.24,164.01) --
	( 66.04,164.55) --
	( 66.84,164.99) --
	( 67.64,165.46) --
	( 68.44,165.90) --
	( 69.24,166.37) --
	( 70.04,166.91) --
	( 70.84,167.42) --
	( 71.64,167.85) --
	( 72.44,168.29) --
	( 73.24,168.77) --
	( 74.03,169.24) --
	( 74.83,169.56) --
	( 75.63,169.88) --
	( 76.43,170.24) --
	( 77.23,170.43) --
	( 78.03,170.58) --
	( 78.83,170.81) --
	( 79.63,171.03) --
	( 80.43,171.07) --
	( 81.23,171.07) --
	( 82.03,171.08) --
	( 82.83,170.95) --
	( 83.63,170.97) --
	( 84.43,171.03) --
	( 85.23,171.03) --
	( 86.03,170.98) --
	( 86.83,170.87) --
	( 87.62,170.71) --
	( 88.42,170.60) --
	( 89.22,170.40) --
	( 90.02,170.21) --
	( 90.82,170.13) --
	( 91.62,170.10) --
	( 92.42,170.10) --
	( 93.22,170.09) --
	( 94.02,170.09) --
	( 94.82,170.08) --
	( 95.62,170.11) --
	( 96.42,170.14) --
	( 97.22,170.25) --
	( 98.02,170.22) --
	( 98.82,170.33) --
	( 99.62,170.44) --
	(100.42,170.65) --
	(101.21,170.81) --
	(102.01,171.00) --
	(102.81,171.21) --
	(102.81,164.26) --
	(102.01,164.37) --
	(101.21,164.44) --
	(100.42,164.45) --
	( 99.62,164.36) --
	( 98.82,164.37) --
	( 98.02,164.42) --
	( 97.22,164.47) --
	( 96.42,164.60) --
	( 95.62,164.76) --
	( 94.82,164.99) --
	( 94.02,165.15) --
	( 93.22,165.30) --
	( 92.42,165.51) --
	( 91.62,165.74) --
	( 90.82,165.97) --
	( 90.02,166.13) --
	( 89.22,166.27) --
	( 88.42,166.40) --
	( 87.62,166.46) --
	( 86.83,166.55) --
	( 86.03,166.59) --
	( 85.23,166.48) --
	( 84.43,166.46) --
	( 83.63,166.45) --
	( 82.83,166.47) --
	( 82.03,166.40) --
	( 81.23,166.29) --
	( 80.43,166.14) --
	( 79.63,166.07) --
	( 78.83,165.86) --
	( 78.03,165.70) --
	( 77.23,165.57) --
	( 76.43,165.38) --
	( 75.63,165.10) --
	( 74.83,164.77) --
	( 74.03,164.46) --
	( 73.24,164.13) --
	( 72.44,163.74) --
	( 71.64,163.41) --
	( 70.84,162.96) --
	( 70.04,162.47) --
	( 69.24,161.96) --
	( 68.44,161.49) --
	( 67.64,160.91) --
	( 66.84,160.42) --
	( 66.04,159.94) --
	( 65.24,159.49) --
	( 64.44,159.03) --
	( 63.64,158.56) --
	( 62.84,158.19) --
	( 62.04,157.71) --
	( 61.24,157.25) --
	( 60.44,156.91) --
	( 59.65,156.62) --
	( 58.85,156.27) --
	( 58.05,155.96) --
	( 57.25,155.65) --
	( 56.45,155.30) --
	( 55.65,155.00) --
	( 54.85,154.82) --
	( 54.05,154.60) --
	( 53.25,154.35) --
	( 52.45,154.15) --
	( 51.65,154.05) --
	( 50.85,153.87) --
	( 50.05,153.75) --
	( 49.25,153.80) --
	( 48.45,153.76) --
	( 47.65,153.77) --
	( 46.85,153.85) --
	( 46.05,153.92) --
	( 45.26,154.05) --
	( 44.46,154.21) --
	( 43.66,154.36) --
	( 42.86,154.47) --
	( 42.06,154.50) --
	( 41.26,154.58) --
	( 40.46,154.68) --
	( 39.66,154.70) --
	( 38.86,154.72) --
	( 38.06,154.62) --
	( 37.26,154.40) --
	( 36.46,154.55) --
	( 35.66,154.79) --
	cycle;

\path[] ( 35.66,165.53) --
	( 36.46,165.23) --
	( 37.26,164.78) --
	( 38.06,164.09) --
	( 38.86,163.38) --
	( 39.66,162.67) --
	( 40.46,161.96) --
	( 41.26,161.42) --
	( 42.06,160.81) --
	( 42.86,160.34) --
	( 43.66,159.92) --
	( 44.46,159.54) --
	( 45.26,159.09) --
	( 46.05,158.90) --
	( 46.85,158.65) --
	( 47.65,158.55) --
	( 48.45,158.35) --
	( 49.25,158.38) --
	( 50.05,158.42) --
	( 50.85,158.37) --
	( 51.65,158.42) --
	( 52.45,158.57) --
	( 53.25,158.68) --
	( 54.05,158.83) --
	( 54.85,159.05) --
	( 55.65,159.27) --
	( 56.45,159.65) --
	( 57.25,160.02) --
	( 58.05,160.30) --
	( 58.85,160.60) --
	( 59.65,161.05) --
	( 60.44,161.45) --
	( 61.24,161.75) --
	( 62.04,162.25) --
	( 62.84,162.68) --
	( 63.64,163.06) --
	( 64.44,163.50) --
	( 65.24,164.01) --
	( 66.04,164.55) --
	( 66.84,164.99) --
	( 67.64,165.46) --
	( 68.44,165.90) --
	( 69.24,166.37) --
	( 70.04,166.91) --
	( 70.84,167.42) --
	( 71.64,167.85) --
	( 72.44,168.29) --
	( 73.24,168.77) --
	( 74.03,169.24) --
	( 74.83,169.56) --
	( 75.63,169.88) --
	( 76.43,170.24) --
	( 77.23,170.43) --
	( 78.03,170.58) --
	( 78.83,170.81) --
	( 79.63,171.03) --
	( 80.43,171.07) --
	( 81.23,171.07) --
	( 82.03,171.08) --
	( 82.83,170.95) --
	( 83.63,170.97) --
	( 84.43,171.03) --
	( 85.23,171.03) --
	( 86.03,170.98) --
	( 86.83,170.87) --
	( 87.62,170.71) --
	( 88.42,170.60) --
	( 89.22,170.40) --
	( 90.02,170.21) --
	( 90.82,170.13) --
	( 91.62,170.10) --
	( 92.42,170.10) --
	( 93.22,170.09) --
	( 94.02,170.09) --
	( 94.82,170.08) --
	( 95.62,170.11) --
	( 96.42,170.14) --
	( 97.22,170.25) --
	( 98.02,170.22) --
	( 98.82,170.33) --
	( 99.62,170.44) --
	(100.42,170.65) --
	(101.21,170.81) --
	(102.01,171.00) --
	(102.81,171.21);

\path[] (102.81,164.26) --
	(102.01,164.37) --
	(101.21,164.44) --
	(100.42,164.45) --
	( 99.62,164.36) --
	( 98.82,164.37) --
	( 98.02,164.42) --
	( 97.22,164.47) --
	( 96.42,164.60) --
	( 95.62,164.76) --
	( 94.82,164.99) --
	( 94.02,165.15) --
	( 93.22,165.30) --
	( 92.42,165.51) --
	( 91.62,165.74) --
	( 90.82,165.97) --
	( 90.02,166.13) --
	( 89.22,166.27) --
	( 88.42,166.40) --
	( 87.62,166.46) --
	( 86.83,166.55) --
	( 86.03,166.59) --
	( 85.23,166.48) --
	( 84.43,166.46) --
	( 83.63,166.45) --
	( 82.83,166.47) --
	( 82.03,166.40) --
	( 81.23,166.29) --
	( 80.43,166.14) --
	( 79.63,166.07) --
	( 78.83,165.86) --
	( 78.03,165.70) --
	( 77.23,165.57) --
	( 76.43,165.38) --
	( 75.63,165.10) --
	( 74.83,164.77) --
	( 74.03,164.46) --
	( 73.24,164.13) --
	( 72.44,163.74) --
	( 71.64,163.41) --
	( 70.84,162.96) --
	( 70.04,162.47) --
	( 69.24,161.96) --
	( 68.44,161.49) --
	( 67.64,160.91) --
	( 66.84,160.42) --
	( 66.04,159.94) --
	( 65.24,159.49) --
	( 64.44,159.03) --
	( 63.64,158.56) --
	( 62.84,158.19) --
	( 62.04,157.71) --
	( 61.24,157.25) --
	( 60.44,156.91) --
	( 59.65,156.62) --
	( 58.85,156.27) --
	( 58.05,155.96) --
	( 57.25,155.65) --
	( 56.45,155.30) --
	( 55.65,155.00) --
	( 54.85,154.82) --
	( 54.05,154.60) --
	( 53.25,154.35) --
	( 52.45,154.15) --
	( 51.65,154.05) --
	( 50.85,153.87) --
	( 50.05,153.75) --
	( 49.25,153.80) --
	( 48.45,153.76) --
	( 47.65,153.77) --
	( 46.85,153.85) --
	( 46.05,153.92) --
	( 45.26,154.05) --
	( 44.46,154.21) --
	( 43.66,154.36) --
	( 42.86,154.47) --
	( 42.06,154.50) --
	( 41.26,154.58) --
	( 40.46,154.68) --
	( 39.66,154.70) --
	( 38.86,154.72) --
	( 38.06,154.62) --
	( 37.26,154.40) --
	( 36.46,154.55) --
	( 35.66,154.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.26,156.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.98,155.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.22,157.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.45,164.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.69,168.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92,168.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16,168.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16,167.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 86.25) rectangle (106.59,119.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 86.25) rectangle (106.59,119.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 90.76) --
	(106.59, 90.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 97.65) --
	(106.59, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,104.54) --
	(106.59,104.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,111.44) --
	(106.59,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,118.33) --
	(106.59,118.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 86.25) --
	( 45.39,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.47, 86.25) --
	( 63.47,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.56, 86.25) --
	( 81.56,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.65, 86.25) --
	( 99.65,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 87.31) --
	(106.59, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 94.21) --
	(106.59, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,101.10) --
	(106.59,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,107.99) --
	(106.59,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,114.88) --
	(106.59,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35, 86.25) --
	( 36.35,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.43, 86.25) --
	( 54.43,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 86.25) --
	( 72.52,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60, 86.25) --
	( 90.60,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66,107.74) --
	( 36.46,107.69) --
	( 37.26,107.63) --
	( 38.06,107.57) --
	( 38.86,107.52) --
	( 39.66,107.47) --
	( 40.46,107.42) --
	( 41.26,107.38) --
	( 42.06,107.34) --
	( 42.86,107.32) --
	( 43.66,107.30) --
	( 44.46,107.29) --
	( 45.26,107.28) --
	( 46.05,107.29) --
	( 46.85,107.30) --
	( 47.65,107.32) --
	( 48.45,107.34) --
	( 49.25,107.35) --
	( 50.05,107.35) --
	( 50.85,107.35) --
	( 51.65,107.34) --
	( 52.45,107.32) --
	( 53.25,107.30) --
	( 54.05,107.26) --
	( 54.85,107.23) --
	( 55.65,107.19) --
	( 56.45,107.14) --
	( 57.25,107.09) --
	( 58.05,107.03) --
	( 58.85,106.97) --
	( 59.65,106.90) --
	( 60.44,106.82) --
	( 61.24,106.74) --
	( 62.04,106.65) --
	( 62.84,106.57) --
	( 63.64,106.49) --
	( 64.44,106.42) --
	( 65.24,106.36) --
	( 66.04,106.33) --
	( 66.84,106.31) --
	( 67.64,106.32) --
	( 68.44,106.38) --
	( 69.24,106.47) --
	( 70.04,106.61) --
	( 70.84,106.79) --
	( 71.64,107.00) --
	( 72.44,107.24) --
	( 73.24,107.51) --
	( 74.03,107.79) --
	( 74.83,108.10) --
	( 75.63,108.41) --
	( 76.43,108.72) --
	( 77.23,109.03) --
	( 78.03,109.33) --
	( 78.83,109.60) --
	( 79.63,109.86) --
	( 80.43,110.10) --
	( 81.23,110.32) --
	( 82.03,110.53) --
	( 82.83,110.71) --
	( 83.63,110.88) --
	( 84.43,111.03) --
	( 85.23,111.16) --
	( 86.03,111.26) --
	( 86.83,111.34) --
	( 87.62,111.39) --
	( 88.42,111.42) --
	( 89.22,111.42) --
	( 90.02,111.41) --
	( 90.82,111.39) --
	( 91.62,111.36) --
	( 92.42,111.33) --
	( 93.22,111.30) --
	( 94.02,111.28) --
	( 94.82,111.27) --
	( 95.62,111.27) --
	( 96.42,111.28) --
	( 97.22,111.31) --
	( 98.02,111.35) --
	( 98.82,111.41) --
	( 99.62,111.48) --
	(100.42,111.56) --
	(101.21,111.64) --
	(102.01,111.73) --
	(102.81,111.82);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 35.66,113.62) --
	( 36.46,113.78) --
	( 37.26,113.53) --
	( 38.06,113.30) --
	( 38.86,113.23) --
	( 39.66,113.32) --
	( 40.46,113.20) --
	( 41.26,113.02) --
	( 42.06,112.85) --
	( 42.86,112.72) --
	( 43.66,112.68) --
	( 44.46,112.52) --
	( 45.26,112.36) --
	( 46.05,112.47) --
	( 46.85,112.50) --
	( 47.65,112.39) --
	( 48.45,112.36) --
	( 49.25,112.30) --
	( 50.05,112.21) --
	( 50.85,112.07) --
	( 51.65,111.89) --
	( 52.45,111.65) --
	( 53.25,111.49) --
	( 54.05,111.24) --
	( 54.85,110.94) --
	( 55.65,110.72) --
	( 56.45,110.55) --
	( 57.25,110.35) --
	( 58.05,110.10) --
	( 58.85,109.93) --
	( 59.65,109.70) --
	( 60.44,109.41) --
	( 61.24,109.21) --
	( 62.04,109.05) --
	( 62.84,108.84) --
	( 63.64,108.70) --
	( 64.44,108.53) --
	( 65.24,108.40) --
	( 66.04,108.28) --
	( 66.84,108.24) --
	( 67.64,108.25) --
	( 68.44,108.23) --
	( 69.24,108.31) --
	( 70.04,108.47) --
	( 70.84,108.65) --
	( 71.64,108.92) --
	( 72.44,109.17) --
	( 73.24,109.47) --
	( 74.03,109.73) --
	( 74.83,110.14) --
	( 75.63,110.57) --
	( 76.43,110.93) --
	( 77.23,111.31) --
	( 78.03,111.62) --
	( 78.83,111.94) --
	( 79.63,112.22) --
	( 80.43,112.57) --
	( 81.23,112.87) --
	( 82.03,113.04) --
	( 82.83,113.14) --
	( 83.63,113.29) --
	( 84.43,113.39) --
	( 85.23,113.52) --
	( 86.03,113.56) --
	( 86.83,113.60) --
	( 87.62,113.57) --
	( 88.42,113.58) --
	( 89.22,113.50) --
	( 90.02,113.35) --
	( 90.82,113.22) --
	( 91.62,113.15) --
	( 92.42,113.14) --
	( 93.22,113.07) --
	( 94.02,113.13) --
	( 94.82,113.12) --
	( 95.62,113.20) --
	( 96.42,113.22) --
	( 97.22,113.30) --
	( 98.02,113.42) --
	( 98.82,113.48) --
	( 99.62,113.48) --
	(100.42,113.51) --
	(101.21,113.66) --
	(102.01,113.75) --
	(102.81,113.85) --
	(102.81,109.39) --
	(102.01,109.37) --
	(101.21,109.33) --
	(100.42,109.26) --
	( 99.62,109.22) --
	( 98.82,109.12) --
	( 98.02,109.04) --
	( 97.22,109.01) --
	( 96.42,109.01) --
	( 95.62,109.06) --
	( 94.82,109.08) --
	( 94.02,109.23) --
	( 93.22,109.32) --
	( 92.42,109.37) --
	( 91.62,109.47) --
	( 90.82,109.60) --
	( 90.02,109.62) --
	( 89.22,109.62) --
	( 88.42,109.59) --
	( 87.62,109.64) --
	( 86.83,109.55) --
	( 86.03,109.50) --
	( 85.23,109.43) --
	( 84.43,109.26) --
	( 83.63,109.05) --
	( 82.83,108.85) --
	( 82.03,108.65) --
	( 81.23,108.43) --
	( 80.43,108.21) --
	( 79.63,107.97) --
	( 78.83,107.70) --
	( 78.03,107.37) --
	( 77.23,107.07) --
	( 76.43,106.79) --
	( 75.63,106.32) --
	( 74.83,106.03) --
	( 74.03,105.71) --
	( 73.24,105.42) --
	( 72.44,105.01) --
	( 71.64,104.75) --
	( 70.84,104.46) --
	( 70.04,104.29) --
	( 69.24,104.09) --
	( 68.44,103.89) --
	( 67.64,103.83) --
	( 66.84,103.77) --
	( 66.04,103.71) --
	( 65.24,103.70) --
	( 64.44,103.75) --
	( 63.64,103.83) --
	( 62.84,103.91) --
	( 62.04,104.01) --
	( 61.24,104.11) --
	( 60.44,104.10) --
	( 59.65,104.03) --
	( 58.85,104.02) --
	( 58.05,103.98) --
	( 57.25,103.99) --
	( 56.45,103.94) --
	( 55.65,103.88) --
	( 54.85,103.82) --
	( 54.05,103.76) --
	( 53.25,103.63) --
	( 52.45,103.56) --
	( 51.65,103.47) --
	( 50.85,103.42) --
	( 50.05,103.41) --
	( 49.25,103.37) --
	( 48.45,103.36) --
	( 47.65,103.32) --
	( 46.85,103.40) --
	( 46.05,103.49) --
	( 45.26,103.47) --
	( 44.46,103.46) --
	( 43.66,103.49) --
	( 42.86,103.51) --
	( 42.06,103.44) --
	( 41.26,103.49) --
	( 40.46,103.51) --
	( 39.66,103.53) --
	( 38.86,103.60) --
	( 38.06,103.63) --
	( 37.26,103.60) --
	( 36.46,103.60) --
	( 35.66,103.70) --
	cycle;

\path[] ( 35.66,113.62) --
	( 36.46,113.78) --
	( 37.26,113.53) --
	( 38.06,113.30) --
	( 38.86,113.23) --
	( 39.66,113.32) --
	( 40.46,113.20) --
	( 41.26,113.02) --
	( 42.06,112.85) --
	( 42.86,112.72) --
	( 43.66,112.68) --
	( 44.46,112.52) --
	( 45.26,112.36) --
	( 46.05,112.47) --
	( 46.85,112.50) --
	( 47.65,112.39) --
	( 48.45,112.36) --
	( 49.25,112.30) --
	( 50.05,112.21) --
	( 50.85,112.07) --
	( 51.65,111.89) --
	( 52.45,111.65) --
	( 53.25,111.49) --
	( 54.05,111.24) --
	( 54.85,110.94) --
	( 55.65,110.72) --
	( 56.45,110.55) --
	( 57.25,110.35) --
	( 58.05,110.10) --
	( 58.85,109.93) --
	( 59.65,109.70) --
	( 60.44,109.41) --
	( 61.24,109.21) --
	( 62.04,109.05) --
	( 62.84,108.84) --
	( 63.64,108.70) --
	( 64.44,108.53) --
	( 65.24,108.40) --
	( 66.04,108.28) --
	( 66.84,108.24) --
	( 67.64,108.25) --
	( 68.44,108.23) --
	( 69.24,108.31) --
	( 70.04,108.47) --
	( 70.84,108.65) --
	( 71.64,108.92) --
	( 72.44,109.17) --
	( 73.24,109.47) --
	( 74.03,109.73) --
	( 74.83,110.14) --
	( 75.63,110.57) --
	( 76.43,110.93) --
	( 77.23,111.31) --
	( 78.03,111.62) --
	( 78.83,111.94) --
	( 79.63,112.22) --
	( 80.43,112.57) --
	( 81.23,112.87) --
	( 82.03,113.04) --
	( 82.83,113.14) --
	( 83.63,113.29) --
	( 84.43,113.39) --
	( 85.23,113.52) --
	( 86.03,113.56) --
	( 86.83,113.60) --
	( 87.62,113.57) --
	( 88.42,113.58) --
	( 89.22,113.50) --
	( 90.02,113.35) --
	( 90.82,113.22) --
	( 91.62,113.15) --
	( 92.42,113.14) --
	( 93.22,113.07) --
	( 94.02,113.13) --
	( 94.82,113.12) --
	( 95.62,113.20) --
	( 96.42,113.22) --
	( 97.22,113.30) --
	( 98.02,113.42) --
	( 98.82,113.48) --
	( 99.62,113.48) --
	(100.42,113.51) --
	(101.21,113.66) --
	(102.01,113.75) --
	(102.81,113.85);

\path[] (102.81,109.39) --
	(102.01,109.37) --
	(101.21,109.33) --
	(100.42,109.26) --
	( 99.62,109.22) --
	( 98.82,109.12) --
	( 98.02,109.04) --
	( 97.22,109.01) --
	( 96.42,109.01) --
	( 95.62,109.06) --
	( 94.82,109.08) --
	( 94.02,109.23) --
	( 93.22,109.32) --
	( 92.42,109.37) --
	( 91.62,109.47) --
	( 90.82,109.60) --
	( 90.02,109.62) --
	( 89.22,109.62) --
	( 88.42,109.59) --
	( 87.62,109.64) --
	( 86.83,109.55) --
	( 86.03,109.50) --
	( 85.23,109.43) --
	( 84.43,109.26) --
	( 83.63,109.05) --
	( 82.83,108.85) --
	( 82.03,108.65) --
	( 81.23,108.43) --
	( 80.43,108.21) --
	( 79.63,107.97) --
	( 78.83,107.70) --
	( 78.03,107.37) --
	( 77.23,107.07) --
	( 76.43,106.79) --
	( 75.63,106.32) --
	( 74.83,106.03) --
	( 74.03,105.71) --
	( 73.24,105.42) --
	( 72.44,105.01) --
	( 71.64,104.75) --
	( 70.84,104.46) --
	( 70.04,104.29) --
	( 69.24,104.09) --
	( 68.44,103.89) --
	( 67.64,103.83) --
	( 66.84,103.77) --
	( 66.04,103.71) --
	( 65.24,103.70) --
	( 64.44,103.75) --
	( 63.64,103.83) --
	( 62.84,103.91) --
	( 62.04,104.01) --
	( 61.24,104.11) --
	( 60.44,104.10) --
	( 59.65,104.03) --
	( 58.85,104.02) --
	( 58.05,103.98) --
	( 57.25,103.99) --
	( 56.45,103.94) --
	( 55.65,103.88) --
	( 54.85,103.82) --
	( 54.05,103.76) --
	( 53.25,103.63) --
	( 52.45,103.56) --
	( 51.65,103.47) --
	( 50.85,103.42) --
	( 50.05,103.41) --
	( 49.25,103.37) --
	( 48.45,103.36) --
	( 47.65,103.32) --
	( 46.85,103.40) --
	( 46.05,103.49) --
	( 45.26,103.47) --
	( 44.46,103.46) --
	( 43.66,103.49) --
	( 42.86,103.51) --
	( 42.06,103.44) --
	( 41.26,103.49) --
	( 40.46,103.51) --
	( 39.66,103.53) --
	( 38.86,103.60) --
	( 38.06,103.63) --
	( 37.26,103.60) --
	( 36.46,103.60) --
	( 35.66,103.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.42,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.67,104.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25,108.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,111.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.30,110.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,111.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (106.59, 64.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (106.59, 64.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 35.20) --
	(106.59, 35.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 42.09) --
	(106.59, 42.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 48.98) --
	(106.59, 48.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 55.87) --
	(106.59, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 62.76) --
	(106.59, 62.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 30.69) --
	( 45.39, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.47, 30.69) --
	( 63.47, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.56, 30.69) --
	( 81.56, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.65, 30.69) --
	( 99.65, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 31.75) --
	(106.59, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 38.64) --
	(106.59, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 45.53) --
	(106.59, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 52.43) --
	(106.59, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 59.32) --
	(106.59, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35, 30.69) --
	( 36.35, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.43, 30.69) --
	( 54.43, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 30.69) --
	( 72.52, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60, 30.69) --
	( 90.60, 64.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66, 52.65) --
	( 36.46, 52.73) --
	( 37.26, 52.81) --
	( 38.06, 52.89) --
	( 38.86, 52.96) --
	( 39.66, 53.05) --
	( 40.46, 53.13) --
	( 41.26, 53.23) --
	( 42.06, 53.33) --
	( 42.86, 53.44) --
	( 43.66, 53.56) --
	( 44.46, 53.68) --
	( 45.26, 53.82) --
	( 46.05, 53.97) --
	( 46.85, 54.12) --
	( 47.65, 54.27) --
	( 48.45, 54.41) --
	( 49.25, 54.55) --
	( 50.05, 54.67) --
	( 50.85, 54.78) --
	( 51.65, 54.86) --
	( 52.45, 54.92) --
	( 53.25, 54.97) --
	( 54.05, 54.99) --
	( 54.85, 54.99) --
	( 55.65, 54.97) --
	( 56.45, 54.93) --
	( 57.25, 54.85) --
	( 58.05, 54.75) --
	( 58.85, 54.60) --
	( 59.65, 54.41) --
	( 60.44, 54.19) --
	( 61.24, 53.92) --
	( 62.04, 53.63) --
	( 62.84, 53.31) --
	( 63.64, 52.97) --
	( 64.44, 52.61) --
	( 65.24, 52.25) --
	( 66.04, 51.90) --
	( 66.84, 51.56) --
	( 67.64, 51.25) --
	( 68.44, 50.97) --
	( 69.24, 50.75) --
	( 70.04, 50.58) --
	( 70.84, 50.46) --
	( 71.64, 50.39) --
	( 72.44, 50.38) --
	( 73.24, 50.42) --
	( 74.03, 50.52) --
	( 74.83, 50.66) --
	( 75.63, 50.83) --
	( 76.43, 51.03) --
	( 77.23, 51.23) --
	( 78.03, 51.43) --
	( 78.83, 51.61) --
	( 79.63, 51.77) --
	( 80.43, 51.92) --
	( 81.23, 52.06) --
	( 82.03, 52.19) --
	( 82.83, 52.32) --
	( 83.63, 52.44) --
	( 84.43, 52.55) --
	( 85.23, 52.67) --
	( 86.03, 52.78) --
	( 86.83, 52.89) --
	( 87.62, 52.99) --
	( 88.42, 53.09) --
	( 89.22, 53.18) --
	( 90.02, 53.27) --
	( 90.82, 53.35) --
	( 91.62, 53.43) --
	( 92.42, 53.50) --
	( 93.22, 53.57) --
	( 94.02, 53.64) --
	( 94.82, 53.71) --
	( 95.62, 53.78) --
	( 96.42, 53.85) --
	( 97.22, 53.93) --
	( 98.02, 54.02) --
	( 98.82, 54.11) --
	( 99.62, 54.21) --
	(100.42, 54.32) --
	(101.21, 54.42) --
	(102.01, 54.53) --
	(102.81, 54.64);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 35.66, 55.64) --
	( 36.46, 55.70) --
	( 37.26, 55.66) --
	( 38.06, 55.55) --
	( 38.86, 55.44) --
	( 39.66, 55.42) --
	( 40.46, 55.27) --
	( 41.26, 55.34) --
	( 42.06, 55.40) --
	( 42.86, 55.52) --
	( 43.66, 55.59) --
	( 44.46, 55.73) --
	( 45.26, 55.86) --
	( 46.05, 56.05) --
	( 46.85, 56.14) --
	( 47.65, 56.27) --
	( 48.45, 56.40) --
	( 49.25, 56.58) --
	( 50.05, 56.67) --
	( 50.85, 56.75) --
	( 51.65, 56.80) --
	( 52.45, 56.82) --
	( 53.25, 56.89) --
	( 54.05, 56.89) --
	( 54.85, 57.02) --
	( 55.65, 57.12) --
	( 56.45, 56.98) --
	( 57.25, 56.96) --
	( 58.05, 56.96) --
	( 58.85, 56.88) --
	( 59.65, 56.75) --
	( 60.44, 56.62) --
	( 61.24, 56.46) --
	( 62.04, 56.00) --
	( 62.84, 55.73) --
	( 63.64, 55.39) --
	( 64.44, 55.03) --
	( 65.24, 54.60) --
	( 66.04, 54.26) --
	( 66.84, 53.93) --
	( 67.64, 53.57) --
	( 68.44, 53.23) --
	( 69.24, 53.00) --
	( 70.04, 52.80) --
	( 70.84, 52.63) --
	( 71.64, 52.50) --
	( 72.44, 52.44) --
	( 73.24, 52.58) --
	( 74.03, 52.67) --
	( 74.83, 52.70) --
	( 75.63, 52.90) --
	( 76.43, 53.21) --
	( 77.23, 53.42) --
	( 78.03, 53.57) --
	( 78.83, 53.74) --
	( 79.63, 53.84) --
	( 80.43, 54.01) --
	( 81.23, 54.10) --
	( 82.03, 54.20) --
	( 82.83, 54.26) --
	( 83.63, 54.37) --
	( 84.43, 54.44) --
	( 85.23, 54.51) --
	( 86.03, 54.63) --
	( 86.83, 54.73) --
	( 87.62, 54.77) --
	( 88.42, 54.87) --
	( 89.22, 54.93) --
	( 90.02, 54.96) --
	( 90.82, 55.06) --
	( 91.62, 55.14) --
	( 92.42, 55.24) --
	( 93.22, 55.34) --
	( 94.02, 55.45) --
	( 94.82, 55.56) --
	( 95.62, 55.65) --
	( 96.42, 55.80) --
	( 97.22, 55.90) --
	( 98.02, 56.08) --
	( 98.82, 56.17) --
	( 99.62, 56.22) --
	(100.42, 56.38) --
	(101.21, 56.52) --
	(102.01, 56.69) --
	(102.81, 56.81) --
	(102.81, 52.62) --
	(102.01, 52.52) --
	(101.21, 52.43) --
	(100.42, 52.28) --
	( 99.62, 52.12) --
	( 98.82, 51.98) --
	( 98.02, 51.84) --
	( 97.22, 51.72) --
	( 96.42, 51.65) --
	( 95.62, 51.68) --
	( 94.82, 51.69) --
	( 94.02, 51.68) --
	( 93.22, 51.62) --
	( 92.42, 51.58) --
	( 91.62, 51.48) --
	( 90.82, 51.42) --
	( 90.02, 51.28) --
	( 89.22, 51.16) --
	( 88.42, 51.04) --
	( 87.62, 50.92) --
	( 86.83, 50.79) --
	( 86.03, 50.69) --
	( 85.23, 50.54) --
	( 84.43, 50.36) --
	( 83.63, 50.22) --
	( 82.83, 50.06) --
	( 82.03, 49.88) --
	( 81.23, 49.72) --
	( 80.43, 49.55) --
	( 79.63, 49.28) --
	( 78.83, 49.13) --
	( 78.03, 48.95) --
	( 77.23, 48.77) --
	( 76.43, 48.56) --
	( 75.63, 48.57) --
	( 74.83, 48.48) --
	( 74.03, 48.29) --
	( 73.24, 48.25) --
	( 72.44, 48.28) --
	( 71.64, 48.36) --
	( 70.84, 48.51) --
	( 70.04, 48.65) --
	( 69.24, 48.90) --
	( 68.44, 49.10) --
	( 67.64, 49.40) --
	( 66.84, 49.68) --
	( 66.04, 49.99) --
	( 65.24, 50.33) --
	( 64.44, 50.68) --
	( 63.64, 51.01) --
	( 62.84, 51.42) --
	( 62.04, 51.74) --
	( 61.24, 52.05) --
	( 60.44, 52.29) --
	( 59.65, 52.52) --
	( 58.85, 52.73) --
	( 58.05, 52.90) --
	( 57.25, 52.98) --
	( 56.45, 53.10) --
	( 55.65, 53.16) --
	( 54.85, 53.18) --
	( 54.05, 53.09) --
	( 53.25, 53.09) --
	( 52.45, 52.95) --
	( 51.65, 52.82) --
	( 50.85, 52.68) --
	( 50.05, 52.52) --
	( 49.25, 52.36) --
	( 48.45, 52.18) --
	( 47.65, 52.02) --
	( 46.85, 51.83) --
	( 46.05, 51.68) --
	( 45.26, 51.48) --
	( 44.46, 51.31) --
	( 43.66, 51.16) --
	( 42.86, 51.12) --
	( 42.06, 50.95) --
	( 41.26, 50.85) --
	( 40.46, 50.72) --
	( 39.66, 50.55) --
	( 38.86, 50.40) --
	( 38.06, 50.12) --
	( 37.26, 49.93) --
	( 36.46, 49.66) --
	( 35.66, 49.35) --
	cycle;

\path[] ( 35.66, 55.64) --
	( 36.46, 55.70) --
	( 37.26, 55.66) --
	( 38.06, 55.55) --
	( 38.86, 55.44) --
	( 39.66, 55.42) --
	( 40.46, 55.27) --
	( 41.26, 55.34) --
	( 42.06, 55.40) --
	( 42.86, 55.52) --
	( 43.66, 55.59) --
	( 44.46, 55.73) --
	( 45.26, 55.86) --
	( 46.05, 56.05) --
	( 46.85, 56.14) --
	( 47.65, 56.27) --
	( 48.45, 56.40) --
	( 49.25, 56.58) --
	( 50.05, 56.67) --
	( 50.85, 56.75) --
	( 51.65, 56.80) --
	( 52.45, 56.82) --
	( 53.25, 56.89) --
	( 54.05, 56.89) --
	( 54.85, 57.02) --
	( 55.65, 57.12) --
	( 56.45, 56.98) --
	( 57.25, 56.96) --
	( 58.05, 56.96) --
	( 58.85, 56.88) --
	( 59.65, 56.75) --
	( 60.44, 56.62) --
	( 61.24, 56.46) --
	( 62.04, 56.00) --
	( 62.84, 55.73) --
	( 63.64, 55.39) --
	( 64.44, 55.03) --
	( 65.24, 54.60) --
	( 66.04, 54.26) --
	( 66.84, 53.93) --
	( 67.64, 53.57) --
	( 68.44, 53.23) --
	( 69.24, 53.00) --
	( 70.04, 52.80) --
	( 70.84, 52.63) --
	( 71.64, 52.50) --
	( 72.44, 52.44) --
	( 73.24, 52.58) --
	( 74.03, 52.67) --
	( 74.83, 52.70) --
	( 75.63, 52.90) --
	( 76.43, 53.21) --
	( 77.23, 53.42) --
	( 78.03, 53.57) --
	( 78.83, 53.74) --
	( 79.63, 53.84) --
	( 80.43, 54.01) --
	( 81.23, 54.10) --
	( 82.03, 54.20) --
	( 82.83, 54.26) --
	( 83.63, 54.37) --
	( 84.43, 54.44) --
	( 85.23, 54.51) --
	( 86.03, 54.63) --
	( 86.83, 54.73) --
	( 87.62, 54.77) --
	( 88.42, 54.87) --
	( 89.22, 54.93) --
	( 90.02, 54.96) --
	( 90.82, 55.06) --
	( 91.62, 55.14) --
	( 92.42, 55.24) --
	( 93.22, 55.34) --
	( 94.02, 55.45) --
	( 94.82, 55.56) --
	( 95.62, 55.65) --
	( 96.42, 55.80) --
	( 97.22, 55.90) --
	( 98.02, 56.08) --
	( 98.82, 56.17) --
	( 99.62, 56.22) --
	(100.42, 56.38) --
	(101.21, 56.52) --
	(102.01, 56.69) --
	(102.81, 56.81);

\path[] (102.81, 52.62) --
	(102.01, 52.52) --
	(101.21, 52.43) --
	(100.42, 52.28) --
	( 99.62, 52.12) --
	( 98.82, 51.98) --
	( 98.02, 51.84) --
	( 97.22, 51.72) --
	( 96.42, 51.65) --
	( 95.62, 51.68) --
	( 94.82, 51.69) --
	( 94.02, 51.68) --
	( 93.22, 51.62) --
	( 92.42, 51.58) --
	( 91.62, 51.48) --
	( 90.82, 51.42) --
	( 90.02, 51.28) --
	( 89.22, 51.16) --
	( 88.42, 51.04) --
	( 87.62, 50.92) --
	( 86.83, 50.79) --
	( 86.03, 50.69) --
	( 85.23, 50.54) --
	( 84.43, 50.36) --
	( 83.63, 50.22) --
	( 82.83, 50.06) --
	( 82.03, 49.88) --
	( 81.23, 49.72) --
	( 80.43, 49.55) --
	( 79.63, 49.28) --
	( 78.83, 49.13) --
	( 78.03, 48.95) --
	( 77.23, 48.77) --
	( 76.43, 48.56) --
	( 75.63, 48.57) --
	( 74.83, 48.48) --
	( 74.03, 48.29) --
	( 73.24, 48.25) --
	( 72.44, 48.28) --
	( 71.64, 48.36) --
	( 70.84, 48.51) --
	( 70.04, 48.65) --
	( 69.24, 48.90) --
	( 68.44, 49.10) --
	( 67.64, 49.40) --
	( 66.84, 49.68) --
	( 66.04, 49.99) --
	( 65.24, 50.33) --
	( 64.44, 50.68) --
	( 63.64, 51.01) --
	( 62.84, 51.42) --
	( 62.04, 51.74) --
	( 61.24, 52.05) --
	( 60.44, 52.29) --
	( 59.65, 52.52) --
	( 58.85, 52.73) --
	( 58.05, 52.90) --
	( 57.25, 52.98) --
	( 56.45, 53.10) --
	( 55.65, 53.16) --
	( 54.85, 53.18) --
	( 54.05, 53.09) --
	( 53.25, 53.09) --
	( 52.45, 52.95) --
	( 51.65, 52.82) --
	( 50.85, 52.68) --
	( 50.05, 52.52) --
	( 49.25, 52.36) --
	( 48.45, 52.18) --
	( 47.65, 52.02) --
	( 46.85, 51.83) --
	( 46.05, 51.68) --
	( 45.26, 51.48) --
	( 44.46, 51.31) --
	( 43.66, 51.16) --
	( 42.86, 51.12) --
	( 42.06, 50.95) --
	( 41.26, 50.85) --
	( 40.46, 50.72) --
	( 39.66, 50.55) --
	( 38.86, 50.40) --
	( 38.06, 50.12) --
	( 37.26, 49.93) --
	( 36.46, 49.66) --
	( 35.66, 49.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 54.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14, 55.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.78, 54.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 54.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.25, 51.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83, 51.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.72, 50.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 52.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.42, 53.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.24, 54.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (112.09,197.38) rectangle (186.98,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (112.09,197.38) rectangle (186.98,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,201.89) --
	(186.98,201.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,208.78) --
	(186.98,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,215.67) --
	(186.98,215.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,222.57) --
	(186.98,222.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,229.46) --
	(186.98,229.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.77,197.38) --
	(125.77,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.86,197.38) --
	(143.86,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.94,197.38) --
	(161.94,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.03,197.38) --
	(180.03,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,198.44) --
	(186.98,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,205.34) --
	(186.98,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,212.23) --
	(186.98,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,219.12) --
	(186.98,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,226.01) --
	(186.98,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,197.38) --
	(116.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81,197.38) --
	(134.81,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,197.38) --
	(152.90,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,197.38) --
	(170.98,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04,210.13) --
	(116.84,210.01) --
	(117.64,209.88) --
	(118.44,209.76) --
	(119.24,209.65) --
	(120.04,209.54) --
	(120.84,209.44) --
	(121.64,209.36) --
	(122.44,209.29) --
	(123.24,209.23) --
	(124.04,209.18) --
	(124.84,209.15) --
	(125.64,209.13) --
	(126.44,209.11) --
	(127.24,209.11) --
	(128.04,209.10) --
	(128.83,209.10) --
	(129.63,209.10) --
	(130.43,209.10) --
	(131.23,209.09) --
	(132.03,209.08) --
	(132.83,209.06) --
	(133.63,209.03) --
	(134.43,209.00) --
	(135.23,208.96) --
	(136.03,208.92) --
	(136.83,208.88) --
	(137.63,208.84) --
	(138.43,208.81) --
	(139.23,208.80) --
	(140.03,208.79) --
	(140.83,208.81) --
	(141.63,208.84) --
	(142.42,208.89) --
	(143.22,208.96) --
	(144.02,209.05) --
	(144.82,209.16) --
	(145.62,209.28) --
	(146.42,209.43) --
	(147.22,209.59) --
	(148.02,209.78) --
	(148.82,209.99) --
	(149.62,210.22) --
	(150.42,210.46) --
	(151.22,210.73) --
	(152.02,211.01) --
	(152.82,211.30) --
	(153.62,211.60) --
	(154.42,211.91) --
	(155.22,212.22) --
	(156.02,212.54) --
	(156.81,212.86) --
	(157.61,213.19) --
	(158.41,213.51) --
	(159.21,213.84) --
	(160.01,214.17) --
	(160.81,214.49) --
	(161.61,214.81) --
	(162.41,215.12) --
	(163.21,215.42) --
	(164.01,215.71) --
	(164.81,215.98) --
	(165.61,216.23) --
	(166.41,216.47) --
	(167.21,216.68) --
	(168.01,216.86) --
	(168.81,217.02) --
	(169.61,217.15) --
	(170.40,217.27) --
	(171.20,217.38) --
	(172.00,217.47) --
	(172.80,217.57) --
	(173.60,217.67) --
	(174.40,217.76) --
	(175.20,217.86) --
	(176.00,217.96) --
	(176.80,218.06) --
	(177.60,218.15) --
	(178.40,218.25) --
	(179.20,218.35) --
	(180.00,218.45) --
	(180.80,218.54) --
	(181.60,218.63) --
	(182.40,218.72) --
	(183.20,218.80);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (116.04,212.96) --
	(116.84,212.73) --
	(117.64,212.50) --
	(118.44,212.24) --
	(119.24,211.93) --
	(120.04,211.84) --
	(120.84,211.64) --
	(121.64,211.53) --
	(122.44,211.42) --
	(123.24,211.33) --
	(124.04,211.33) --
	(124.84,211.34) --
	(125.64,211.34) --
	(126.44,211.32) --
	(127.24,211.28) --
	(128.04,211.31) --
	(128.83,211.28) --
	(129.63,211.30) --
	(130.43,211.26) --
	(131.23,211.21) --
	(132.03,211.21) --
	(132.83,211.16) --
	(133.63,211.10) --
	(134.43,211.07) --
	(135.23,211.03) --
	(136.03,211.01) --
	(136.83,210.98) --
	(137.63,210.98) --
	(138.43,210.97) --
	(139.23,211.09) --
	(140.03,211.18) --
	(140.83,211.22) --
	(141.63,211.27) --
	(142.42,211.31) --
	(143.22,211.38) --
	(144.02,211.44) --
	(144.82,211.49) --
	(145.62,211.62) --
	(146.42,211.77) --
	(147.22,211.91) --
	(148.02,212.05) --
	(148.82,212.12) --
	(149.62,212.22) --
	(150.42,212.43) --
	(151.22,212.60) --
	(152.02,212.84) --
	(152.82,213.11) --
	(153.62,213.38) --
	(154.42,213.70) --
	(155.22,214.03) --
	(156.02,214.33) --
	(156.81,214.63) --
	(157.61,214.95) --
	(158.41,215.33) --
	(159.21,215.63) --
	(160.01,215.95) --
	(160.81,216.31) --
	(161.61,216.70) --
	(162.41,217.07) --
	(163.21,217.44) --
	(164.01,217.79) --
	(164.81,218.03) --
	(165.61,218.29) --
	(166.41,218.49) --
	(167.21,218.75) --
	(168.01,218.88) --
	(168.81,218.99) --
	(169.61,219.10) --
	(170.40,219.26) --
	(171.20,219.38) --
	(172.00,219.50) --
	(172.80,219.63) --
	(173.60,219.78) --
	(174.40,219.94) --
	(175.20,220.10) --
	(176.00,220.25) --
	(176.80,220.38) --
	(177.60,220.51) --
	(178.40,220.63) --
	(179.20,220.73) --
	(180.00,220.84) --
	(180.80,220.92) --
	(181.60,220.97) --
	(182.40,221.10) --
	(183.20,221.20) --
	(183.20,216.41) --
	(182.40,216.37) --
	(181.60,216.33) --
	(180.80,216.29) --
	(180.00,216.15) --
	(179.20,216.04) --
	(178.40,215.94) --
	(177.60,215.78) --
	(176.80,215.71) --
	(176.00,215.70) --
	(175.20,215.66) --
	(174.40,215.71) --
	(173.60,215.73) --
	(172.80,215.62) --
	(172.00,215.58) --
	(171.20,215.56) --
	(170.40,215.48) --
	(169.61,215.38) --
	(168.81,215.26) --
	(168.01,215.08) --
	(167.21,214.92) --
	(166.41,214.75) --
	(165.61,214.49) --
	(164.81,214.21) --
	(164.01,213.94) --
	(163.21,213.64) --
	(162.41,213.31) --
	(161.61,213.02) --
	(160.81,212.72) --
	(160.01,212.42) --
	(159.21,212.04) --
	(158.41,211.69) --
	(157.61,211.38) --
	(156.81,210.96) --
	(156.02,210.61) --
	(155.22,210.26) --
	(154.42,209.93) --
	(153.62,209.58) --
	(152.82,209.23) --
	(152.02,208.90) --
	(151.22,208.51) --
	(150.42,208.03) --
	(149.62,207.64) --
	(148.82,207.37) --
	(148.02,207.15) --
	(147.22,206.88) --
	(146.42,206.61) --
	(145.62,206.42) --
	(144.82,206.20) --
	(144.02,206.06) --
	(143.22,205.99) --
	(142.42,205.95) --
	(141.63,205.93) --
	(140.83,205.92) --
	(140.03,205.97) --
	(139.23,206.06) --
	(138.43,206.29) --
	(137.63,206.41) --
	(136.83,206.51) --
	(136.03,206.64) --
	(135.23,206.80) --
	(134.43,206.89) --
	(133.63,206.93) --
	(132.83,206.97) --
	(132.03,206.98) --
	(131.23,207.04) --
	(130.43,207.02) --
	(129.63,206.96) --
	(128.83,206.94) --
	(128.04,206.97) --
	(127.24,207.05) --
	(126.44,207.07) --
	(125.64,207.10) --
	(124.84,207.17) --
	(124.04,207.22) --
	(123.24,207.26) --
	(122.44,207.35) --
	(121.64,207.30) --
	(120.84,207.32) --
	(120.04,207.31) --
	(119.24,207.28) --
	(118.44,207.15) --
	(117.64,207.01) --
	(116.84,207.16) --
	(116.04,207.24) --
	cycle;

\path[] (116.04,212.96) --
	(116.84,212.73) --
	(117.64,212.50) --
	(118.44,212.24) --
	(119.24,211.93) --
	(120.04,211.84) --
	(120.84,211.64) --
	(121.64,211.53) --
	(122.44,211.42) --
	(123.24,211.33) --
	(124.04,211.33) --
	(124.84,211.34) --
	(125.64,211.34) --
	(126.44,211.32) --
	(127.24,211.28) --
	(128.04,211.31) --
	(128.83,211.28) --
	(129.63,211.30) --
	(130.43,211.26) --
	(131.23,211.21) --
	(132.03,211.21) --
	(132.83,211.16) --
	(133.63,211.10) --
	(134.43,211.07) --
	(135.23,211.03) --
	(136.03,211.01) --
	(136.83,210.98) --
	(137.63,210.98) --
	(138.43,210.97) --
	(139.23,211.09) --
	(140.03,211.18) --
	(140.83,211.22) --
	(141.63,211.27) --
	(142.42,211.31) --
	(143.22,211.38) --
	(144.02,211.44) --
	(144.82,211.49) --
	(145.62,211.62) --
	(146.42,211.77) --
	(147.22,211.91) --
	(148.02,212.05) --
	(148.82,212.12) --
	(149.62,212.22) --
	(150.42,212.43) --
	(151.22,212.60) --
	(152.02,212.84) --
	(152.82,213.11) --
	(153.62,213.38) --
	(154.42,213.70) --
	(155.22,214.03) --
	(156.02,214.33) --
	(156.81,214.63) --
	(157.61,214.95) --
	(158.41,215.33) --
	(159.21,215.63) --
	(160.01,215.95) --
	(160.81,216.31) --
	(161.61,216.70) --
	(162.41,217.07) --
	(163.21,217.44) --
	(164.01,217.79) --
	(164.81,218.03) --
	(165.61,218.29) --
	(166.41,218.49) --
	(167.21,218.75) --
	(168.01,218.88) --
	(168.81,218.99) --
	(169.61,219.10) --
	(170.40,219.26) --
	(171.20,219.38) --
	(172.00,219.50) --
	(172.80,219.63) --
	(173.60,219.78) --
	(174.40,219.94) --
	(175.20,220.10) --
	(176.00,220.25) --
	(176.80,220.38) --
	(177.60,220.51) --
	(178.40,220.63) --
	(179.20,220.73) --
	(180.00,220.84) --
	(180.80,220.92) --
	(181.60,220.97) --
	(182.40,221.10) --
	(183.20,221.20);

\path[] (183.20,216.41) --
	(182.40,216.37) --
	(181.60,216.33) --
	(180.80,216.29) --
	(180.00,216.15) --
	(179.20,216.04) --
	(178.40,215.94) --
	(177.60,215.78) --
	(176.80,215.71) --
	(176.00,215.70) --
	(175.20,215.66) --
	(174.40,215.71) --
	(173.60,215.73) --
	(172.80,215.62) --
	(172.00,215.58) --
	(171.20,215.56) --
	(170.40,215.48) --
	(169.61,215.38) --
	(168.81,215.26) --
	(168.01,215.08) --
	(167.21,214.92) --
	(166.41,214.75) --
	(165.61,214.49) --
	(164.81,214.21) --
	(164.01,213.94) --
	(163.21,213.64) --
	(162.41,213.31) --
	(161.61,213.02) --
	(160.81,212.72) --
	(160.01,212.42) --
	(159.21,212.04) --
	(158.41,211.69) --
	(157.61,211.38) --
	(156.81,210.96) --
	(156.02,210.61) --
	(155.22,210.26) --
	(154.42,209.93) --
	(153.62,209.58) --
	(152.82,209.23) --
	(152.02,208.90) --
	(151.22,208.51) --
	(150.42,208.03) --
	(149.62,207.64) --
	(148.82,207.37) --
	(148.02,207.15) --
	(147.22,206.88) --
	(146.42,206.61) --
	(145.62,206.42) --
	(144.82,206.20) --
	(144.02,206.06) --
	(143.22,205.99) --
	(142.42,205.95) --
	(141.63,205.93) --
	(140.83,205.92) --
	(140.03,205.97) --
	(139.23,206.06) --
	(138.43,206.29) --
	(137.63,206.41) --
	(136.83,206.51) --
	(136.03,206.64) --
	(135.23,206.80) --
	(134.43,206.89) --
	(133.63,206.93) --
	(132.83,206.97) --
	(132.03,206.98) --
	(131.23,207.04) --
	(130.43,207.02) --
	(129.63,206.96) --
	(128.83,206.94) --
	(128.04,206.97) --
	(127.24,207.05) --
	(126.44,207.07) --
	(125.64,207.10) --
	(124.84,207.17) --
	(124.04,207.22) --
	(123.24,207.26) --
	(122.44,207.35) --
	(121.64,207.30) --
	(120.84,207.32) --
	(120.04,207.31) --
	(119.24,207.28) --
	(118.44,207.15) --
	(117.64,207.01) --
	(116.84,207.16) --
	(116.04,207.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.78,209.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.75,207.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.62,209.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.21,208.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.56,213.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,211.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.33,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.14,218.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,218.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (112.09,141.82) rectangle (186.98,175.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (112.09,141.82) rectangle (186.98,175.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,146.33) --
	(186.98,146.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,153.22) --
	(186.98,153.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,160.11) --
	(186.98,160.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,167.00) --
	(186.98,167.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,173.89) --
	(186.98,173.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.77,141.82) --
	(125.77,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.86,141.82) --
	(143.86,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.94,141.82) --
	(161.94,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.03,141.82) --
	(180.03,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,142.88) --
	(186.98,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,149.77) --
	(186.98,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,156.66) --
	(186.98,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,163.55) --
	(186.98,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,170.45) --
	(186.98,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,141.82) --
	(116.73,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81,141.82) --
	(134.81,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,141.82) --
	(152.90,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,141.82) --
	(170.98,175.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04,153.92) --
	(116.84,153.78) --
	(117.64,153.64) --
	(118.44,153.50) --
	(119.24,153.37) --
	(120.04,153.25) --
	(120.84,153.14) --
	(121.64,153.04) --
	(122.44,152.96) --
	(123.24,152.90) --
	(124.04,152.85) --
	(124.84,152.82) --
	(125.64,152.80) --
	(126.44,152.80) --
	(127.24,152.80) --
	(128.04,152.82) --
	(128.83,152.84) --
	(129.63,152.86) --
	(130.43,152.89) --
	(131.23,152.90) --
	(132.03,152.92) --
	(132.83,152.93) --
	(133.63,152.94) --
	(134.43,152.94) --
	(135.23,152.94) --
	(136.03,152.94) --
	(136.83,152.93) --
	(137.63,152.92) --
	(138.43,152.92) --
	(139.23,152.92) --
	(140.03,152.94) --
	(140.83,152.96) --
	(141.63,153.00) --
	(142.42,153.05) --
	(143.22,153.11) --
	(144.02,153.19) --
	(144.82,153.29) --
	(145.62,153.41) --
	(146.42,153.54) --
	(147.22,153.69) --
	(148.02,153.87) --
	(148.82,154.07) --
	(149.62,154.30) --
	(150.42,154.54) --
	(151.22,154.81) --
	(152.02,155.09) --
	(152.82,155.38) --
	(153.62,155.68) --
	(154.42,155.98) --
	(155.22,156.28) --
	(156.02,156.58) --
	(156.81,156.87) --
	(157.61,157.16) --
	(158.41,157.43) --
	(159.21,157.70) --
	(160.01,157.95) --
	(160.81,158.20) --
	(161.61,158.43) --
	(162.41,158.64) --
	(163.21,158.85) --
	(164.01,159.04) --
	(164.81,159.22) --
	(165.61,159.39) --
	(166.41,159.53) --
	(167.21,159.67) --
	(168.01,159.78) --
	(168.81,159.87) --
	(169.61,159.95) --
	(170.40,160.02) --
	(171.20,160.08) --
	(172.00,160.14) --
	(172.80,160.19) --
	(173.60,160.25) --
	(174.40,160.31) --
	(175.20,160.38) --
	(176.00,160.45) --
	(176.80,160.52) --
	(177.60,160.61) --
	(178.40,160.70) --
	(179.20,160.80) --
	(180.00,160.90) --
	(180.80,161.00) --
	(181.60,161.10) --
	(182.40,161.20) --
	(183.20,161.29);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (116.04,157.24) --
	(116.84,157.16) --
	(117.64,157.08) --
	(118.44,156.86) --
	(119.24,156.50) --
	(120.04,156.27) --
	(120.84,156.06) --
	(121.64,155.84) --
	(122.44,155.65) --
	(123.24,155.61) --
	(124.04,155.50) --
	(124.84,155.47) --
	(125.64,155.44) --
	(126.44,155.40) --
	(127.24,155.38) --
	(128.04,155.38) --
	(128.83,155.36) --
	(129.63,155.27) --
	(130.43,155.21) --
	(131.23,155.10) --
	(132.03,154.98) --
	(132.83,154.94) --
	(133.63,154.92) --
	(134.43,154.88) --
	(135.23,154.86) --
	(136.03,154.83) --
	(136.83,154.87) --
	(137.63,154.88) --
	(138.43,154.88) --
	(139.23,154.90) --
	(140.03,154.95) --
	(140.83,154.94) --
	(141.63,155.02) --
	(142.42,155.08) --
	(143.22,155.20) --
	(144.02,155.31) --
	(144.82,155.42) --
	(145.62,155.52) --
	(146.42,155.73) --
	(147.22,155.83) --
	(148.02,155.90) --
	(148.82,156.03) --
	(149.62,156.30) --
	(150.42,156.55) --
	(151.22,156.87) --
	(152.02,157.21) --
	(152.82,157.53) --
	(153.62,157.86) --
	(154.42,158.20) --
	(155.22,158.51) --
	(156.02,158.80) --
	(156.81,159.15) --
	(157.61,159.47) --
	(158.41,159.76) --
	(159.21,159.99) --
	(160.01,160.21) --
	(160.81,160.42) --
	(161.61,160.64) --
	(162.41,160.76) --
	(163.21,160.91) --
	(164.01,161.04) --
	(164.81,161.16) --
	(165.61,161.36) --
	(166.41,161.47) --
	(167.21,161.54) --
	(168.01,161.64) --
	(168.81,161.70) --
	(169.61,161.72) --
	(170.40,161.72) --
	(171.20,161.71) --
	(172.00,161.75) --
	(172.80,161.81) --
	(173.60,161.94) --
	(174.40,161.98) --
	(175.20,162.05) --
	(176.00,162.21) --
	(176.80,162.31) --
	(177.60,162.44) --
	(178.40,162.56) --
	(179.20,162.67) --
	(180.00,162.79) --
	(180.80,162.83) --
	(181.60,162.89) --
	(182.40,162.98) --
	(183.20,163.13) --
	(183.20,159.03) --
	(182.40,158.96) --
	(181.60,158.81) --
	(180.80,158.76) --
	(180.00,158.71) --
	(179.20,158.61) --
	(178.40,158.48) --
	(177.60,158.44) --
	(176.80,158.37) --
	(176.00,158.31) --
	(175.20,158.28) --
	(174.40,158.26) --
	(173.60,158.25) --
	(172.80,158.28) --
	(172.00,158.28) --
	(171.20,158.24) --
	(170.40,158.19) --
	(169.61,158.06) --
	(168.81,157.99) --
	(168.01,157.87) --
	(167.21,157.74) --
	(166.41,157.57) --
	(165.61,157.42) --
	(164.81,157.19) --
	(164.01,157.12) --
	(163.21,156.93) --
	(162.41,156.74) --
	(161.61,156.52) --
	(160.81,156.23) --
	(160.01,155.96) --
	(159.21,155.75) --
	(158.41,155.47) --
	(157.61,155.22) --
	(156.81,154.94) --
	(156.02,154.67) --
	(155.22,154.39) --
	(154.42,154.08) --
	(153.62,153.76) --
	(152.82,153.42) --
	(152.02,153.12) --
	(151.22,152.81) --
	(150.42,152.55) --
	(149.62,152.31) --
	(148.82,152.02) --
	(148.02,151.76) --
	(147.22,151.57) --
	(146.42,151.37) --
	(145.62,151.21) --
	(144.82,151.07) --
	(144.02,150.97) --
	(143.22,150.89) --
	(142.42,150.85) --
	(141.63,150.84) --
	(140.83,150.82) --
	(140.03,150.79) --
	(139.23,150.75) --
	(138.43,150.75) --
	(137.63,150.74) --
	(136.83,150.74) --
	(136.03,150.77) --
	(135.23,150.77) --
	(134.43,150.66) --
	(133.63,150.52) --
	(132.83,150.51) --
	(132.03,150.41) --
	(131.23,150.29) --
	(130.43,150.27) --
	(129.63,150.22) --
	(128.83,150.25) --
	(128.04,150.26) --
	(127.24,150.16) --
	(126.44,150.29) --
	(125.64,150.35) --
	(124.84,150.38) --
	(124.04,150.43) --
	(123.24,150.45) --
	(122.44,150.40) --
	(121.64,150.48) --
	(120.84,150.50) --
	(120.04,150.58) --
	(119.24,150.50) --
	(118.44,150.56) --
	(117.64,150.56) --
	(116.84,150.52) --
	(116.04,150.67) --
	cycle;

\path[] (116.04,157.24) --
	(116.84,157.16) --
	(117.64,157.08) --
	(118.44,156.86) --
	(119.24,156.50) --
	(120.04,156.27) --
	(120.84,156.06) --
	(121.64,155.84) --
	(122.44,155.65) --
	(123.24,155.61) --
	(124.04,155.50) --
	(124.84,155.47) --
	(125.64,155.44) --
	(126.44,155.40) --
	(127.24,155.38) --
	(128.04,155.38) --
	(128.83,155.36) --
	(129.63,155.27) --
	(130.43,155.21) --
	(131.23,155.10) --
	(132.03,154.98) --
	(132.83,154.94) --
	(133.63,154.92) --
	(134.43,154.88) --
	(135.23,154.86) --
	(136.03,154.83) --
	(136.83,154.87) --
	(137.63,154.88) --
	(138.43,154.88) --
	(139.23,154.90) --
	(140.03,154.95) --
	(140.83,154.94) --
	(141.63,155.02) --
	(142.42,155.08) --
	(143.22,155.20) --
	(144.02,155.31) --
	(144.82,155.42) --
	(145.62,155.52) --
	(146.42,155.73) --
	(147.22,155.83) --
	(148.02,155.90) --
	(148.82,156.03) --
	(149.62,156.30) --
	(150.42,156.55) --
	(151.22,156.87) --
	(152.02,157.21) --
	(152.82,157.53) --
	(153.62,157.86) --
	(154.42,158.20) --
	(155.22,158.51) --
	(156.02,158.80) --
	(156.81,159.15) --
	(157.61,159.47) --
	(158.41,159.76) --
	(159.21,159.99) --
	(160.01,160.21) --
	(160.81,160.42) --
	(161.61,160.64) --
	(162.41,160.76) --
	(163.21,160.91) --
	(164.01,161.04) --
	(164.81,161.16) --
	(165.61,161.36) --
	(166.41,161.47) --
	(167.21,161.54) --
	(168.01,161.64) --
	(168.81,161.70) --
	(169.61,161.72) --
	(170.40,161.72) --
	(171.20,161.71) --
	(172.00,161.75) --
	(172.80,161.81) --
	(173.60,161.94) --
	(174.40,161.98) --
	(175.20,162.05) --
	(176.00,162.21) --
	(176.80,162.31) --
	(177.60,162.44) --
	(178.40,162.56) --
	(179.20,162.67) --
	(180.00,162.79) --
	(180.80,162.83) --
	(181.60,162.89) --
	(182.40,162.98) --
	(183.20,163.13);

\path[] (183.20,159.03) --
	(182.40,158.96) --
	(181.60,158.81) --
	(180.80,158.76) --
	(180.00,158.71) --
	(179.20,158.61) --
	(178.40,158.48) --
	(177.60,158.44) --
	(176.80,158.37) --
	(176.00,158.31) --
	(175.20,158.28) --
	(174.40,158.26) --
	(173.60,158.25) --
	(172.80,158.28) --
	(172.00,158.28) --
	(171.20,158.24) --
	(170.40,158.19) --
	(169.61,158.06) --
	(168.81,157.99) --
	(168.01,157.87) --
	(167.21,157.74) --
	(166.41,157.57) --
	(165.61,157.42) --
	(164.81,157.19) --
	(164.01,157.12) --
	(163.21,156.93) --
	(162.41,156.74) --
	(161.61,156.52) --
	(160.81,156.23) --
	(160.01,155.96) --
	(159.21,155.75) --
	(158.41,155.47) --
	(157.61,155.22) --
	(156.81,154.94) --
	(156.02,154.67) --
	(155.22,154.39) --
	(154.42,154.08) --
	(153.62,153.76) --
	(152.82,153.42) --
	(152.02,153.12) --
	(151.22,152.81) --
	(150.42,152.55) --
	(149.62,152.31) --
	(148.82,152.02) --
	(148.02,151.76) --
	(147.22,151.57) --
	(146.42,151.37) --
	(145.62,151.21) --
	(144.82,151.07) --
	(144.02,150.97) --
	(143.22,150.89) --
	(142.42,150.85) --
	(141.63,150.84) --
	(140.83,150.82) --
	(140.03,150.79) --
	(139.23,150.75) --
	(138.43,150.75) --
	(137.63,150.74) --
	(136.83,150.74) --
	(136.03,150.77) --
	(135.23,150.77) --
	(134.43,150.66) --
	(133.63,150.52) --
	(132.83,150.51) --
	(132.03,150.41) --
	(131.23,150.29) --
	(130.43,150.27) --
	(129.63,150.22) --
	(128.83,150.25) --
	(128.04,150.26) --
	(127.24,150.16) --
	(126.44,150.29) --
	(125.64,150.35) --
	(124.84,150.38) --
	(124.04,150.43) --
	(123.24,150.45) --
	(122.44,150.40) --
	(121.64,150.48) --
	(120.84,150.50) --
	(120.04,150.58) --
	(119.24,150.50) --
	(118.44,150.56) --
	(117.64,150.56) --
	(116.84,150.52) --
	(116.04,150.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.71,152.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.32,152.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.90,152.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14,154.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,156.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38,159.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,159.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07,161.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20,160.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (112.09, 86.25) rectangle (186.98,119.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (112.09, 86.25) rectangle (186.98,119.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 90.76) --
	(186.98, 90.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 97.65) --
	(186.98, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,104.54) --
	(186.98,104.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,111.44) --
	(186.98,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09,118.33) --
	(186.98,118.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.77, 86.25) --
	(125.77,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.86, 86.25) --
	(143.86,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.94, 86.25) --
	(161.94,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.03, 86.25) --
	(180.03,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 87.31) --
	(186.98, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 94.21) --
	(186.98, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,101.10) --
	(186.98,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,107.99) --
	(186.98,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09,114.88) --
	(186.98,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 86.25) --
	(116.73,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81, 86.25) --
	(134.81,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90, 86.25) --
	(152.90,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 86.25) --
	(170.98,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04,100.68) --
	(116.84,100.63) --
	(117.64,100.58) --
	(118.44,100.53) --
	(119.24,100.49) --
	(120.04,100.45) --
	(120.84,100.42) --
	(121.64,100.40) --
	(122.44,100.39) --
	(123.24,100.40) --
	(124.04,100.41) --
	(124.84,100.42) --
	(125.64,100.44) --
	(126.44,100.46) --
	(127.24,100.49) --
	(128.04,100.51) --
	(128.83,100.52) --
	(129.63,100.52) --
	(130.43,100.51) --
	(131.23,100.48) --
	(132.03,100.43) --
	(132.83,100.37) --
	(133.63,100.29) --
	(134.43,100.20) --
	(135.23,100.10) --
	(136.03, 99.98) --
	(136.83, 99.85) --
	(137.63, 99.72) --
	(138.43, 99.59) --
	(139.23, 99.46) --
	(140.03, 99.34) --
	(140.83, 99.23) --
	(141.63, 99.14) --
	(142.42, 99.05) --
	(143.22, 98.99) --
	(144.02, 98.94) --
	(144.82, 98.91) --
	(145.62, 98.90) --
	(146.42, 98.91) --
	(147.22, 98.95) --
	(148.02, 99.01) --
	(148.82, 99.10) --
	(149.62, 99.22) --
	(150.42, 99.37) --
	(151.22, 99.55) --
	(152.02, 99.76) --
	(152.82, 99.99) --
	(153.62,100.25) --
	(154.42,100.53) --
	(155.22,100.84) --
	(156.02,101.16) --
	(156.81,101.51) --
	(157.61,101.86) --
	(158.41,102.22) --
	(159.21,102.59) --
	(160.01,102.96) --
	(160.81,103.33) --
	(161.61,103.70) --
	(162.41,104.06) --
	(163.21,104.41) --
	(164.01,104.74) --
	(164.81,105.07) --
	(165.61,105.37) --
	(166.41,105.65) --
	(167.21,105.90) --
	(168.01,106.13) --
	(168.81,106.33) --
	(169.61,106.50) --
	(170.40,106.65) --
	(171.20,106.79) --
	(172.00,106.91) --
	(172.80,107.04) --
	(173.60,107.15) --
	(174.40,107.27) --
	(175.20,107.39) --
	(176.00,107.50) --
	(176.80,107.61) --
	(177.60,107.72) --
	(178.40,107.83) --
	(179.20,107.93) --
	(180.00,108.03) --
	(180.80,108.13) --
	(181.60,108.22) --
	(182.40,108.30) --
	(183.20,108.38);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (116.04,106.74) --
	(116.84,106.69) --
	(117.64,106.52) --
	(118.44,106.35) --
	(119.24,106.26) --
	(120.04,106.10) --
	(120.84,106.04) --
	(121.64,106.04) --
	(122.44,106.06) --
	(123.24,106.20) --
	(124.04,106.09) --
	(124.84,106.26) --
	(125.64,106.26) --
	(126.44,106.41) --
	(127.24,106.48) --
	(128.04,106.52) --
	(128.83,106.51) --
	(129.63,106.48) --
	(130.43,106.34) --
	(131.23,106.13) --
	(132.03,105.82) --
	(132.83,105.67) --
	(133.63,105.43) --
	(134.43,105.22) --
	(135.23,104.83) --
	(136.03,104.61) --
	(136.83,104.33) --
	(137.63,103.96) --
	(138.43,103.67) --
	(139.23,103.35) --
	(140.03,102.99) --
	(140.83,102.66) --
	(141.63,102.33) --
	(142.42,102.10) --
	(143.22,101.82) --
	(144.02,101.69) --
	(144.82,101.55) --
	(145.62,101.36) --
	(146.42,101.27) --
	(147.22,101.13) --
	(148.02,101.13) --
	(148.82,101.17) --
	(149.62,101.19) --
	(150.42,101.29) --
	(151.22,101.40) --
	(152.02,101.57) --
	(152.82,101.83) --
	(153.62,102.00) --
	(154.42,102.35) --
	(155.22,102.65) --
	(156.02,103.02) --
	(156.81,103.35) --
	(157.61,103.74) --
	(158.41,104.17) --
	(159.21,104.60) --
	(160.01,105.03) --
	(160.81,105.50) --
	(161.61,105.90) --
	(162.41,106.25) --
	(163.21,106.61) --
	(164.01,106.99) --
	(164.81,107.38) --
	(165.61,107.74) --
	(166.41,108.00) --
	(167.21,108.27) --
	(168.01,108.47) --
	(168.81,108.58) --
	(169.61,108.71) --
	(170.40,108.83) --
	(171.20,108.95) --
	(172.00,109.06) --
	(172.80,109.31) --
	(173.60,109.49) --
	(174.40,109.73) --
	(175.20,109.93) --
	(176.00,110.02) --
	(176.80,110.16) --
	(177.60,110.36) --
	(178.40,110.53) --
	(179.20,110.64) --
	(180.00,110.79) --
	(180.80,110.94) --
	(181.60,111.06) --
	(182.40,111.18) --
	(183.20,111.26) --
	(183.20,106.25) --
	(182.40,106.10) --
	(181.60,105.90) --
	(180.80,105.85) --
	(180.00,105.78) --
	(179.20,105.77) --
	(178.40,105.65) --
	(177.60,105.56) --
	(176.80,105.57) --
	(176.00,105.48) --
	(175.20,105.36) --
	(174.40,105.31) --
	(173.60,105.28) --
	(172.80,105.20) --
	(172.00,105.16) --
	(171.20,105.02) --
	(170.40,104.87) --
	(169.61,104.70) --
	(168.81,104.52) --
	(168.01,104.27) --
	(167.21,104.04) --
	(166.41,103.69) --
	(165.61,103.34) --
	(164.81,103.03) --
	(164.01,102.71) --
	(163.21,102.43) --
	(162.41,102.02) --
	(161.61,101.58) --
	(160.81,101.20) --
	(160.01,100.77) --
	(159.21,100.34) --
	(158.41,100.00) --
	(157.61, 99.61) --
	(156.81, 99.26) --
	(156.02, 98.92) --
	(155.22, 98.56) --
	(154.42, 98.21) --
	(153.62, 97.88) --
	(152.82, 97.59) --
	(152.02, 97.27) --
	(151.22, 96.96) --
	(150.42, 96.80) --
	(149.62, 96.57) --
	(148.82, 96.47) --
	(148.02, 96.33) --
	(147.22, 96.25) --
	(146.42, 96.16) --
	(145.62, 96.08) --
	(144.82, 96.09) --
	(144.02, 96.10) --
	(143.22, 96.00) --
	(142.42, 96.03) --
	(141.63, 96.07) --
	(140.83, 96.07) --
	(140.03, 96.04) --
	(139.23, 96.07) --
	(138.43, 96.20) --
	(137.63, 96.27) --
	(136.83, 96.34) --
	(136.03, 96.38) --
	(135.23, 96.44) --
	(134.43, 96.39) --
	(133.63, 96.29) --
	(132.83, 96.26) --
	(132.03, 96.22) --
	(131.23, 96.22) --
	(130.43, 96.22) --
	(129.63, 96.20) --
	(128.83, 96.11) --
	(128.04, 96.07) --
	(127.24, 96.11) --
	(126.44, 96.10) --
	(125.64, 96.09) --
	(124.84, 96.10) --
	(124.04, 95.97) --
	(123.24, 96.03) --
	(122.44, 95.91) --
	(121.64, 95.89) --
	(120.84, 95.92) --
	(120.04, 95.90) --
	(119.24, 95.90) --
	(118.44, 95.92) --
	(117.64, 96.13) --
	(116.84, 96.30) --
	(116.04, 96.47) --
	cycle;

\path[] (116.04,106.74) --
	(116.84,106.69) --
	(117.64,106.52) --
	(118.44,106.35) --
	(119.24,106.26) --
	(120.04,106.10) --
	(120.84,106.04) --
	(121.64,106.04) --
	(122.44,106.06) --
	(123.24,106.20) --
	(124.04,106.09) --
	(124.84,106.26) --
	(125.64,106.26) --
	(126.44,106.41) --
	(127.24,106.48) --
	(128.04,106.52) --
	(128.83,106.51) --
	(129.63,106.48) --
	(130.43,106.34) --
	(131.23,106.13) --
	(132.03,105.82) --
	(132.83,105.67) --
	(133.63,105.43) --
	(134.43,105.22) --
	(135.23,104.83) --
	(136.03,104.61) --
	(136.83,104.33) --
	(137.63,103.96) --
	(138.43,103.67) --
	(139.23,103.35) --
	(140.03,102.99) --
	(140.83,102.66) --
	(141.63,102.33) --
	(142.42,102.10) --
	(143.22,101.82) --
	(144.02,101.69) --
	(144.82,101.55) --
	(145.62,101.36) --
	(146.42,101.27) --
	(147.22,101.13) --
	(148.02,101.13) --
	(148.82,101.17) --
	(149.62,101.19) --
	(150.42,101.29) --
	(151.22,101.40) --
	(152.02,101.57) --
	(152.82,101.83) --
	(153.62,102.00) --
	(154.42,102.35) --
	(155.22,102.65) --
	(156.02,103.02) --
	(156.81,103.35) --
	(157.61,103.74) --
	(158.41,104.17) --
	(159.21,104.60) --
	(160.01,105.03) --
	(160.81,105.50) --
	(161.61,105.90) --
	(162.41,106.25) --
	(163.21,106.61) --
	(164.01,106.99) --
	(164.81,107.38) --
	(165.61,107.74) --
	(166.41,108.00) --
	(167.21,108.27) --
	(168.01,108.47) --
	(168.81,108.58) --
	(169.61,108.71) --
	(170.40,108.83) --
	(171.20,108.95) --
	(172.00,109.06) --
	(172.80,109.31) --
	(173.60,109.49) --
	(174.40,109.73) --
	(175.20,109.93) --
	(176.00,110.02) --
	(176.80,110.16) --
	(177.60,110.36) --
	(178.40,110.53) --
	(179.20,110.64) --
	(180.00,110.79) --
	(180.80,110.94) --
	(181.60,111.06) --
	(182.40,111.18) --
	(183.20,111.26);

\path[] (183.20,106.25) --
	(182.40,106.10) --
	(181.60,105.90) --
	(180.80,105.85) --
	(180.00,105.78) --
	(179.20,105.77) --
	(178.40,105.65) --
	(177.60,105.56) --
	(176.80,105.57) --
	(176.00,105.48) --
	(175.20,105.36) --
	(174.40,105.31) --
	(173.60,105.28) --
	(172.80,105.20) --
	(172.00,105.16) --
	(171.20,105.02) --
	(170.40,104.87) --
	(169.61,104.70) --
	(168.81,104.52) --
	(168.01,104.27) --
	(167.21,104.04) --
	(166.41,103.69) --
	(165.61,103.34) --
	(164.81,103.03) --
	(164.01,102.71) --
	(163.21,102.43) --
	(162.41,102.02) --
	(161.61,101.58) --
	(160.81,101.20) --
	(160.01,100.77) --
	(159.21,100.34) --
	(158.41,100.00) --
	(157.61, 99.61) --
	(156.81, 99.26) --
	(156.02, 98.92) --
	(155.22, 98.56) --
	(154.42, 98.21) --
	(153.62, 97.88) --
	(152.82, 97.59) --
	(152.02, 97.27) --
	(151.22, 96.96) --
	(150.42, 96.80) --
	(149.62, 96.57) --
	(148.82, 96.47) --
	(148.02, 96.33) --
	(147.22, 96.25) --
	(146.42, 96.16) --
	(145.62, 96.08) --
	(144.82, 96.09) --
	(144.02, 96.10) --
	(143.22, 96.00) --
	(142.42, 96.03) --
	(141.63, 96.07) --
	(140.83, 96.07) --
	(140.03, 96.04) --
	(139.23, 96.07) --
	(138.43, 96.20) --
	(137.63, 96.27) --
	(136.83, 96.34) --
	(136.03, 96.38) --
	(135.23, 96.44) --
	(134.43, 96.39) --
	(133.63, 96.29) --
	(132.83, 96.26) --
	(132.03, 96.22) --
	(131.23, 96.22) --
	(130.43, 96.22) --
	(129.63, 96.20) --
	(128.83, 96.11) --
	(128.04, 96.07) --
	(127.24, 96.11) --
	(126.44, 96.10) --
	(125.64, 96.09) --
	(124.84, 96.10) --
	(124.04, 95.97) --
	(123.24, 96.03) --
	(122.44, 95.91) --
	(121.64, 95.89) --
	(120.84, 95.92) --
	(120.04, 95.90) --
	(119.24, 95.90) --
	(118.44, 95.92) --
	(117.64, 96.13) --
	(116.84, 96.30) --
	(116.04, 96.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.57, 98.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.26, 98.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.48,102.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.83,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.07,107.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.18,108.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (112.09, 30.69) rectangle (186.98, 64.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (112.09, 30.69) rectangle (186.98, 64.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 35.20) --
	(186.98, 35.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 42.09) --
	(186.98, 42.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 48.98) --
	(186.98, 48.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 55.87) --
	(186.98, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.09, 62.76) --
	(186.98, 62.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.77, 30.69) --
	(125.77, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.86, 30.69) --
	(143.86, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.94, 30.69) --
	(161.94, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.03, 30.69) --
	(180.03, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 31.75) --
	(186.98, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 38.64) --
	(186.98, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 45.53) --
	(186.98, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 52.43) --
	(186.98, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.09, 59.32) --
	(186.98, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 30.69) --
	(116.73, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81, 30.69) --
	(134.81, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90, 30.69) --
	(152.90, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 30.69) --
	(170.98, 64.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04, 52.07) --
	(116.84, 52.08) --
	(117.64, 52.10) --
	(118.44, 52.11) --
	(119.24, 52.13) --
	(120.04, 52.15) --
	(120.84, 52.17) --
	(121.64, 52.20) --
	(122.44, 52.24) --
	(123.24, 52.29) --
	(124.04, 52.34) --
	(124.84, 52.41) --
	(125.64, 52.48) --
	(126.44, 52.56) --
	(127.24, 52.65) --
	(128.04, 52.75) --
	(128.83, 52.84) --
	(129.63, 52.92) --
	(130.43, 53.00) --
	(131.23, 53.06) --
	(132.03, 53.12) --
	(132.83, 53.15) --
	(133.63, 53.18) --
	(134.43, 53.19) --
	(135.23, 53.19) --
	(136.03, 53.18) --
	(136.83, 53.15) --
	(137.63, 53.10) --
	(138.43, 53.04) --
	(139.23, 52.95) --
	(140.03, 52.83) --
	(140.83, 52.70) --
	(141.63, 52.54) --
	(142.42, 52.36) --
	(143.22, 52.17) --
	(144.02, 51.97) --
	(144.82, 51.76) --
	(145.62, 51.55) --
	(146.42, 51.36) --
	(147.22, 51.18) --
	(148.02, 51.02) --
	(148.82, 50.90) --
	(149.62, 50.82) --
	(150.42, 50.78) --
	(151.22, 50.79) --
	(152.02, 50.84) --
	(152.82, 50.93) --
	(153.62, 51.06) --
	(154.42, 51.23) --
	(155.22, 51.43) --
	(156.02, 51.65) --
	(156.81, 51.89) --
	(157.61, 52.13) --
	(158.41, 52.37) --
	(159.21, 52.60) --
	(160.01, 52.81) --
	(160.81, 53.01) --
	(161.61, 53.20) --
	(162.41, 53.37) --
	(163.21, 53.54) --
	(164.01, 53.70) --
	(164.81, 53.86) --
	(165.61, 54.00) --
	(166.41, 54.13) --
	(167.21, 54.25) --
	(168.01, 54.35) --
	(168.81, 54.44) --
	(169.61, 54.52) --
	(170.40, 54.59) --
	(171.20, 54.65) --
	(172.00, 54.70) --
	(172.80, 54.75) --
	(173.60, 54.80) --
	(174.40, 54.85) --
	(175.20, 54.90) --
	(176.00, 54.95) --
	(176.80, 55.02) --
	(177.60, 55.08) --
	(178.40, 55.16) --
	(179.20, 55.24) --
	(180.00, 55.33) --
	(180.80, 55.42) --
	(181.60, 55.51) --
	(182.40, 55.61) --
	(183.20, 55.71);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (116.04, 55.70) --
	(116.84, 55.73) --
	(117.64, 55.63) --
	(118.44, 55.47) --
	(119.24, 55.37) --
	(120.04, 55.33) --
	(120.84, 55.24) --
	(121.64, 55.23) --
	(122.44, 55.22) --
	(123.24, 55.25) --
	(124.04, 55.36) --
	(124.84, 55.33) --
	(125.64, 55.37) --
	(126.44, 55.43) --
	(127.24, 55.54) --
	(128.04, 55.64) --
	(128.83, 55.72) --
	(129.63, 55.79) --
	(130.43, 55.83) --
	(131.23, 55.79) --
	(132.03, 55.65) --
	(132.83, 55.69) --
	(133.63, 55.67) --
	(134.43, 55.60) --
	(135.23, 55.54) --
	(136.03, 55.51) --
	(136.83, 55.47) --
	(137.63, 55.35) --
	(138.43, 55.30) --
	(139.23, 55.14) --
	(140.03, 55.02) --
	(140.83, 54.91) --
	(141.63, 54.73) --
	(142.42, 54.50) --
	(143.22, 54.31) --
	(144.02, 54.17) --
	(144.82, 54.01) --
	(145.62, 53.75) --
	(146.42, 53.46) --
	(147.22, 53.24) --
	(148.02, 53.07) --
	(148.82, 53.01) --
	(149.62, 52.90) --
	(150.42, 52.78) --
	(151.22, 52.73) --
	(152.02, 52.78) --
	(152.82, 52.87) --
	(153.62, 53.05) --
	(154.42, 53.28) --
	(155.22, 53.49) --
	(156.02, 53.70) --
	(156.81, 53.98) --
	(157.61, 54.28) --
	(158.41, 54.49) --
	(159.21, 54.71) --
	(160.01, 54.89) --
	(160.81, 55.08) --
	(161.61, 55.24) --
	(162.41, 55.33) --
	(163.21, 55.51) --
	(164.01, 55.58) --
	(164.81, 55.73) --
	(165.61, 55.84) --
	(166.41, 55.91) --
	(167.21, 56.02) --
	(168.01, 56.11) --
	(168.81, 56.21) --
	(169.61, 56.29) --
	(170.40, 56.35) --
	(171.20, 56.45) --
	(172.00, 56.56) --
	(172.80, 56.65) --
	(173.60, 56.72) --
	(174.40, 56.83) --
	(175.20, 56.93) --
	(176.00, 57.00) --
	(176.80, 57.06) --
	(177.60, 57.19) --
	(178.40, 57.30) --
	(179.20, 57.42) --
	(180.00, 57.50) --
	(180.80, 57.64) --
	(181.60, 57.80) --
	(182.40, 57.91) --
	(183.20, 58.06) --
	(183.20, 53.58) --
	(182.40, 53.55) --
	(181.60, 53.45) --
	(180.80, 53.34) --
	(180.00, 53.27) --
	(179.20, 53.26) --
	(178.40, 53.18) --
	(177.60, 53.12) --
	(176.80, 53.07) --
	(176.00, 53.02) --
	(175.20, 52.99) --
	(174.40, 53.01) --
	(173.60, 53.01) --
	(172.80, 52.98) --
	(172.00, 53.00) --
	(171.20, 52.87) --
	(170.40, 52.81) --
	(169.61, 52.74) --
	(168.81, 52.61) --
	(168.01, 52.47) --
	(167.21, 52.37) --
	(166.41, 52.15) --
	(165.61, 51.96) --
	(164.81, 51.86) --
	(164.01, 51.69) --
	(163.21, 51.47) --
	(162.41, 51.30) --
	(161.61, 51.08) --
	(160.81, 50.83) --
	(160.01, 50.56) --
	(159.21, 50.38) --
	(158.41, 50.15) --
	(157.61, 49.92) --
	(156.81, 49.71) --
	(156.02, 49.45) --
	(155.22, 49.14) --
	(154.42, 49.01) --
	(153.62, 48.87) --
	(152.82, 48.78) --
	(152.02, 48.70) --
	(151.22, 48.64) --
	(150.42, 48.61) --
	(149.62, 48.71) --
	(148.82, 48.78) --
	(148.02, 48.93) --
	(147.22, 49.12) --
	(146.42, 49.33) --
	(145.62, 49.59) --
	(144.82, 49.77) --
	(144.02, 49.95) --
	(143.22, 50.16) --
	(142.42, 50.35) --
	(141.63, 50.57) --
	(140.83, 50.69) --
	(140.03, 50.86) --
	(139.23, 50.96) --
	(138.43, 51.07) --
	(137.63, 51.07) --
	(136.83, 51.05) --
	(136.03, 51.02) --
	(135.23, 50.96) --
	(134.43, 50.84) --
	(133.63, 50.68) --
	(132.83, 50.55) --
	(132.03, 50.41) --
	(131.23, 50.29) --
	(130.43, 50.15) --
	(129.63, 50.00) --
	(128.83, 49.86) --
	(128.04, 49.73) --
	(127.24, 49.60) --
	(126.44, 49.51) --
	(125.64, 49.43) --
	(124.84, 49.35) --
	(124.04, 49.25) --
	(123.24, 49.12) --
	(122.44, 48.98) --
	(121.64, 48.92) --
	(120.84, 48.88) --
	(120.04, 48.66) --
	(119.24, 48.43) --
	(118.44, 48.22) --
	(117.64, 48.16) --
	(116.84, 48.09) --
	(116.04, 47.92) --
	cycle;

\path[] (116.04, 55.70) --
	(116.84, 55.73) --
	(117.64, 55.63) --
	(118.44, 55.47) --
	(119.24, 55.37) --
	(120.04, 55.33) --
	(120.84, 55.24) --
	(121.64, 55.23) --
	(122.44, 55.22) --
	(123.24, 55.25) --
	(124.04, 55.36) --
	(124.84, 55.33) --
	(125.64, 55.37) --
	(126.44, 55.43) --
	(127.24, 55.54) --
	(128.04, 55.64) --
	(128.83, 55.72) --
	(129.63, 55.79) --
	(130.43, 55.83) --
	(131.23, 55.79) --
	(132.03, 55.65) --
	(132.83, 55.69) --
	(133.63, 55.67) --
	(134.43, 55.60) --
	(135.23, 55.54) --
	(136.03, 55.51) --
	(136.83, 55.47) --
	(137.63, 55.35) --
	(138.43, 55.30) --
	(139.23, 55.14) --
	(140.03, 55.02) --
	(140.83, 54.91) --
	(141.63, 54.73) --
	(142.42, 54.50) --
	(143.22, 54.31) --
	(144.02, 54.17) --
	(144.82, 54.01) --
	(145.62, 53.75) --
	(146.42, 53.46) --
	(147.22, 53.24) --
	(148.02, 53.07) --
	(148.82, 53.01) --
	(149.62, 52.90) --
	(150.42, 52.78) --
	(151.22, 52.73) --
	(152.02, 52.78) --
	(152.82, 52.87) --
	(153.62, 53.05) --
	(154.42, 53.28) --
	(155.22, 53.49) --
	(156.02, 53.70) --
	(156.81, 53.98) --
	(157.61, 54.28) --
	(158.41, 54.49) --
	(159.21, 54.71) --
	(160.01, 54.89) --
	(160.81, 55.08) --
	(161.61, 55.24) --
	(162.41, 55.33) --
	(163.21, 55.51) --
	(164.01, 55.58) --
	(164.81, 55.73) --
	(165.61, 55.84) --
	(166.41, 55.91) --
	(167.21, 56.02) --
	(168.01, 56.11) --
	(168.81, 56.21) --
	(169.61, 56.29) --
	(170.40, 56.35) --
	(171.20, 56.45) --
	(172.00, 56.56) --
	(172.80, 56.65) --
	(173.60, 56.72) --
	(174.40, 56.83) --
	(175.20, 56.93) --
	(176.00, 57.00) --
	(176.80, 57.06) --
	(177.60, 57.19) --
	(178.40, 57.30) --
	(179.20, 57.42) --
	(180.00, 57.50) --
	(180.80, 57.64) --
	(181.60, 57.80) --
	(182.40, 57.91) --
	(183.20, 58.06);

\path[] (183.20, 53.58) --
	(182.40, 53.55) --
	(181.60, 53.45) --
	(180.80, 53.34) --
	(180.00, 53.27) --
	(179.20, 53.26) --
	(178.40, 53.18) --
	(177.60, 53.12) --
	(176.80, 53.07) --
	(176.00, 53.02) --
	(175.20, 52.99) --
	(174.40, 53.01) --
	(173.60, 53.01) --
	(172.80, 52.98) --
	(172.00, 53.00) --
	(171.20, 52.87) --
	(170.40, 52.81) --
	(169.61, 52.74) --
	(168.81, 52.61) --
	(168.01, 52.47) --
	(167.21, 52.37) --
	(166.41, 52.15) --
	(165.61, 51.96) --
	(164.81, 51.86) --
	(164.01, 51.69) --
	(163.21, 51.47) --
	(162.41, 51.30) --
	(161.61, 51.08) --
	(160.81, 50.83) --
	(160.01, 50.56) --
	(159.21, 50.38) --
	(158.41, 50.15) --
	(157.61, 49.92) --
	(156.81, 49.71) --
	(156.02, 49.45) --
	(155.22, 49.14) --
	(154.42, 49.01) --
	(153.62, 48.87) --
	(152.82, 48.78) --
	(152.02, 48.70) --
	(151.22, 48.64) --
	(150.42, 48.61) --
	(149.62, 48.71) --
	(148.82, 48.78) --
	(148.02, 48.93) --
	(147.22, 49.12) --
	(146.42, 49.33) --
	(145.62, 49.59) --
	(144.82, 49.77) --
	(144.02, 49.95) --
	(143.22, 50.16) --
	(142.42, 50.35) --
	(141.63, 50.57) --
	(140.83, 50.69) --
	(140.03, 50.86) --
	(139.23, 50.96) --
	(138.43, 51.07) --
	(137.63, 51.07) --
	(136.83, 51.05) --
	(136.03, 51.02) --
	(135.23, 50.96) --
	(134.43, 50.84) --
	(133.63, 50.68) --
	(132.83, 50.55) --
	(132.03, 50.41) --
	(131.23, 50.29) --
	(130.43, 50.15) --
	(129.63, 50.00) --
	(128.83, 49.86) --
	(128.04, 49.73) --
	(127.24, 49.60) --
	(126.44, 49.51) --
	(125.64, 49.43) --
	(124.84, 49.35) --
	(124.04, 49.25) --
	(123.24, 49.12) --
	(122.44, 48.98) --
	(121.64, 48.92) --
	(120.84, 48.88) --
	(120.04, 48.66) --
	(119.24, 48.43) --
	(118.44, 48.22) --
	(117.64, 48.16) --
	(116.84, 48.09) --
	(116.04, 47.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.77, 53.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.60, 54.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17, 51.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.40, 49.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.64, 53.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.29, 55.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.76, 54.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (192.48,197.38) rectangle (267.36,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (192.48,197.38) rectangle (267.36,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,201.89) --
	(267.36,201.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,208.78) --
	(267.36,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,215.67) --
	(267.36,215.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,222.57) --
	(267.36,222.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,229.46) --
	(267.36,229.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.15,197.38) --
	(206.15,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.24,197.38) --
	(224.24,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.32,197.38) --
	(242.32,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.41,197.38) --
	(260.41,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,198.44) --
	(267.36,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,205.34) --
	(267.36,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,212.23) --
	(267.36,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,219.12) --
	(267.36,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,226.01) --
	(267.36,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,197.38) --
	(197.11,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,197.38) --
	(215.19,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28,197.38) --
	(233.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.37,197.38) --
	(251.37,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43,213.33) --
	(197.23,213.21) --
	(198.02,213.08) --
	(198.82,212.96) --
	(199.62,212.85) --
	(200.42,212.74) --
	(201.22,212.64) --
	(202.02,212.55) --
	(202.82,212.47) --
	(203.62,212.41) --
	(204.42,212.36) --
	(205.22,212.33) --
	(206.02,212.31) --
	(206.82,212.31) --
	(207.62,212.32) --
	(208.42,212.34) --
	(209.22,212.37) --
	(210.02,212.41) --
	(210.82,212.46) --
	(211.61,212.51) --
	(212.41,212.56) --
	(213.21,212.61) --
	(214.01,212.66) --
	(214.81,212.71) --
	(215.61,212.76) --
	(216.41,212.81) --
	(217.21,212.87) --
	(218.01,212.92) --
	(218.81,212.97) --
	(219.61,213.03) --
	(220.41,213.09) --
	(221.21,213.15) --
	(222.01,213.21) --
	(222.81,213.28) --
	(223.61,213.35) --
	(224.41,213.42) --
	(225.20,213.51) --
	(226.00,213.60) --
	(226.80,213.70) --
	(227.60,213.81) --
	(228.40,213.95) --
	(229.20,214.10) --
	(230.00,214.27) --
	(230.80,214.46) --
	(231.60,214.68) --
	(232.40,214.91) --
	(233.20,215.15) --
	(234.00,215.40) --
	(234.80,215.66) --
	(235.60,215.93) --
	(236.40,216.19) --
	(237.20,216.45) --
	(238.00,216.71) --
	(238.79,216.96) --
	(239.59,217.20) --
	(240.39,217.43) --
	(241.19,217.65) --
	(241.99,217.86) --
	(242.79,218.06) --
	(243.59,218.25) --
	(244.39,218.42) --
	(245.19,218.59) --
	(245.99,218.75) --
	(246.79,218.89) --
	(247.59,219.01) --
	(248.39,219.12) --
	(249.19,219.20) --
	(249.99,219.27) --
	(250.79,219.33) --
	(251.59,219.39) --
	(252.38,219.43) --
	(253.18,219.48) --
	(253.98,219.53) --
	(254.78,219.58) --
	(255.58,219.64) --
	(256.38,219.70) --
	(257.18,219.76) --
	(257.98,219.84) --
	(258.78,219.92) --
	(259.58,220.00) --
	(260.38,220.09) --
	(261.18,220.18) --
	(261.98,220.27) --
	(262.78,220.36) --
	(263.58,220.44);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (196.43,216.61) --
	(197.23,216.51) --
	(198.02,216.30) --
	(198.82,216.07) --
	(199.62,215.66) --
	(200.42,215.25) --
	(201.22,214.96) --
	(202.02,214.87) --
	(202.82,214.78) --
	(203.62,214.55) --
	(204.42,214.48) --
	(205.22,214.48) --
	(206.02,214.48) --
	(206.82,214.45) --
	(207.62,214.49) --
	(208.42,214.47) --
	(209.22,214.47) --
	(210.02,214.56) --
	(210.82,214.52) --
	(211.61,214.53) --
	(212.41,214.57) --
	(213.21,214.63) --
	(214.01,214.74) --
	(214.81,214.76) --
	(215.61,214.83) --
	(216.41,214.90) --
	(217.21,214.90) --
	(218.01,215.01) --
	(218.81,215.11) --
	(219.61,215.26) --
	(220.41,215.39) --
	(221.21,215.49) --
	(222.01,215.54) --
	(222.81,215.65) --
	(223.61,215.72) --
	(224.41,215.81) --
	(225.20,215.90) --
	(226.00,215.99) --
	(226.80,216.05) --
	(227.60,216.11) --
	(228.40,216.20) --
	(229.20,216.29) --
	(230.00,216.43) --
	(230.80,216.63) --
	(231.60,216.91) --
	(232.40,217.18) --
	(233.20,217.47) --
	(234.00,217.79) --
	(234.80,218.12) --
	(235.60,218.46) --
	(236.40,218.70) --
	(237.20,219.11) --
	(238.00,219.32) --
	(238.79,219.51) --
	(239.59,219.66) --
	(240.39,219.82) --
	(241.19,219.94) --
	(241.99,220.04) --
	(242.79,220.19) --
	(243.59,220.34) --
	(244.39,220.43) --
	(245.19,220.53) --
	(245.99,220.64) --
	(246.79,220.80) --
	(247.59,220.97) --
	(248.39,221.10) --
	(249.19,221.30) --
	(249.99,221.52) --
	(250.79,221.64) --
	(251.59,221.82) --
	(252.38,222.07) --
	(253.18,222.36) --
	(253.98,222.47) --
	(254.78,222.59) --
	(255.58,222.72) --
	(256.38,222.97) --
	(257.18,223.12) --
	(257.98,223.27) --
	(258.78,223.43) --
	(259.58,223.60) --
	(260.38,223.73) --
	(261.18,223.88) --
	(261.98,224.00) --
	(262.78,224.15) --
	(263.58,224.25) --
	(263.58,215.73) --
	(262.78,215.60) --
	(261.98,215.54) --
	(261.18,215.37) --
	(260.38,215.26) --
	(259.58,215.16) --
	(258.78,215.10) --
	(257.98,215.10) --
	(257.18,215.15) --
	(256.38,215.27) --
	(255.58,215.43) --
	(254.78,215.52) --
	(253.98,215.58) --
	(253.18,215.74) --
	(252.38,215.91) --
	(251.59,216.15) --
	(250.79,216.23) --
	(249.99,216.33) --
	(249.19,216.43) --
	(248.39,216.45) --
	(247.59,216.39) --
	(246.79,216.42) --
	(245.99,216.42) --
	(245.19,216.36) --
	(244.39,216.21) --
	(243.59,216.10) --
	(242.79,215.91) --
	(241.99,215.71) --
	(241.19,215.44) --
	(240.39,215.23) --
	(239.59,214.97) --
	(238.79,214.79) --
	(238.00,214.57) --
	(237.20,214.34) --
	(236.40,214.09) --
	(235.60,213.94) --
	(234.80,213.71) --
	(234.00,213.50) --
	(233.20,213.31) --
	(232.40,213.10) --
	(231.60,212.82) --
	(230.80,212.58) --
	(230.00,212.35) --
	(229.20,212.16) --
	(228.40,211.99) --
	(227.60,211.83) --
	(226.80,211.65) --
	(226.00,211.49) --
	(225.20,211.37) --
	(224.41,211.26) --
	(223.61,211.21) --
	(222.81,211.11) --
	(222.01,211.02) --
	(221.21,210.92) --
	(220.41,210.90) --
	(219.61,210.89) --
	(218.81,210.84) --
	(218.01,210.76) --
	(217.21,210.67) --
	(216.41,210.59) --
	(215.61,210.50) --
	(214.81,210.42) --
	(214.01,210.34) --
	(213.21,210.27) --
	(212.41,210.18) --
	(211.61,210.14) --
	(210.82,210.03) --
	(210.02,209.91) --
	(209.22,209.88) --
	(208.42,209.91) --
	(207.62,209.96) --
	(206.82,210.05) --
	(206.02,210.17) --
	(205.22,210.22) --
	(204.42,210.30) --
	(203.62,210.40) --
	(202.82,210.43) --
	(202.02,210.47) --
	(201.22,210.62) --
	(200.42,210.76) --
	(199.62,210.72) --
	(198.82,210.67) --
	(198.02,210.65) --
	(197.23,210.67) --
	(196.43,210.71) --
	cycle;

\path[] (196.43,216.61) --
	(197.23,216.51) --
	(198.02,216.30) --
	(198.82,216.07) --
	(199.62,215.66) --
	(200.42,215.25) --
	(201.22,214.96) --
	(202.02,214.87) --
	(202.82,214.78) --
	(203.62,214.55) --
	(204.42,214.48) --
	(205.22,214.48) --
	(206.02,214.48) --
	(206.82,214.45) --
	(207.62,214.49) --
	(208.42,214.47) --
	(209.22,214.47) --
	(210.02,214.56) --
	(210.82,214.52) --
	(211.61,214.53) --
	(212.41,214.57) --
	(213.21,214.63) --
	(214.01,214.74) --
	(214.81,214.76) --
	(215.61,214.83) --
	(216.41,214.90) --
	(217.21,214.90) --
	(218.01,215.01) --
	(218.81,215.11) --
	(219.61,215.26) --
	(220.41,215.39) --
	(221.21,215.49) --
	(222.01,215.54) --
	(222.81,215.65) --
	(223.61,215.72) --
	(224.41,215.81) --
	(225.20,215.90) --
	(226.00,215.99) --
	(226.80,216.05) --
	(227.60,216.11) --
	(228.40,216.20) --
	(229.20,216.29) --
	(230.00,216.43) --
	(230.80,216.63) --
	(231.60,216.91) --
	(232.40,217.18) --
	(233.20,217.47) --
	(234.00,217.79) --
	(234.80,218.12) --
	(235.60,218.46) --
	(236.40,218.70) --
	(237.20,219.11) --
	(238.00,219.32) --
	(238.79,219.51) --
	(239.59,219.66) --
	(240.39,219.82) --
	(241.19,219.94) --
	(241.99,220.04) --
	(242.79,220.19) --
	(243.59,220.34) --
	(244.39,220.43) --
	(245.19,220.53) --
	(245.99,220.64) --
	(246.79,220.80) --
	(247.59,220.97) --
	(248.39,221.10) --
	(249.19,221.30) --
	(249.99,221.52) --
	(250.79,221.64) --
	(251.59,221.82) --
	(252.38,222.07) --
	(253.18,222.36) --
	(253.98,222.47) --
	(254.78,222.59) --
	(255.58,222.72) --
	(256.38,222.97) --
	(257.18,223.12) --
	(257.98,223.27) --
	(258.78,223.43) --
	(259.58,223.60) --
	(260.38,223.73) --
	(261.18,223.88) --
	(261.98,224.00) --
	(262.78,224.15) --
	(263.58,224.25);

\path[] (263.58,215.73) --
	(262.78,215.60) --
	(261.98,215.54) --
	(261.18,215.37) --
	(260.38,215.26) --
	(259.58,215.16) --
	(258.78,215.10) --
	(257.98,215.10) --
	(257.18,215.15) --
	(256.38,215.27) --
	(255.58,215.43) --
	(254.78,215.52) --
	(253.98,215.58) --
	(253.18,215.74) --
	(252.38,215.91) --
	(251.59,216.15) --
	(250.79,216.23) --
	(249.99,216.33) --
	(249.19,216.43) --
	(248.39,216.45) --
	(247.59,216.39) --
	(246.79,216.42) --
	(245.99,216.42) --
	(245.19,216.36) --
	(244.39,216.21) --
	(243.59,216.10) --
	(242.79,215.91) --
	(241.99,215.71) --
	(241.19,215.44) --
	(240.39,215.23) --
	(239.59,214.97) --
	(238.79,214.79) --
	(238.00,214.57) --
	(237.20,214.34) --
	(236.40,214.09) --
	(235.60,213.94) --
	(234.80,213.71) --
	(234.00,213.50) --
	(233.20,213.31) --
	(232.40,213.10) --
	(231.60,212.82) --
	(230.80,212.58) --
	(230.00,212.35) --
	(229.20,212.16) --
	(228.40,211.99) --
	(227.60,211.83) --
	(226.80,211.65) --
	(226.00,211.49) --
	(225.20,211.37) --
	(224.41,211.26) --
	(223.61,211.21) --
	(222.81,211.11) --
	(222.01,211.02) --
	(221.21,210.92) --
	(220.41,210.90) --
	(219.61,210.89) --
	(218.81,210.84) --
	(218.01,210.76) --
	(217.21,210.67) --
	(216.41,210.59) --
	(215.61,210.50) --
	(214.81,210.42) --
	(214.01,210.34) --
	(213.21,210.27) --
	(212.41,210.18) --
	(211.61,210.14) --
	(210.82,210.03) --
	(210.02,209.91) --
	(209.22,209.88) --
	(208.42,209.91) --
	(207.62,209.96) --
	(206.82,210.05) --
	(206.02,210.17) --
	(205.22,210.22) --
	(204.42,210.30) --
	(203.62,210.40) --
	(202.82,210.43) --
	(202.02,210.47) --
	(201.22,210.62) --
	(200.42,210.76) --
	(199.62,210.72) --
	(198.82,210.67) --
	(198.02,210.65) --
	(197.23,210.67) --
	(196.43,210.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.22,214.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.66,211.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.12,212.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,211.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.01,216.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.94,217.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.48,215.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.06,220.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (192.48,141.82) rectangle (267.36,175.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (192.48,141.82) rectangle (267.36,175.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,146.33) --
	(267.36,146.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,153.22) --
	(267.36,153.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,160.11) --
	(267.36,160.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,167.00) --
	(267.36,167.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,173.89) --
	(267.36,173.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.15,141.82) --
	(206.15,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.24,141.82) --
	(224.24,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.32,141.82) --
	(242.32,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.41,141.82) --
	(260.41,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,142.88) --
	(267.36,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,149.77) --
	(267.36,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,156.66) --
	(267.36,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,163.55) --
	(267.36,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,170.45) --
	(267.36,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,141.82) --
	(197.11,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,141.82) --
	(215.19,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28,141.82) --
	(233.28,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.37,141.82) --
	(251.37,175.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43,156.91) --
	(197.23,156.89) --
	(198.02,156.86) --
	(198.82,156.85) --
	(199.62,156.83) --
	(200.42,156.83) --
	(201.22,156.83) --
	(202.02,156.84) --
	(202.82,156.87) --
	(203.62,156.91) --
	(204.42,156.96) --
	(205.22,157.02) --
	(206.02,157.10) --
	(206.82,157.18) --
	(207.62,157.26) --
	(208.42,157.35) --
	(209.22,157.44) --
	(210.02,157.52) --
	(210.82,157.59) --
	(211.61,157.64) --
	(212.41,157.68) --
	(213.21,157.71) --
	(214.01,157.72) --
	(214.81,157.72) --
	(215.61,157.70) --
	(216.41,157.66) --
	(217.21,157.61) --
	(218.01,157.54) --
	(218.81,157.46) --
	(219.61,157.37) --
	(220.41,157.26) --
	(221.21,157.15) --
	(222.01,157.03) --
	(222.81,156.90) --
	(223.61,156.77) --
	(224.41,156.64) --
	(225.20,156.51) --
	(226.00,156.39) --
	(226.80,156.29) --
	(227.60,156.20) --
	(228.40,156.13) --
	(229.20,156.09) --
	(230.00,156.08) --
	(230.80,156.11) --
	(231.60,156.16) --
	(232.40,156.25) --
	(233.20,156.37) --
	(234.00,156.53) --
	(234.80,156.71) --
	(235.60,156.92) --
	(236.40,157.16) --
	(237.20,157.40) --
	(238.00,157.66) --
	(238.79,157.92) --
	(239.59,158.18) --
	(240.39,158.43) --
	(241.19,158.68) --
	(241.99,158.92) --
	(242.79,159.16) --
	(243.59,159.39) --
	(244.39,159.62) --
	(245.19,159.84) --
	(245.99,160.05) --
	(246.79,160.25) --
	(247.59,160.44) --
	(248.39,160.62) --
	(249.19,160.79) --
	(249.99,160.95) --
	(250.79,161.09) --
	(251.59,161.23) --
	(252.38,161.37) --
	(253.18,161.49) --
	(253.98,161.62) --
	(254.78,161.74) --
	(255.58,161.86) --
	(256.38,161.97) --
	(257.18,162.09) --
	(257.98,162.20) --
	(258.78,162.31) --
	(259.58,162.42) --
	(260.38,162.53) --
	(261.18,162.64) --
	(261.98,162.74) --
	(262.78,162.84) --
	(263.58,162.94);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (196.43,162.41) --
	(197.23,162.91) --
	(198.02,163.08) --
	(198.82,162.82) --
	(199.62,162.53) --
	(200.42,162.50) --
	(201.22,162.36) --
	(202.02,162.34) --
	(202.82,162.46) --
	(203.62,162.74) --
	(204.42,163.01) --
	(205.22,163.20) --
	(206.02,163.44) --
	(206.82,163.55) --
	(207.62,163.53) --
	(208.42,163.63) --
	(209.22,163.66) --
	(210.02,163.60) --
	(210.82,163.61) --
	(211.61,163.60) --
	(212.41,163.48) --
	(213.21,163.34) --
	(214.01,163.35) --
	(214.81,163.24) --
	(215.61,163.09) --
	(216.41,162.85) --
	(217.21,162.51) --
	(218.01,162.25) --
	(218.81,161.98) --
	(219.61,161.68) --
	(220.41,161.43) --
	(221.21,161.15) --
	(222.01,160.95) --
	(222.81,160.67) --
	(223.61,160.44) --
	(224.41,160.14) --
	(225.20,159.86) --
	(226.00,159.51) --
	(226.80,159.30) --
	(227.60,159.16) --
	(228.40,158.94) --
	(229.20,158.73) --
	(230.00,158.53) --
	(230.80,158.44) --
	(231.60,158.36) --
	(232.40,158.36) --
	(233.20,158.39) --
	(234.00,158.53) --
	(234.80,158.70) --
	(235.60,158.88) --
	(236.40,159.13) --
	(237.20,159.39) --
	(238.00,159.68) --
	(238.79,159.99) --
	(239.59,160.33) --
	(240.39,160.78) --
	(241.19,161.16) --
	(241.99,161.57) --
	(242.79,162.04) --
	(243.59,162.66) --
	(244.39,163.13) --
	(245.19,163.55) --
	(245.99,164.00) --
	(246.79,164.51) --
	(247.59,165.07) --
	(248.39,165.51) --
	(249.19,165.97) --
	(249.99,166.42) --
	(250.79,166.82) --
	(251.59,167.18) --
	(252.38,167.47) --
	(253.18,167.87) --
	(253.98,168.29) --
	(254.78,168.73) --
	(255.58,169.08) --
	(256.38,169.37) --
	(257.18,169.71) --
	(257.98,169.98) --
	(258.78,170.16) --
	(259.58,170.28) --
	(260.38,170.45) --
	(261.18,170.48) --
	(261.98,170.45) --
	(262.78,170.38) --
	(263.58,170.37) --
	(263.58,157.70) --
	(262.78,157.63) --
	(261.98,157.56) --
	(261.18,157.39) --
	(260.38,157.27) --
	(259.58,157.13) --
	(258.78,157.07) --
	(257.98,156.99) --
	(257.18,156.96) --
	(256.38,157.02) --
	(255.58,157.09) --
	(254.78,157.02) --
	(253.98,156.89) --
	(253.18,156.76) --
	(252.38,156.67) --
	(251.59,156.60) --
	(250.79,156.54) --
	(249.99,156.47) --
	(249.19,156.42) --
	(248.39,156.31) --
	(247.59,156.25) --
	(246.79,156.26) --
	(245.99,156.22) --
	(245.19,156.17) --
	(244.39,156.23) --
	(243.59,156.19) --
	(242.79,156.07) --
	(241.99,156.04) --
	(241.19,155.91) --
	(240.39,155.71) --
	(239.59,155.46) --
	(238.79,155.22) --
	(238.00,155.01) --
	(237.20,154.74) --
	(236.40,154.54) --
	(235.60,154.35) --
	(234.80,154.19) --
	(234.00,154.15) --
	(233.20,154.11) --
	(232.40,153.95) --
	(231.60,153.87) --
	(230.80,153.84) --
	(230.00,153.77) --
	(229.20,153.78) --
	(228.40,153.75) --
	(227.60,153.74) --
	(226.80,153.77) --
	(226.00,153.74) --
	(225.20,153.76) --
	(224.41,153.74) --
	(223.61,153.75) --
	(222.81,153.76) --
	(222.01,153.69) --
	(221.21,153.64) --
	(220.41,153.59) --
	(219.61,153.47) --
	(218.81,153.33) --
	(218.01,153.23) --
	(217.21,153.09) --
	(216.41,152.97) --
	(215.61,152.74) --
	(214.81,152.61) --
	(214.01,152.27) --
	(213.21,151.95) --
	(212.41,151.85) --
	(211.61,151.67) --
	(210.82,151.57) --
	(210.02,151.34) --
	(209.22,151.08) --
	(208.42,150.87) --
	(207.62,150.83) --
	(206.82,150.71) --
	(206.02,150.82) --
	(205.22,150.76) --
	(204.42,151.00) --
	(203.62,150.84) --
	(202.82,150.84) --
	(202.02,150.95) --
	(201.22,150.71) --
	(200.42,150.93) --
	(199.62,150.73) --
	(198.82,150.55) --
	(198.02,150.40) --
	(197.23,150.39) --
	(196.43,150.90) --
	cycle;

\path[] (196.43,162.41) --
	(197.23,162.91) --
	(198.02,163.08) --
	(198.82,162.82) --
	(199.62,162.53) --
	(200.42,162.50) --
	(201.22,162.36) --
	(202.02,162.34) --
	(202.82,162.46) --
	(203.62,162.74) --
	(204.42,163.01) --
	(205.22,163.20) --
	(206.02,163.44) --
	(206.82,163.55) --
	(207.62,163.53) --
	(208.42,163.63) --
	(209.22,163.66) --
	(210.02,163.60) --
	(210.82,163.61) --
	(211.61,163.60) --
	(212.41,163.48) --
	(213.21,163.34) --
	(214.01,163.35) --
	(214.81,163.24) --
	(215.61,163.09) --
	(216.41,162.85) --
	(217.21,162.51) --
	(218.01,162.25) --
	(218.81,161.98) --
	(219.61,161.68) --
	(220.41,161.43) --
	(221.21,161.15) --
	(222.01,160.95) --
	(222.81,160.67) --
	(223.61,160.44) --
	(224.41,160.14) --
	(225.20,159.86) --
	(226.00,159.51) --
	(226.80,159.30) --
	(227.60,159.16) --
	(228.40,158.94) --
	(229.20,158.73) --
	(230.00,158.53) --
	(230.80,158.44) --
	(231.60,158.36) --
	(232.40,158.36) --
	(233.20,158.39) --
	(234.00,158.53) --
	(234.80,158.70) --
	(235.60,158.88) --
	(236.40,159.13) --
	(237.20,159.39) --
	(238.00,159.68) --
	(238.79,159.99) --
	(239.59,160.33) --
	(240.39,160.78) --
	(241.19,161.16) --
	(241.99,161.57) --
	(242.79,162.04) --
	(243.59,162.66) --
	(244.39,163.13) --
	(245.19,163.55) --
	(245.99,164.00) --
	(246.79,164.51) --
	(247.59,165.07) --
	(248.39,165.51) --
	(249.19,165.97) --
	(249.99,166.42) --
	(250.79,166.82) --
	(251.59,167.18) --
	(252.38,167.47) --
	(253.18,167.87) --
	(253.98,168.29) --
	(254.78,168.73) --
	(255.58,169.08) --
	(256.38,169.37) --
	(257.18,169.71) --
	(257.98,169.98) --
	(258.78,170.16) --
	(259.58,170.28) --
	(260.38,170.45) --
	(261.18,170.48) --
	(261.98,170.45) --
	(262.78,170.38) --
	(263.58,170.37);

\path[] (263.58,157.70) --
	(262.78,157.63) --
	(261.98,157.56) --
	(261.18,157.39) --
	(260.38,157.27) --
	(259.58,157.13) --
	(258.78,157.07) --
	(257.98,156.99) --
	(257.18,156.96) --
	(256.38,157.02) --
	(255.58,157.09) --
	(254.78,157.02) --
	(253.98,156.89) --
	(253.18,156.76) --
	(252.38,156.67) --
	(251.59,156.60) --
	(250.79,156.54) --
	(249.99,156.47) --
	(249.19,156.42) --
	(248.39,156.31) --
	(247.59,156.25) --
	(246.79,156.26) --
	(245.99,156.22) --
	(245.19,156.17) --
	(244.39,156.23) --
	(243.59,156.19) --
	(242.79,156.07) --
	(241.99,156.04) --
	(241.19,155.91) --
	(240.39,155.71) --
	(239.59,155.46) --
	(238.79,155.22) --
	(238.00,155.01) --
	(237.20,154.74) --
	(236.40,154.54) --
	(235.60,154.35) --
	(234.80,154.19) --
	(234.00,154.15) --
	(233.20,154.11) --
	(232.40,153.95) --
	(231.60,153.87) --
	(230.80,153.84) --
	(230.00,153.77) --
	(229.20,153.78) --
	(228.40,153.75) --
	(227.60,153.74) --
	(226.80,153.77) --
	(226.00,153.74) --
	(225.20,153.76) --
	(224.41,153.74) --
	(223.61,153.75) --
	(222.81,153.76) --
	(222.01,153.69) --
	(221.21,153.64) --
	(220.41,153.59) --
	(219.61,153.47) --
	(218.81,153.33) --
	(218.01,153.23) --
	(217.21,153.09) --
	(216.41,152.97) --
	(215.61,152.74) --
	(214.81,152.61) --
	(214.01,152.27) --
	(213.21,151.95) --
	(212.41,151.85) --
	(211.61,151.67) --
	(210.82,151.57) --
	(210.02,151.34) --
	(209.22,151.08) --
	(208.42,150.87) --
	(207.62,150.83) --
	(206.82,150.71) --
	(206.02,150.82) --
	(205.22,150.76) --
	(204.42,151.00) --
	(203.62,150.84) --
	(202.82,150.84) --
	(202.02,150.95) --
	(201.22,150.71) --
	(200.42,150.93) --
	(199.62,150.73) --
	(198.82,150.55) --
	(198.02,150.40) --
	(197.23,150.39) --
	(196.43,150.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.47,157.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.86,155.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.86,158.03) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (192.48, 86.25) rectangle (267.36,119.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (192.48, 86.25) rectangle (267.36,119.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 90.76) --
	(267.36, 90.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 97.65) --
	(267.36, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,104.54) --
	(267.36,104.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,111.44) --
	(267.36,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48,118.33) --
	(267.36,118.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.15, 86.25) --
	(206.15,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.24, 86.25) --
	(224.24,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.32, 86.25) --
	(242.32,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.41, 86.25) --
	(260.41,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 87.31) --
	(267.36, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 94.21) --
	(267.36, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,101.10) --
	(267.36,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,107.99) --
	(267.36,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,114.88) --
	(267.36,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 86.25) --
	(197.11,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 86.25) --
	(215.19,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28, 86.25) --
	(233.28,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.37, 86.25) --
	(251.37,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43,101.00) --
	(197.23,100.95) --
	(198.02,100.90) --
	(198.82,100.86) --
	(199.62,100.82) --
	(200.42,100.79) --
	(201.22,100.76) --
	(202.02,100.75) --
	(202.82,100.76) --
	(203.62,100.77) --
	(204.42,100.80) --
	(205.22,100.85) --
	(206.02,100.90) --
	(206.82,100.97) --
	(207.62,101.05) --
	(208.42,101.14) --
	(209.22,101.23) --
	(210.02,101.32) --
	(210.82,101.41) --
	(211.61,101.49) --
	(212.41,101.56) --
	(213.21,101.63) --
	(214.01,101.68) --
	(214.81,101.73) --
	(215.61,101.76) --
	(216.41,101.78) --
	(217.21,101.79) --
	(218.01,101.79) --
	(218.81,101.78) --
	(219.61,101.75) --
	(220.41,101.72) --
	(221.21,101.67) --
	(222.01,101.62) --
	(222.81,101.56) --
	(223.61,101.50) --
	(224.41,101.43) --
	(225.20,101.37) --
	(226.00,101.31) --
	(226.80,101.25) --
	(227.60,101.21) --
	(228.40,101.18) --
	(229.20,101.18) --
	(230.00,101.20) --
	(230.80,101.24) --
	(231.60,101.31) --
	(232.40,101.41) --
	(233.20,101.53) --
	(234.00,101.68) --
	(234.80,101.85) --
	(235.60,102.05) --
	(236.40,102.26) --
	(237.20,102.48) --
	(238.00,102.71) --
	(238.79,102.94) --
	(239.59,103.17) --
	(240.39,103.39) --
	(241.19,103.61) --
	(241.99,103.83) --
	(242.79,104.04) --
	(243.59,104.25) --
	(244.39,104.45) --
	(245.19,104.65) --
	(245.99,104.85) --
	(246.79,105.04) --
	(247.59,105.22) --
	(248.39,105.39) --
	(249.19,105.55) --
	(249.99,105.70) --
	(250.79,105.85) --
	(251.59,105.99) --
	(252.38,106.12) --
	(253.18,106.25) --
	(253.98,106.38) --
	(254.78,106.50) --
	(255.58,106.62) --
	(256.38,106.74) --
	(257.18,106.86) --
	(257.98,106.97) --
	(258.78,107.08) --
	(259.58,107.20) --
	(260.38,107.30) --
	(261.18,107.41) --
	(261.98,107.51) --
	(262.78,107.61) --
	(263.58,107.70);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (196.43,105.74) --
	(197.23,105.82) --
	(198.02,105.90) --
	(198.82,105.95) --
	(199.62,105.95) --
	(200.42,105.81) --
	(201.22,105.87) --
	(202.02,105.93) --
	(202.82,106.04) --
	(203.62,106.06) --
	(204.42,106.24) --
	(205.22,106.43) --
	(206.02,106.57) --
	(206.82,106.78) --
	(207.62,106.93) --
	(208.42,107.06) --
	(209.22,107.30) --
	(210.02,107.53) --
	(210.82,107.61) --
	(211.61,107.77) --
	(212.41,107.81) --
	(213.21,108.00) --
	(214.01,108.02) --
	(214.81,108.00) --
	(215.61,108.12) --
	(216.41,108.08) --
	(217.21,108.10) --
	(218.01,108.09) --
	(218.81,108.13) --
	(219.61,108.27) --
	(220.41,108.07) --
	(221.21,107.97) --
	(222.01,107.86) --
	(222.81,107.68) --
	(223.61,107.49) --
	(224.41,107.14) --
	(225.20,106.85) --
	(226.00,106.55) --
	(226.80,106.16) --
	(227.60,105.76) --
	(228.40,105.46) --
	(229.20,105.21) --
	(230.00,104.98) --
	(230.80,104.71) --
	(231.60,104.45) --
	(232.40,104.28) --
	(233.20,104.29) --
	(234.00,104.30) --
	(234.80,104.34) --
	(235.60,104.49) --
	(236.40,104.64) --
	(237.20,104.80) --
	(238.00,104.89) --
	(238.79,105.08) --
	(239.59,105.32) --
	(240.39,105.53) --
	(241.19,105.76) --
	(241.99,105.89) --
	(242.79,106.10) --
	(243.59,106.19) --
	(244.39,106.33) --
	(245.19,106.55) --
	(245.99,106.66) --
	(246.79,106.81) --
	(247.59,106.95) --
	(248.39,107.04) --
	(249.19,107.19) --
	(249.99,107.25) --
	(250.79,107.47) --
	(251.59,107.63) --
	(252.38,107.80) --
	(253.18,107.99) --
	(253.98,108.22) --
	(254.78,108.46) --
	(255.58,108.65) --
	(256.38,108.85) --
	(257.18,109.09) --
	(257.98,109.32) --
	(258.78,109.53) --
	(259.58,109.71) --
	(260.38,109.80) --
	(261.18,109.95) --
	(261.98,110.07) --
	(262.78,110.19) --
	(263.58,110.33) --
	(263.58,105.48) --
	(262.78,105.40) --
	(261.98,105.37) --
	(261.18,105.21) --
	(260.38,105.10) --
	(259.58,104.94) --
	(258.78,104.85) --
	(257.98,104.73) --
	(257.18,104.62) --
	(256.38,104.53) --
	(255.58,104.43) --
	(254.78,104.38) --
	(253.98,104.29) --
	(253.18,104.20) --
	(252.38,103.98) --
	(251.59,103.83) --
	(250.79,103.68) --
	(249.99,103.55) --
	(249.19,103.30) --
	(248.39,103.05) --
	(247.59,102.79) --
	(246.79,102.53) --
	(245.99,102.19) --
	(245.19,101.97) --
	(244.39,101.77) --
	(243.59,101.52) --
	(242.79,101.27) --
	(241.99,101.12) --
	(241.19,100.92) --
	(240.39,100.71) --
	(239.59,100.48) --
	(238.79,100.31) --
	(238.00,100.19) --
	(237.20,100.04) --
	(236.40, 99.82) --
	(235.60, 99.63) --
	(234.80, 99.43) --
	(234.00, 99.24) --
	(233.20, 98.99) --
	(232.40, 98.77) --
	(231.60, 98.61) --
	(230.80, 98.44) --
	(230.00, 98.29) --
	(229.20, 98.10) --
	(228.40, 97.90) --
	(227.60, 97.74) --
	(226.80, 97.57) --
	(226.00, 97.38) --
	(225.20, 97.30) --
	(224.41, 97.03) --
	(223.61, 96.83) --
	(222.81, 96.73) --
	(222.01, 96.68) --
	(221.21, 96.49) --
	(220.41, 96.50) --
	(219.61, 96.41) --
	(218.81, 96.28) --
	(218.01, 96.17) --
	(217.21, 96.19) --
	(216.41, 95.99) --
	(215.61, 95.74) --
	(214.81, 95.53) --
	(214.01, 95.40) --
	(213.21, 95.23) --
	(212.41, 95.17) --
	(211.61, 95.10) --
	(210.82, 95.04) --
	(210.02, 94.86) --
	(209.22, 94.79) --
	(208.42, 94.45) --
	(207.62, 94.40) --
	(206.82, 94.44) --
	(206.02, 94.54) --
	(205.22, 94.68) --
	(204.42, 94.54) --
	(203.62, 94.51) --
	(202.82, 94.60) --
	(202.02, 94.51) --
	(201.22, 94.66) --
	(200.42, 94.44) --
	(199.62, 94.44) --
	(198.82, 94.32) --
	(198.02, 94.23) --
	(197.23, 94.18) --
	(196.43, 94.68) --
	cycle;

\path[] (196.43,105.74) --
	(197.23,105.82) --
	(198.02,105.90) --
	(198.82,105.95) --
	(199.62,105.95) --
	(200.42,105.81) --
	(201.22,105.87) --
	(202.02,105.93) --
	(202.82,106.04) --
	(203.62,106.06) --
	(204.42,106.24) --
	(205.22,106.43) --
	(206.02,106.57) --
	(206.82,106.78) --
	(207.62,106.93) --
	(208.42,107.06) --
	(209.22,107.30) --
	(210.02,107.53) --
	(210.82,107.61) --
	(211.61,107.77) --
	(212.41,107.81) --
	(213.21,108.00) --
	(214.01,108.02) --
	(214.81,108.00) --
	(215.61,108.12) --
	(216.41,108.08) --
	(217.21,108.10) --
	(218.01,108.09) --
	(218.81,108.13) --
	(219.61,108.27) --
	(220.41,108.07) --
	(221.21,107.97) --
	(222.01,107.86) --
	(222.81,107.68) --
	(223.61,107.49) --
	(224.41,107.14) --
	(225.20,106.85) --
	(226.00,106.55) --
	(226.80,106.16) --
	(227.60,105.76) --
	(228.40,105.46) --
	(229.20,105.21) --
	(230.00,104.98) --
	(230.80,104.71) --
	(231.60,104.45) --
	(232.40,104.28) --
	(233.20,104.29) --
	(234.00,104.30) --
	(234.80,104.34) --
	(235.60,104.49) --
	(236.40,104.64) --
	(237.20,104.80) --
	(238.00,104.89) --
	(238.79,105.08) --
	(239.59,105.32) --
	(240.39,105.53) --
	(241.19,105.76) --
	(241.99,105.89) --
	(242.79,106.10) --
	(243.59,106.19) --
	(244.39,106.33) --
	(245.19,106.55) --
	(245.99,106.66) --
	(246.79,106.81) --
	(247.59,106.95) --
	(248.39,107.04) --
	(249.19,107.19) --
	(249.99,107.25) --
	(250.79,107.47) --
	(251.59,107.63) --
	(252.38,107.80) --
	(253.18,107.99) --
	(253.98,108.22) --
	(254.78,108.46) --
	(255.58,108.65) --
	(256.38,108.85) --
	(257.18,109.09) --
	(257.98,109.32) --
	(258.78,109.53) --
	(259.58,109.71) --
	(260.38,109.80) --
	(261.18,109.95) --
	(261.98,110.07) --
	(262.78,110.19) --
	(263.58,110.33);

\path[] (263.58,105.48) --
	(262.78,105.40) --
	(261.98,105.37) --
	(261.18,105.21) --
	(260.38,105.10) --
	(259.58,104.94) --
	(258.78,104.85) --
	(257.98,104.73) --
	(257.18,104.62) --
	(256.38,104.53) --
	(255.58,104.43) --
	(254.78,104.38) --
	(253.98,104.29) --
	(253.18,104.20) --
	(252.38,103.98) --
	(251.59,103.83) --
	(250.79,103.68) --
	(249.99,103.55) --
	(249.19,103.30) --
	(248.39,103.05) --
	(247.59,102.79) --
	(246.79,102.53) --
	(245.99,102.19) --
	(245.19,101.97) --
	(244.39,101.77) --
	(243.59,101.52) --
	(242.79,101.27) --
	(241.99,101.12) --
	(241.19,100.92) --
	(240.39,100.71) --
	(239.59,100.48) --
	(238.79,100.31) --
	(238.00,100.19) --
	(237.20,100.04) --
	(236.40, 99.82) --
	(235.60, 99.63) --
	(234.80, 99.43) --
	(234.00, 99.24) --
	(233.20, 98.99) --
	(232.40, 98.77) --
	(231.60, 98.61) --
	(230.80, 98.44) --
	(230.00, 98.29) --
	(229.20, 98.10) --
	(228.40, 97.90) --
	(227.60, 97.74) --
	(226.80, 97.57) --
	(226.00, 97.38) --
	(225.20, 97.30) --
	(224.41, 97.03) --
	(223.61, 96.83) --
	(222.81, 96.73) --
	(222.01, 96.68) --
	(221.21, 96.49) --
	(220.41, 96.50) --
	(219.61, 96.41) --
	(218.81, 96.28) --
	(218.01, 96.17) --
	(217.21, 96.19) --
	(216.41, 95.99) --
	(215.61, 95.74) --
	(214.81, 95.53) --
	(214.01, 95.40) --
	(213.21, 95.23) --
	(212.41, 95.17) --
	(211.61, 95.10) --
	(210.82, 95.04) --
	(210.02, 94.86) --
	(209.22, 94.79) --
	(208.42, 94.45) --
	(207.62, 94.40) --
	(206.82, 94.44) --
	(206.02, 94.54) --
	(205.22, 94.68) --
	(204.42, 94.54) --
	(203.62, 94.51) --
	(202.82, 94.60) --
	(202.02, 94.51) --
	(201.22, 94.66) --
	(200.42, 94.44) --
	(199.62, 94.44) --
	(198.82, 94.32) --
	(198.02, 94.23) --
	(197.23, 94.18) --
	(196.43, 94.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.34,102.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.09,103.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.68,103.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.68,106.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.14,108.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (192.48, 30.69) rectangle (267.36, 64.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (192.48, 30.69) rectangle (267.36, 64.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 35.20) --
	(267.36, 35.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 42.09) --
	(267.36, 42.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 48.98) --
	(267.36, 48.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 55.87) --
	(267.36, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.48, 62.76) --
	(267.36, 62.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.15, 30.69) --
	(206.15, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.24, 30.69) --
	(224.24, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.32, 30.69) --
	(242.32, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.41, 30.69) --
	(260.41, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 31.75) --
	(267.36, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 38.64) --
	(267.36, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 45.53) --
	(267.36, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 52.43) --
	(267.36, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48, 59.32) --
	(267.36, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 30.69) --
	(197.11, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 30.69) --
	(215.19, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28, 30.69) --
	(233.28, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.37, 30.69) --
	(251.37, 64.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43, 44.71) --
	(197.23, 44.59) --
	(198.02, 44.46) --
	(198.82, 44.34) --
	(199.62, 44.22) --
	(200.42, 44.11) --
	(201.22, 44.01) --
	(202.02, 43.93) --
	(202.82, 43.86) --
	(203.62, 43.81) --
	(204.42, 43.78) --
	(205.22, 43.76) --
	(206.02, 43.76) --
	(206.82, 43.78) --
	(207.62, 43.81) --
	(208.42, 43.85) --
	(209.22, 43.90) --
	(210.02, 43.96) --
	(210.82, 44.02) --
	(211.61, 44.07) --
	(212.41, 44.13) --
	(213.21, 44.18) --
	(214.01, 44.22) --
	(214.81, 44.27) --
	(215.61, 44.31) --
	(216.41, 44.34) --
	(217.21, 44.37) --
	(218.01, 44.40) --
	(218.81, 44.43) --
	(219.61, 44.45) --
	(220.41, 44.47) --
	(221.21, 44.48) --
	(222.01, 44.50) --
	(222.81, 44.52) --
	(223.61, 44.54) --
	(224.41, 44.57) --
	(225.20, 44.61) --
	(226.00, 44.66) --
	(226.80, 44.73) --
	(227.60, 44.81) --
	(228.40, 44.92) --
	(229.20, 45.05) --
	(230.00, 45.21) --
	(230.80, 45.40) --
	(231.60, 45.62) --
	(232.40, 45.85) --
	(233.20, 46.10) --
	(234.00, 46.36) --
	(234.80, 46.62) --
	(235.60, 46.89) --
	(236.40, 47.15) --
	(237.20, 47.40) --
	(238.00, 47.64) --
	(238.79, 47.86) --
	(239.59, 48.07) --
	(240.39, 48.25) --
	(241.19, 48.42) --
	(241.99, 48.57) --
	(242.79, 48.70) --
	(243.59, 48.82) --
	(244.39, 48.93) --
	(245.19, 49.03) --
	(245.99, 49.12) --
	(246.79, 49.20) --
	(247.59, 49.26) --
	(248.39, 49.31) --
	(249.19, 49.36) --
	(249.99, 49.39) --
	(250.79, 49.42) --
	(251.59, 49.44) --
	(252.38, 49.46) --
	(253.18, 49.48) --
	(253.98, 49.51) --
	(254.78, 49.53) --
	(255.58, 49.57) --
	(256.38, 49.61) --
	(257.18, 49.67) --
	(257.98, 49.73) --
	(258.78, 49.81) --
	(259.58, 49.90) --
	(260.38, 50.00) --
	(261.18, 50.10) --
	(261.98, 50.21) --
	(262.78, 50.31) --
	(263.58, 50.41);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (196.43, 47.48) --
	(197.23, 47.34) --
	(198.02, 47.19) --
	(198.82, 46.93) --
	(199.62, 46.62) --
	(200.42, 46.50) --
	(201.22, 46.41) --
	(202.02, 46.33) --
	(202.82, 46.14) --
	(203.62, 46.03) --
	(204.42, 45.88) --
	(205.22, 45.82) --
	(206.02, 45.78) --
	(206.82, 45.80) --
	(207.62, 45.77) --
	(208.42, 45.78) --
	(209.22, 45.76) --
	(210.02, 45.80) --
	(210.82, 45.76) --
	(211.61, 45.78) --
	(212.41, 45.81) --
	(213.21, 45.84) --
	(214.01, 45.92) --
	(214.81, 45.97) --
	(215.61, 46.01) --
	(216.41, 46.16) --
	(217.21, 46.26) --
	(218.01, 46.36) --
	(218.81, 46.43) --
	(219.61, 46.52) --
	(220.41, 46.60) --
	(221.21, 46.69) --
	(222.01, 46.75) --
	(222.81, 46.79) --
	(223.61, 46.82) --
	(224.41, 46.89) --
	(225.20, 46.92) --
	(226.00, 46.94) --
	(226.80, 46.96) --
	(227.60, 46.97) --
	(228.40, 47.04) --
	(229.20, 47.20) --
	(230.00, 47.31) --
	(230.80, 47.53) --
	(231.60, 47.81) --
	(232.40, 48.12) --
	(233.20, 48.48) --
	(234.00, 48.75) --
	(234.80, 49.02) --
	(235.60, 49.31) --
	(236.40, 49.57) --
	(237.20, 49.80) --
	(238.00, 50.09) --
	(238.79, 50.36) --
	(239.59, 50.53) --
	(240.39, 50.61) --
	(241.19, 50.73) --
	(241.99, 50.75) --
	(242.79, 50.76) --
	(243.59, 50.79) --
	(244.39, 50.84) --
	(245.19, 50.91) --
	(245.99, 50.96) --
	(246.79, 51.02) --
	(247.59, 51.02) --
	(248.39, 51.08) --
	(249.19, 51.12) --
	(249.99, 51.12) --
	(250.79, 51.12) --
	(251.59, 51.16) --
	(252.38, 51.21) --
	(253.18, 51.30) --
	(253.98, 51.35) --
	(254.78, 51.43) --
	(255.58, 51.52) --
	(256.38, 51.65) --
	(257.18, 51.77) --
	(257.98, 51.87) --
	(258.78, 51.99) --
	(259.58, 52.06) --
	(260.38, 52.16) --
	(261.18, 52.32) --
	(261.98, 52.46) --
	(262.78, 52.65) --
	(263.58, 52.79) --
	(263.58, 47.16) --
	(262.78, 47.17) --
	(261.98, 47.04) --
	(261.18, 46.97) --
	(260.38, 46.92) --
	(259.58, 46.84) --
	(258.78, 46.80) --
	(257.98, 46.82) --
	(257.18, 46.83) --
	(256.38, 46.87) --
	(255.58, 46.88) --
	(254.78, 46.90) --
	(253.98, 46.94) --
	(253.18, 47.00) --
	(252.38, 47.09) --
	(251.59, 47.16) --
	(250.79, 47.18) --
	(249.99, 47.18) --
	(249.19, 47.17) --
	(248.39, 47.17) --
	(247.59, 47.18) --
	(246.79, 47.16) --
	(245.99, 47.14) --
	(245.19, 47.05) --
	(244.39, 46.98) --
	(243.59, 46.93) --
	(242.79, 46.83) --
	(241.99, 46.64) --
	(241.19, 46.53) --
	(240.39, 46.36) --
	(239.59, 46.12) --
	(238.79, 45.86) --
	(238.00, 45.67) --
	(237.20, 45.41) --
	(236.40, 45.14) --
	(235.60, 44.94) --
	(234.80, 44.70) --
	(234.00, 44.47) --
	(233.20, 44.29) --
	(232.40, 44.02) --
	(231.60, 43.75) --
	(230.80, 43.59) --
	(230.00, 43.31) --
	(229.20, 43.08) --
	(228.40, 42.94) --
	(227.60, 42.81) --
	(226.80, 42.68) --
	(226.00, 42.57) --
	(225.20, 42.51) --
	(224.41, 42.46) --
	(223.61, 42.44) --
	(222.81, 42.44) --
	(222.01, 42.45) --
	(221.21, 42.40) --
	(220.41, 42.40) --
	(219.61, 42.39) --
	(218.81, 42.38) --
	(218.01, 42.37) --
	(217.21, 42.35) --
	(216.41, 42.35) --
	(215.61, 42.32) --
	(214.81, 42.23) --
	(214.01, 42.19) --
	(213.21, 42.10) --
	(212.41, 42.01) --
	(211.61, 41.94) --
	(210.82, 41.87) --
	(210.02, 41.77) --
	(209.22, 41.72) --
	(208.42, 41.71) --
	(207.62, 41.69) --
	(206.82, 41.74) --
	(206.02, 41.65) --
	(205.22, 41.59) --
	(204.42, 41.62) --
	(203.62, 41.64) --
	(202.82, 41.74) --
	(202.02, 41.90) --
	(201.22, 42.00) --
	(200.42, 42.08) --
	(199.62, 42.18) --
	(198.82, 42.13) --
	(198.02, 42.17) --
	(197.23, 42.13) --
	(196.43, 42.15) --
	cycle;

\path[] (196.43, 47.48) --
	(197.23, 47.34) --
	(198.02, 47.19) --
	(198.82, 46.93) --
	(199.62, 46.62) --
	(200.42, 46.50) --
	(201.22, 46.41) --
	(202.02, 46.33) --
	(202.82, 46.14) --
	(203.62, 46.03) --
	(204.42, 45.88) --
	(205.22, 45.82) --
	(206.02, 45.78) --
	(206.82, 45.80) --
	(207.62, 45.77) --
	(208.42, 45.78) --
	(209.22, 45.76) --
	(210.02, 45.80) --
	(210.82, 45.76) --
	(211.61, 45.78) --
	(212.41, 45.81) --
	(213.21, 45.84) --
	(214.01, 45.92) --
	(214.81, 45.97) --
	(215.61, 46.01) --
	(216.41, 46.16) --
	(217.21, 46.26) --
	(218.01, 46.36) --
	(218.81, 46.43) --
	(219.61, 46.52) --
	(220.41, 46.60) --
	(221.21, 46.69) --
	(222.01, 46.75) --
	(222.81, 46.79) --
	(223.61, 46.82) --
	(224.41, 46.89) --
	(225.20, 46.92) --
	(226.00, 46.94) --
	(226.80, 46.96) --
	(227.60, 46.97) --
	(228.40, 47.04) --
	(229.20, 47.20) --
	(230.00, 47.31) --
	(230.80, 47.53) --
	(231.60, 47.81) --
	(232.40, 48.12) --
	(233.20, 48.48) --
	(234.00, 48.75) --
	(234.80, 49.02) --
	(235.60, 49.31) --
	(236.40, 49.57) --
	(237.20, 49.80) --
	(238.00, 50.09) --
	(238.79, 50.36) --
	(239.59, 50.53) --
	(240.39, 50.61) --
	(241.19, 50.73) --
	(241.99, 50.75) --
	(242.79, 50.76) --
	(243.59, 50.79) --
	(244.39, 50.84) --
	(245.19, 50.91) --
	(245.99, 50.96) --
	(246.79, 51.02) --
	(247.59, 51.02) --
	(248.39, 51.08) --
	(249.19, 51.12) --
	(249.99, 51.12) --
	(250.79, 51.12) --
	(251.59, 51.16) --
	(252.38, 51.21) --
	(253.18, 51.30) --
	(253.98, 51.35) --
	(254.78, 51.43) --
	(255.58, 51.52) --
	(256.38, 51.65) --
	(257.18, 51.77) --
	(257.98, 51.87) --
	(258.78, 51.99) --
	(259.58, 52.06) --
	(260.38, 52.16) --
	(261.18, 52.32) --
	(261.98, 52.46) --
	(262.78, 52.65) --
	(263.58, 52.79);

\path[] (263.58, 47.16) --
	(262.78, 47.17) --
	(261.98, 47.04) --
	(261.18, 46.97) --
	(260.38, 46.92) --
	(259.58, 46.84) --
	(258.78, 46.80) --
	(257.98, 46.82) --
	(257.18, 46.83) --
	(256.38, 46.87) --
	(255.58, 46.88) --
	(254.78, 46.90) --
	(253.98, 46.94) --
	(253.18, 47.00) --
	(252.38, 47.09) --
	(251.59, 47.16) --
	(250.79, 47.18) --
	(249.99, 47.18) --
	(249.19, 47.17) --
	(248.39, 47.17) --
	(247.59, 47.18) --
	(246.79, 47.16) --
	(245.99, 47.14) --
	(245.19, 47.05) --
	(244.39, 46.98) --
	(243.59, 46.93) --
	(242.79, 46.83) --
	(241.99, 46.64) --
	(241.19, 46.53) --
	(240.39, 46.36) --
	(239.59, 46.12) --
	(238.79, 45.86) --
	(238.00, 45.67) --
	(237.20, 45.41) --
	(236.40, 45.14) --
	(235.60, 44.94) --
	(234.80, 44.70) --
	(234.00, 44.47) --
	(233.20, 44.29) --
	(232.40, 44.02) --
	(231.60, 43.75) --
	(230.80, 43.59) --
	(230.00, 43.31) --
	(229.20, 43.08) --
	(228.40, 42.94) --
	(227.60, 42.81) --
	(226.80, 42.68) --
	(226.00, 42.57) --
	(225.20, 42.51) --
	(224.41, 42.46) --
	(223.61, 42.44) --
	(222.81, 42.44) --
	(222.01, 42.45) --
	(221.21, 42.40) --
	(220.41, 42.40) --
	(219.61, 42.39) --
	(218.81, 42.38) --
	(218.01, 42.37) --
	(217.21, 42.35) --
	(216.41, 42.35) --
	(215.61, 42.32) --
	(214.81, 42.23) --
	(214.01, 42.19) --
	(213.21, 42.10) --
	(212.41, 42.01) --
	(211.61, 41.94) --
	(210.82, 41.87) --
	(210.02, 41.77) --
	(209.22, 41.72) --
	(208.42, 41.71) --
	(207.62, 41.69) --
	(206.82, 41.74) --
	(206.02, 41.65) --
	(205.22, 41.59) --
	(204.42, 41.62) --
	(203.62, 41.64) --
	(202.82, 41.74) --
	(202.02, 41.90) --
	(201.22, 42.00) --
	(200.42, 42.08) --
	(199.62, 42.18) --
	(198.82, 42.13) --
	(198.02, 42.17) --
	(197.23, 42.13) --
	(196.43, 42.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.50, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.67, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.71, 43.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.59, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.48, 48.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.06, 50.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.30, 48.35) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (272.86,197.38) rectangle (347.74,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (272.86,197.38) rectangle (347.74,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,201.89) --
	(347.74,201.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,208.78) --
	(347.74,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,215.67) --
	(347.74,215.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,222.57) --
	(347.74,222.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,229.46) --
	(347.74,229.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.53,197.38) --
	(286.53,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.62,197.38) --
	(304.62,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.70,197.38) --
	(322.70,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.79,197.38) --
	(340.79,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,198.44) --
	(347.74,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,205.34) --
	(347.74,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,212.23) --
	(347.74,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,219.12) --
	(347.74,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,226.01) --
	(347.74,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.49,197.38) --
	(277.49,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.58,197.38) --
	(295.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66,197.38) --
	(313.66,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.75,197.38) --
	(331.75,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.81,208.62) --
	(277.61,208.67) --
	(278.41,208.72) --
	(279.21,208.77) --
	(280.00,208.83) --
	(280.80,208.90) --
	(281.60,208.98) --
	(282.40,209.07) --
	(283.20,209.17) --
	(284.00,209.28) --
	(284.80,209.40) --
	(285.60,209.52) --
	(286.40,209.63) --
	(287.20,209.74) --
	(288.00,209.84) --
	(288.80,209.92) --
	(289.60,209.99) --
	(290.40,210.02) --
	(291.20,210.03) --
	(292.00,210.01) --
	(292.80,209.95) --
	(293.59,209.86) --
	(294.39,209.74) --
	(295.19,209.58) --
	(295.99,209.39) --
	(296.79,209.17) --
	(297.59,208.93) --
	(298.39,208.66) --
	(299.19,208.39) --
	(299.99,208.11) --
	(300.79,207.83) --
	(301.59,207.55) --
	(302.39,207.29) --
	(303.19,207.03) --
	(303.99,206.79) --
	(304.79,206.57) --
	(305.59,206.36) --
	(306.39,206.17) --
	(307.19,206.01) --
	(307.98,205.87) --
	(308.78,205.76) --
	(309.58,205.68) --
	(310.38,205.62) --
	(311.18,205.60) --
	(311.98,205.62) --
	(312.78,205.68) --
	(313.58,205.78) --
	(314.38,205.93) --
	(315.18,206.13) --
	(315.98,206.38) --
	(316.78,206.67) --
	(317.58,207.00) --
	(318.38,207.37) --
	(319.18,207.76) --
	(319.98,208.18) --
	(320.78,208.62) --
	(321.57,209.07) --
	(322.37,209.53) --
	(323.17,210.00) --
	(323.97,210.46) --
	(324.77,210.92) --
	(325.57,211.38) --
	(326.37,211.81) --
	(327.17,212.24) --
	(327.97,212.64) --
	(328.77,213.02) --
	(329.57,213.37) --
	(330.37,213.70) --
	(331.17,214.02) --
	(331.97,214.31) --
	(332.77,214.59) --
	(333.57,214.86) --
	(334.37,215.12) --
	(335.16,215.37) --
	(335.96,215.60) --
	(336.76,215.82) --
	(337.56,216.03) --
	(338.36,216.21) --
	(339.16,216.38) --
	(339.96,216.52) --
	(340.76,216.65) --
	(341.56,216.77) --
	(342.36,216.87) --
	(343.16,216.96) --
	(343.96,217.05);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (276.81,213.83) --
	(277.61,214.08) --
	(278.41,213.98) --
	(279.21,213.68) --
	(280.00,213.41) --
	(280.80,213.32) --
	(281.60,213.25) --
	(282.40,213.37) --
	(283.20,213.60) --
	(284.00,213.81) --
	(284.80,213.93) --
	(285.60,213.94) --
	(286.40,214.10) --
	(287.20,214.31) --
	(288.00,214.45) --
	(288.80,214.57) --
	(289.60,214.61) --
	(290.40,214.63) --
	(291.20,214.48) --
	(292.00,214.32) --
	(292.80,214.14) --
	(293.59,213.81) --
	(294.39,213.43) --
	(295.19,213.08) --
	(295.99,212.71) --
	(296.79,212.37) --
	(297.59,212.03) --
	(298.39,211.55) --
	(299.19,211.13) --
	(299.99,210.72) --
	(300.79,210.36) --
	(301.59,209.96) --
	(302.39,209.63) --
	(303.19,209.20) --
	(303.99,208.96) --
	(304.79,208.74) --
	(305.59,208.47) --
	(306.39,208.24) --
	(307.19,208.05) --
	(307.98,207.89) --
	(308.78,207.68) --
	(309.58,207.47) --
	(310.38,207.42) --
	(311.18,207.34) --
	(311.98,207.22) --
	(312.78,207.27) --
	(313.58,207.38) --
	(314.38,207.56) --
	(315.18,207.76) --
	(315.98,208.02) --
	(316.78,208.30) --
	(317.58,208.67) --
	(318.38,209.07) --
	(319.18,209.50) --
	(319.98,209.97) --
	(320.78,210.47) --
	(321.57,211.00) --
	(322.37,211.53) --
	(323.17,212.02) --
	(323.97,212.52) --
	(324.77,213.07) --
	(325.57,213.63) --
	(326.37,214.14) --
	(327.17,214.70) --
	(327.97,215.22) --
	(328.77,215.69) --
	(329.57,216.10) --
	(330.37,216.50) --
	(331.17,216.95) --
	(331.97,217.34) --
	(332.77,217.70) --
	(333.57,218.05) --
	(334.37,218.46) --
	(335.16,218.83) --
	(335.96,219.21) --
	(336.76,219.48) --
	(337.56,219.79) --
	(338.36,220.02) --
	(339.16,220.20) --
	(339.96,220.31) --
	(340.76,220.49) --
	(341.56,220.59) --
	(342.36,220.70) --
	(343.16,220.83) --
	(343.96,220.88) --
	(343.96,214.92) --
	(343.16,214.91) --
	(342.36,214.84) --
	(341.56,214.69) --
	(340.76,214.54) --
	(339.96,214.45) --
	(339.16,214.31) --
	(338.36,214.14) --
	(337.56,213.91) --
	(336.76,213.75) --
	(335.96,213.51) --
	(335.16,213.26) --
	(334.37,213.00) --
	(333.57,212.73) --
	(332.77,212.53) --
	(331.97,212.28) --
	(331.17,212.03) --
	(330.37,211.76) --
	(329.57,211.45) --
	(328.77,211.11) --
	(327.97,210.64) --
	(327.17,210.20) --
	(326.37,209.74) --
	(325.57,209.15) --
	(324.77,208.62) --
	(323.97,208.13) --
	(323.17,207.62) --
	(322.37,207.12) --
	(321.57,206.63) --
	(320.78,206.14) --
	(319.98,205.65) --
	(319.18,205.15) --
	(318.38,204.70) --
	(317.58,204.32) --
	(316.78,203.98) --
	(315.98,203.69) --
	(315.18,203.36) --
	(314.38,203.14) --
	(313.58,203.07) --
	(312.78,203.00) --
	(311.98,202.95) --
	(311.18,202.90) --
	(310.38,203.00) --
	(309.58,203.01) --
	(308.78,203.16) --
	(307.98,203.20) --
	(307.19,203.38) --
	(306.39,203.60) --
	(305.59,203.80) --
	(304.79,204.03) --
	(303.99,204.23) --
	(303.19,204.49) --
	(302.39,204.84) --
	(301.59,205.11) --
	(300.79,205.38) --
	(299.99,205.70) --
	(299.19,205.97) --
	(298.39,206.20) --
	(297.59,206.34) --
	(296.79,206.48) --
	(295.99,206.53) --
	(295.19,206.63) --
	(294.39,206.66) --
	(293.59,206.69) --
	(292.80,206.65) --
	(292.00,206.63) --
	(291.20,206.56) --
	(290.40,206.49) --
	(289.60,206.29) --
	(288.80,206.09) --
	(288.00,205.89) --
	(287.20,205.76) --
	(286.40,205.59) --
	(285.60,205.34) --
	(284.80,205.01) --
	(284.00,204.72) --
	(283.20,204.38) --
	(282.40,204.18) --
	(281.60,204.00) --
	(280.80,203.77) --
	(280.00,203.70) --
	(279.21,203.53) --
	(278.41,203.34) --
	(277.61,203.28) --
	(276.81,203.40) --
	cycle;

\path[] (276.81,213.83) --
	(277.61,214.08) --
	(278.41,213.98) --
	(279.21,213.68) --
	(280.00,213.41) --
	(280.80,213.32) --
	(281.60,213.25) --
	(282.40,213.37) --
	(283.20,213.60) --
	(284.00,213.81) --
	(284.80,213.93) --
	(285.60,213.94) --
	(286.40,214.10) --
	(287.20,214.31) --
	(288.00,214.45) --
	(288.80,214.57) --
	(289.60,214.61) --
	(290.40,214.63) --
	(291.20,214.48) --
	(292.00,214.32) --
	(292.80,214.14) --
	(293.59,213.81) --
	(294.39,213.43) --
	(295.19,213.08) --
	(295.99,212.71) --
	(296.79,212.37) --
	(297.59,212.03) --
	(298.39,211.55) --
	(299.19,211.13) --
	(299.99,210.72) --
	(300.79,210.36) --
	(301.59,209.96) --
	(302.39,209.63) --
	(303.19,209.20) --
	(303.99,208.96) --
	(304.79,208.74) --
	(305.59,208.47) --
	(306.39,208.24) --
	(307.19,208.05) --
	(307.98,207.89) --
	(308.78,207.68) --
	(309.58,207.47) --
	(310.38,207.42) --
	(311.18,207.34) --
	(311.98,207.22) --
	(312.78,207.27) --
	(313.58,207.38) --
	(314.38,207.56) --
	(315.18,207.76) --
	(315.98,208.02) --
	(316.78,208.30) --
	(317.58,208.67) --
	(318.38,209.07) --
	(319.18,209.50) --
	(319.98,209.97) --
	(320.78,210.47) --
	(321.57,211.00) --
	(322.37,211.53) --
	(323.17,212.02) --
	(323.97,212.52) --
	(324.77,213.07) --
	(325.57,213.63) --
	(326.37,214.14) --
	(327.17,214.70) --
	(327.97,215.22) --
	(328.77,215.69) --
	(329.57,216.10) --
	(330.37,216.50) --
	(331.17,216.95) --
	(331.97,217.34) --
	(332.77,217.70) --
	(333.57,218.05) --
	(334.37,218.46) --
	(335.16,218.83) --
	(335.96,219.21) --
	(336.76,219.48) --
	(337.56,219.79) --
	(338.36,220.02) --
	(339.16,220.20) --
	(339.96,220.31) --
	(340.76,220.49) --
	(341.56,220.59) --
	(342.36,220.70) --
	(343.16,220.83) --
	(343.96,220.88);

\path[] (343.96,214.92) --
	(343.16,214.91) --
	(342.36,214.84) --
	(341.56,214.69) --
	(340.76,214.54) --
	(339.96,214.45) --
	(339.16,214.31) --
	(338.36,214.14) --
	(337.56,213.91) --
	(336.76,213.75) --
	(335.96,213.51) --
	(335.16,213.26) --
	(334.37,213.00) --
	(333.57,212.73) --
	(332.77,212.53) --
	(331.97,212.28) --
	(331.17,212.03) --
	(330.37,211.76) --
	(329.57,211.45) --
	(328.77,211.11) --
	(327.97,210.64) --
	(327.17,210.20) --
	(326.37,209.74) --
	(325.57,209.15) --
	(324.77,208.62) --
	(323.97,208.13) --
	(323.17,207.62) --
	(322.37,207.12) --
	(321.57,206.63) --
	(320.78,206.14) --
	(319.98,205.65) --
	(319.18,205.15) --
	(318.38,204.70) --
	(317.58,204.32) --
	(316.78,203.98) --
	(315.98,203.69) --
	(315.18,203.36) --
	(314.38,203.14) --
	(313.58,203.07) --
	(312.78,203.00) --
	(311.98,202.95) --
	(311.18,202.90) --
	(310.38,203.00) --
	(309.58,203.01) --
	(308.78,203.16) --
	(307.98,203.20) --
	(307.19,203.38) --
	(306.39,203.60) --
	(305.59,203.80) --
	(304.79,204.03) --
	(303.99,204.23) --
	(303.19,204.49) --
	(302.39,204.84) --
	(301.59,205.11) --
	(300.79,205.38) --
	(299.99,205.70) --
	(299.19,205.97) --
	(298.39,206.20) --
	(297.59,206.34) --
	(296.79,206.48) --
	(295.99,206.53) --
	(295.19,206.63) --
	(294.39,206.66) --
	(293.59,206.69) --
	(292.80,206.65) --
	(292.00,206.63) --
	(291.20,206.56) --
	(290.40,206.49) --
	(289.60,206.29) --
	(288.80,206.09) --
	(288.00,205.89) --
	(287.20,205.76) --
	(286.40,205.59) --
	(285.60,205.34) --
	(284.80,205.01) --
	(284.00,204.72) --
	(283.20,204.38) --
	(282.40,204.18) --
	(281.60,204.00) --
	(280.80,203.77) --
	(280.00,203.70) --
	(279.21,203.53) --
	(278.41,203.34) --
	(277.61,203.28) --
	(276.81,203.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.25,210.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.70,204.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.94,204.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.59,206.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.83,211.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.88,218.98) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (272.86,141.82) rectangle (347.74,175.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (272.86,141.82) rectangle (347.74,175.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,146.33) --
	(347.74,146.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,153.22) --
	(347.74,153.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,160.11) --
	(347.74,160.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,167.00) --
	(347.74,167.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,173.89) --
	(347.74,173.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.53,141.82) --
	(286.53,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.62,141.82) --
	(304.62,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.70,141.82) --
	(322.70,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.79,141.82) --
	(340.79,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,142.88) --
	(347.74,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,149.77) --
	(347.74,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,156.66) --
	(347.74,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,163.55) --
	(347.74,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,170.45) --
	(347.74,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.49,141.82) --
	(277.49,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.58,141.82) --
	(295.58,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66,141.82) --
	(313.66,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.75,141.82) --
	(331.75,175.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.81,154.54) --
	(277.61,154.47) --
	(278.41,154.40) --
	(279.21,154.34) --
	(280.00,154.28) --
	(280.80,154.23) --
	(281.60,154.19) --
	(282.40,154.17) --
	(283.20,154.16) --
	(284.00,154.17) --
	(284.80,154.19) --
	(285.60,154.22) --
	(286.40,154.26) --
	(287.20,154.32) --
	(288.00,154.38) --
	(288.80,154.45) --
	(289.60,154.52) --
	(290.40,154.59) --
	(291.20,154.65) --
	(292.00,154.70) --
	(292.80,154.74) --
	(293.59,154.77) --
	(294.39,154.79) --
	(295.19,154.79) --
	(295.99,154.79) --
	(296.79,154.77) --
	(297.59,154.73) --
	(298.39,154.69) --
	(299.19,154.64) --
	(299.99,154.59) --
	(300.79,154.53) --
	(301.59,154.47) --
	(302.39,154.41) --
	(303.19,154.36) --
	(303.99,154.30) --
	(304.79,154.26) --
	(305.59,154.22) --
	(306.39,154.19) --
	(307.19,154.18) --
	(307.98,154.18) --
	(308.78,154.21) --
	(309.58,154.26) --
	(310.38,154.33) --
	(311.18,154.43) --
	(311.98,154.56) --
	(312.78,154.71) --
	(313.58,154.89) --
	(314.38,155.08) --
	(315.18,155.30) --
	(315.98,155.53) --
	(316.78,155.78) --
	(317.58,156.03) --
	(318.38,156.29) --
	(319.18,156.55) --
	(319.98,156.81) --
	(320.78,157.06) --
	(321.57,157.30) --
	(322.37,157.54) --
	(323.17,157.78) --
	(323.97,158.00) --
	(324.77,158.22) --
	(325.57,158.44) --
	(326.37,158.64) --
	(327.17,158.84) --
	(327.97,159.02) --
	(328.77,159.19) --
	(329.57,159.35) --
	(330.37,159.50) --
	(331.17,159.64) --
	(331.97,159.77) --
	(332.77,159.89) --
	(333.57,160.02) --
	(334.37,160.14) --
	(335.16,160.26) --
	(335.96,160.37) --
	(336.76,160.49) --
	(337.56,160.60) --
	(338.36,160.72) --
	(339.16,160.83) --
	(339.96,160.95) --
	(340.76,161.06) --
	(341.56,161.17) --
	(342.36,161.27) --
	(343.16,161.37) --
	(343.96,161.47);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (276.81,157.41) --
	(277.61,157.27) --
	(278.41,157.07) --
	(279.21,156.75) --
	(280.00,156.37) --
	(280.80,156.22) --
	(281.60,156.11) --
	(282.40,156.01) --
	(283.20,155.97) --
	(284.00,156.01) --
	(284.80,156.03) --
	(285.60,156.16) --
	(286.40,156.31) --
	(287.20,156.54) --
	(288.00,156.62) --
	(288.80,156.73) --
	(289.60,156.77) --
	(290.40,156.80) --
	(291.20,156.83) --
	(292.00,156.90) --
	(292.80,156.88) --
	(293.59,156.87) --
	(294.39,156.92) --
	(295.19,156.92) --
	(295.99,156.95) --
	(296.79,156.96) --
	(297.59,156.98) --
	(298.39,156.98) --
	(299.19,156.97) --
	(299.99,156.96) --
	(300.79,156.91) --
	(301.59,156.87) --
	(302.39,156.76) --
	(303.19,156.78) --
	(303.99,156.78) --
	(304.79,156.70) --
	(305.59,156.55) --
	(306.39,156.50) --
	(307.19,156.43) --
	(307.98,156.44) --
	(308.78,156.47) --
	(309.58,156.42) --
	(310.38,156.38) --
	(311.18,156.42) --
	(311.98,156.54) --
	(312.78,156.70) --
	(313.58,156.90) --
	(314.38,157.10) --
	(315.18,157.33) --
	(315.98,157.52) --
	(316.78,157.79) --
	(317.58,158.05) --
	(318.38,158.33) --
	(319.18,158.62) --
	(319.98,158.86) --
	(320.78,159.15) --
	(321.57,159.38) --
	(322.37,159.63) --
	(323.17,159.90) --
	(323.97,160.27) --
	(324.77,160.56) --
	(325.57,160.88) --
	(326.37,161.31) --
	(327.17,161.66) --
	(327.97,162.13) --
	(328.77,162.48) --
	(329.57,162.92) --
	(330.37,163.27) --
	(331.17,163.51) --
	(331.97,163.92) --
	(332.77,164.32) --
	(333.57,164.62) --
	(334.37,164.99) --
	(335.16,165.40) --
	(335.96,165.66) --
	(336.76,165.91) --
	(337.56,166.30) --
	(338.36,166.70) --
	(339.16,166.84) --
	(339.96,167.06) --
	(340.76,167.30) --
	(341.56,167.35) --
	(342.36,167.46) --
	(343.16,167.55) --
	(343.96,167.66) --
	(343.96,157.60) --
	(343.16,157.41) --
	(342.36,157.28) --
	(341.56,157.17) --
	(340.76,157.03) --
	(339.96,156.96) --
	(339.16,156.89) --
	(338.36,156.85) --
	(337.56,156.83) --
	(336.76,156.81) --
	(335.96,156.78) --
	(335.16,156.80) --
	(334.37,156.83) --
	(333.57,156.86) --
	(332.77,156.90) --
	(331.97,156.89) --
	(331.17,156.91) --
	(330.37,156.92) --
	(329.57,156.88) --
	(328.77,156.78) --
	(327.97,156.68) --
	(327.17,156.68) --
	(326.37,156.51) --
	(325.57,156.29) --
	(324.77,156.11) --
	(323.97,155.85) --
	(323.17,155.59) --
	(322.37,155.34) --
	(321.57,155.07) --
	(320.78,154.76) --
	(319.98,154.44) --
	(319.18,154.14) --
	(318.38,153.86) --
	(317.58,153.61) --
	(316.78,153.40) --
	(315.98,153.22) --
	(315.18,152.97) --
	(314.38,152.88) --
	(313.58,152.76) --
	(312.78,152.59) --
	(311.98,152.48) --
	(311.18,152.33) --
	(310.38,152.24) --
	(309.58,152.17) --
	(308.78,152.04) --
	(307.98,152.00) --
	(307.19,151.99) --
	(306.39,151.95) --
	(305.59,152.00) --
	(304.79,152.00) --
	(303.99,152.06) --
	(303.19,152.15) --
	(302.39,152.23) --
	(301.59,152.34) --
	(300.79,152.43) --
	(299.99,152.49) --
	(299.19,152.60) --
	(298.39,152.77) --
	(297.59,152.87) --
	(296.79,152.98) --
	(295.99,152.99) --
	(295.19,153.02) --
	(294.39,153.07) --
	(293.59,153.02) --
	(292.80,152.94) --
	(292.00,152.86) --
	(291.20,152.78) --
	(290.40,152.66) --
	(289.60,152.53) --
	(288.80,152.44) --
	(288.00,152.31) --
	(287.20,152.20) --
	(286.40,152.11) --
	(285.60,152.03) --
	(284.80,151.85) --
	(284.00,151.77) --
	(283.20,151.59) --
	(282.40,151.51) --
	(281.60,151.45) --
	(280.80,151.27) --
	(280.00,151.05) --
	(279.21,151.01) --
	(278.41,151.02) --
	(277.61,151.05) --
	(276.81,151.09) --
	cycle;

\path[] (276.81,157.41) --
	(277.61,157.27) --
	(278.41,157.07) --
	(279.21,156.75) --
	(280.00,156.37) --
	(280.80,156.22) --
	(281.60,156.11) --
	(282.40,156.01) --
	(283.20,155.97) --
	(284.00,156.01) --
	(284.80,156.03) --
	(285.60,156.16) --
	(286.40,156.31) --
	(287.20,156.54) --
	(288.00,156.62) --
	(288.80,156.73) --
	(289.60,156.77) --
	(290.40,156.80) --
	(291.20,156.83) --
	(292.00,156.90) --
	(292.80,156.88) --
	(293.59,156.87) --
	(294.39,156.92) --
	(295.19,156.92) --
	(295.99,156.95) --
	(296.79,156.96) --
	(297.59,156.98) --
	(298.39,156.98) --
	(299.19,156.97) --
	(299.99,156.96) --
	(300.79,156.91) --
	(301.59,156.87) --
	(302.39,156.76) --
	(303.19,156.78) --
	(303.99,156.78) --
	(304.79,156.70) --
	(305.59,156.55) --
	(306.39,156.50) --
	(307.19,156.43) --
	(307.98,156.44) --
	(308.78,156.47) --
	(309.58,156.42) --
	(310.38,156.38) --
	(311.18,156.42) --
	(311.98,156.54) --
	(312.78,156.70) --
	(313.58,156.90) --
	(314.38,157.10) --
	(315.18,157.33) --
	(315.98,157.52) --
	(316.78,157.79) --
	(317.58,158.05) --
	(318.38,158.33) --
	(319.18,158.62) --
	(319.98,158.86) --
	(320.78,159.15) --
	(321.57,159.38) --
	(322.37,159.63) --
	(323.17,159.90) --
	(323.97,160.27) --
	(324.77,160.56) --
	(325.57,160.88) --
	(326.37,161.31) --
	(327.17,161.66) --
	(327.97,162.13) --
	(328.77,162.48) --
	(329.57,162.92) --
	(330.37,163.27) --
	(331.17,163.51) --
	(331.97,163.92) --
	(332.77,164.32) --
	(333.57,164.62) --
	(334.37,164.99) --
	(335.16,165.40) --
	(335.96,165.66) --
	(336.76,165.91) --
	(337.56,166.30) --
	(338.36,166.70) --
	(339.16,166.84) --
	(339.96,167.06) --
	(340.76,167.30) --
	(341.56,167.35) --
	(342.36,167.46) --
	(343.16,167.55) --
	(343.96,167.66);

\path[] (343.96,157.60) --
	(343.16,157.41) --
	(342.36,157.28) --
	(341.56,157.17) --
	(340.76,157.03) --
	(339.96,156.96) --
	(339.16,156.89) --
	(338.36,156.85) --
	(337.56,156.83) --
	(336.76,156.81) --
	(335.96,156.78) --
	(335.16,156.80) --
	(334.37,156.83) --
	(333.57,156.86) --
	(332.77,156.90) --
	(331.97,156.89) --
	(331.17,156.91) --
	(330.37,156.92) --
	(329.57,156.88) --
	(328.77,156.78) --
	(327.97,156.68) --
	(327.17,156.68) --
	(326.37,156.51) --
	(325.57,156.29) --
	(324.77,156.11) --
	(323.97,155.85) --
	(323.17,155.59) --
	(322.37,155.34) --
	(321.57,155.07) --
	(320.78,154.76) --
	(319.98,154.44) --
	(319.18,154.14) --
	(318.38,153.86) --
	(317.58,153.61) --
	(316.78,153.40) --
	(315.98,153.22) --
	(315.18,152.97) --
	(314.38,152.88) --
	(313.58,152.76) --
	(312.78,152.59) --
	(311.98,152.48) --
	(311.18,152.33) --
	(310.38,152.24) --
	(309.58,152.17) --
	(308.78,152.04) --
	(307.98,152.00) --
	(307.19,151.99) --
	(306.39,151.95) --
	(305.59,152.00) --
	(304.79,152.00) --
	(303.99,152.06) --
	(303.19,152.15) --
	(302.39,152.23) --
	(301.59,152.34) --
	(300.79,152.43) --
	(299.99,152.49) --
	(299.19,152.60) --
	(298.39,152.77) --
	(297.59,152.87) --
	(296.79,152.98) --
	(295.99,152.99) --
	(295.19,153.02) --
	(294.39,153.07) --
	(293.59,153.02) --
	(292.80,152.94) --
	(292.00,152.86) --
	(291.20,152.78) --
	(290.40,152.66) --
	(289.60,152.53) --
	(288.80,152.44) --
	(288.00,152.31) --
	(287.20,152.20) --
	(286.40,152.11) --
	(285.60,152.03) --
	(284.80,151.85) --
	(284.00,151.77) --
	(283.20,151.59) --
	(282.40,151.51) --
	(281.60,151.45) --
	(280.80,151.27) --
	(280.00,151.05) --
	(279.21,151.01) --
	(278.41,151.02) --
	(277.61,151.05) --
	(276.81,151.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.92,151.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.08,155.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.24,156.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,153.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,153.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36,157.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18,158.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (272.86, 86.25) rectangle (347.74,119.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (272.86, 86.25) rectangle (347.74,119.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 90.76) --
	(347.74, 90.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 97.65) --
	(347.74, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,104.54) --
	(347.74,104.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,111.44) --
	(347.74,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86,118.33) --
	(347.74,118.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.53, 86.25) --
	(286.53,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.62, 86.25) --
	(304.62,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.70, 86.25) --
	(322.70,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.79, 86.25) --
	(340.79,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 87.31) --
	(347.74, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 94.21) --
	(347.74, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,101.10) --
	(347.74,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,107.99) --
	(347.74,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86,114.88) --
	(347.74,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.49, 86.25) --
	(277.49,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.58, 86.25) --
	(295.58,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66, 86.25) --
	(313.66,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.75, 86.25) --
	(331.75,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.81, 94.80) --
	(277.61, 94.56) --
	(278.41, 94.31) --
	(279.21, 94.07) --
	(280.00, 93.84) --
	(280.80, 93.61) --
	(281.60, 93.41) --
	(282.40, 93.22) --
	(283.20, 93.06) --
	(284.00, 92.91) --
	(284.80, 92.79) --
	(285.60, 92.68) --
	(286.40, 92.59) --
	(287.20, 92.53) --
	(288.00, 92.47) --
	(288.80, 92.43) --
	(289.60, 92.40) --
	(290.40, 92.37) --
	(291.20, 92.35) --
	(292.00, 92.33) --
	(292.80, 92.31) --
	(293.59, 92.28) --
	(294.39, 92.26) --
	(295.19, 92.24) --
	(295.99, 92.22) --
	(296.79, 92.21) --
	(297.59, 92.20) --
	(298.39, 92.20) --
	(299.19, 92.22) --
	(299.99, 92.26) --
	(300.79, 92.32) --
	(301.59, 92.40) --
	(302.39, 92.52) --
	(303.19, 92.67) --
	(303.99, 92.84) --
	(304.79, 93.05) --
	(305.59, 93.29) --
	(306.39, 93.56) --
	(307.19, 93.87) --
	(307.98, 94.21) --
	(308.78, 94.58) --
	(309.58, 94.98) --
	(310.38, 95.40) --
	(311.18, 95.86) --
	(311.98, 96.32) --
	(312.78, 96.79) --
	(313.58, 97.26) --
	(314.38, 97.71) --
	(315.18, 98.13) --
	(315.98, 98.53) --
	(316.78, 98.90) --
	(317.58, 99.24) --
	(318.38, 99.55) --
	(319.18, 99.84) --
	(319.98,100.09) --
	(320.78,100.32) --
	(321.57,100.52) --
	(322.37,100.70) --
	(323.17,100.85) --
	(323.97,100.97) --
	(324.77,101.08) --
	(325.57,101.15) --
	(326.37,101.21) --
	(327.17,101.25) --
	(327.97,101.26) --
	(328.77,101.26) --
	(329.57,101.23) --
	(330.37,101.19) --
	(331.17,101.14) --
	(331.97,101.09) --
	(332.77,101.03) --
	(333.57,100.98) --
	(334.37,100.94) --
	(335.16,100.90) --
	(335.96,100.89) --
	(336.76,100.88) --
	(337.56,100.90) --
	(338.36,100.95) --
	(339.16,101.01) --
	(339.96,101.10) --
	(340.76,101.19) --
	(341.56,101.30) --
	(342.36,101.40) --
	(343.16,101.51) --
	(343.96,101.62);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (276.81,100.67) --
	(277.61,100.55) --
	(278.41,100.19) --
	(279.21, 99.54) --
	(280.00, 98.74) --
	(280.80, 98.04) --
	(281.60, 97.52) --
	(282.40, 97.20) --
	(283.20, 96.88) --
	(284.00, 96.46) --
	(284.80, 96.01) --
	(285.60, 95.77) --
	(286.40, 95.48) --
	(287.20, 95.28) --
	(288.00, 95.03) --
	(288.80, 94.88) --
	(289.60, 94.76) --
	(290.40, 94.71) --
	(291.20, 94.58) --
	(292.00, 94.43) --
	(292.80, 94.33) --
	(293.59, 94.20) --
	(294.39, 94.15) --
	(295.19, 94.08) --
	(295.99, 94.11) --
	(296.79, 94.07) --
	(297.59, 94.05) --
	(298.39, 94.09) --
	(299.19, 94.12) --
	(299.99, 94.16) --
	(300.79, 94.22) --
	(301.59, 94.44) --
	(302.39, 94.55) --
	(303.19, 94.84) --
	(303.99, 94.98) --
	(304.79, 95.30) --
	(305.59, 95.60) --
	(306.39, 95.90) --
	(307.19, 96.19) --
	(307.98, 96.51) --
	(308.78, 96.96) --
	(309.58, 97.48) --
	(310.38, 97.93) --
	(311.18, 98.51) --
	(311.98, 99.09) --
	(312.78, 99.71) --
	(313.58,100.37) --
	(314.38,100.97) --
	(315.18,101.64) --
	(315.98,102.19) --
	(316.78,102.66) --
	(317.58,103.18) --
	(318.38,103.65) --
	(319.18,103.93) --
	(319.98,104.20) --
	(320.78,104.39) --
	(321.57,104.55) --
	(322.37,104.71) --
	(323.17,104.71) --
	(323.97,104.76) --
	(324.77,104.82) --
	(325.57,104.83) --
	(326.37,104.61) --
	(327.17,104.37) --
	(327.97,104.22) --
	(328.77,104.02) --
	(329.57,103.75) --
	(330.37,103.51) --
	(331.17,103.34) --
	(331.97,103.14) --
	(332.77,102.98) --
	(333.57,102.86) --
	(334.37,102.81) --
	(335.16,102.80) --
	(335.96,102.78) --
	(336.76,102.78) --
	(337.56,102.84) --
	(338.36,102.84) --
	(339.16,102.90) --
	(339.96,102.86) --
	(340.76,102.90) --
	(341.56,102.96) --
	(342.36,103.10) --
	(343.16,103.23) --
	(343.96,103.44) --
	(343.96, 98.39) --
	(343.16, 98.41) --
	(342.36, 98.39) --
	(341.56, 98.29) --
	(340.76, 98.21) --
	(339.96, 98.16) --
	(339.16, 98.11) --
	(338.36, 98.18) --
	(337.56, 98.23) --
	(336.76, 98.26) --
	(335.96, 98.40) --
	(335.16, 98.54) --
	(334.37, 98.73) --
	(333.57, 98.87) --
	(332.77, 99.07) --
	(331.97, 99.19) --
	(331.17, 99.21) --
	(330.37, 99.23) --
	(329.57, 99.28) --
	(328.77, 99.24) --
	(327.97, 99.21) --
	(327.17, 99.28) --
	(326.37, 99.16) --
	(325.57, 99.10) --
	(324.77, 99.03) --
	(323.97, 98.86) --
	(323.17, 98.72) --
	(322.37, 98.63) --
	(321.57, 98.47) --
	(320.78, 98.30) --
	(319.98, 98.04) --
	(319.18, 97.73) --
	(318.38, 97.40) --
	(317.58, 97.07) --
	(316.78, 96.77) --
	(315.98, 96.42) --
	(315.18, 96.02) --
	(314.38, 95.64) --
	(313.58, 95.26) --
	(312.78, 94.89) --
	(311.98, 94.50) --
	(311.18, 94.05) --
	(310.38, 93.55) --
	(309.58, 93.09) --
	(308.78, 92.62) --
	(307.98, 92.16) --
	(307.19, 91.73) --
	(306.39, 91.27) --
	(305.59, 90.91) --
	(304.79, 90.59) --
	(303.99, 90.37) --
	(303.19, 90.19) --
	(302.39, 90.02) --
	(301.59, 89.89) --
	(300.79, 89.78) --
	(299.99, 89.75) --
	(299.19, 89.76) --
	(298.39, 89.75) --
	(297.59, 89.78) --
	(296.79, 89.72) --
	(295.99, 89.68) --
	(295.19, 89.66) --
	(294.39, 89.78) --
	(293.59, 89.77) --
	(292.80, 89.91) --
	(292.00, 90.00) --
	(291.20, 90.02) --
	(290.40, 90.02) --
	(289.60, 90.04) --
	(288.80, 90.06) --
	(288.00, 90.15) --
	(287.20, 90.21) --
	(286.40, 90.37) --
	(285.60, 90.53) --
	(284.80, 90.58) --
	(284.00, 90.70) --
	(283.20, 90.88) --
	(282.40, 91.00) --
	(281.60, 91.14) --
	(280.80, 91.25) --
	(280.00, 91.22) --
	(279.21, 91.16) --
	(278.41, 90.99) --
	(277.61, 91.17) --
	(276.81, 91.61) --
	cycle;

\path[] (276.81,100.67) --
	(277.61,100.55) --
	(278.41,100.19) --
	(279.21, 99.54) --
	(280.00, 98.74) --
	(280.80, 98.04) --
	(281.60, 97.52) --
	(282.40, 97.20) --
	(283.20, 96.88) --
	(284.00, 96.46) --
	(284.80, 96.01) --
	(285.60, 95.77) --
	(286.40, 95.48) --
	(287.20, 95.28) --
	(288.00, 95.03) --
	(288.80, 94.88) --
	(289.60, 94.76) --
	(290.40, 94.71) --
	(291.20, 94.58) --
	(292.00, 94.43) --
	(292.80, 94.33) --
	(293.59, 94.20) --
	(294.39, 94.15) --
	(295.19, 94.08) --
	(295.99, 94.11) --
	(296.79, 94.07) --
	(297.59, 94.05) --
	(298.39, 94.09) --
	(299.19, 94.12) --
	(299.99, 94.16) --
	(300.79, 94.22) --
	(301.59, 94.44) --
	(302.39, 94.55) --
	(303.19, 94.84) --
	(303.99, 94.98) --
	(304.79, 95.30) --
	(305.59, 95.60) --
	(306.39, 95.90) --
	(307.19, 96.19) --
	(307.98, 96.51) --
	(308.78, 96.96) --
	(309.58, 97.48) --
	(310.38, 97.93) --
	(311.18, 98.51) --
	(311.98, 99.09) --
	(312.78, 99.71) --
	(313.58,100.37) --
	(314.38,100.97) --
	(315.18,101.64) --
	(315.98,102.19) --
	(316.78,102.66) --
	(317.58,103.18) --
	(318.38,103.65) --
	(319.18,103.93) --
	(319.98,104.20) --
	(320.78,104.39) --
	(321.57,104.55) --
	(322.37,104.71) --
	(323.17,104.71) --
	(323.97,104.76) --
	(324.77,104.82) --
	(325.57,104.83) --
	(326.37,104.61) --
	(327.17,104.37) --
	(327.97,104.22) --
	(328.77,104.02) --
	(329.57,103.75) --
	(330.37,103.51) --
	(331.17,103.34) --
	(331.97,103.14) --
	(332.77,102.98) --
	(333.57,102.86) --
	(334.37,102.81) --
	(335.16,102.80) --
	(335.96,102.78) --
	(336.76,102.78) --
	(337.56,102.84) --
	(338.36,102.84) --
	(339.16,102.90) --
	(339.96,102.86) --
	(340.76,102.90) --
	(341.56,102.96) --
	(342.36,103.10) --
	(343.16,103.23) --
	(343.96,103.44);

\path[] (343.96, 98.39) --
	(343.16, 98.41) --
	(342.36, 98.39) --
	(341.56, 98.29) --
	(340.76, 98.21) --
	(339.96, 98.16) --
	(339.16, 98.11) --
	(338.36, 98.18) --
	(337.56, 98.23) --
	(336.76, 98.26) --
	(335.96, 98.40) --
	(335.16, 98.54) --
	(334.37, 98.73) --
	(333.57, 98.87) --
	(332.77, 99.07) --
	(331.97, 99.19) --
	(331.17, 99.21) --
	(330.37, 99.23) --
	(329.57, 99.28) --
	(328.77, 99.24) --
	(327.97, 99.21) --
	(327.17, 99.28) --
	(326.37, 99.16) --
	(325.57, 99.10) --
	(324.77, 99.03) --
	(323.97, 98.86) --
	(323.17, 98.72) --
	(322.37, 98.63) --
	(321.57, 98.47) --
	(320.78, 98.30) --
	(319.98, 98.04) --
	(319.18, 97.73) --
	(318.38, 97.40) --
	(317.58, 97.07) --
	(316.78, 96.77) --
	(315.98, 96.42) --
	(315.18, 96.02) --
	(314.38, 95.64) --
	(313.58, 95.26) --
	(312.78, 94.89) --
	(311.98, 94.50) --
	(311.18, 94.05) --
	(310.38, 93.55) --
	(309.58, 93.09) --
	(308.78, 92.62) --
	(307.98, 92.16) --
	(307.19, 91.73) --
	(306.39, 91.27) --
	(305.59, 90.91) --
	(304.79, 90.59) --
	(303.99, 90.37) --
	(303.19, 90.19) --
	(302.39, 90.02) --
	(301.59, 89.89) --
	(300.79, 89.78) --
	(299.99, 89.75) --
	(299.19, 89.76) --
	(298.39, 89.75) --
	(297.59, 89.78) --
	(296.79, 89.72) --
	(295.99, 89.68) --
	(295.19, 89.66) --
	(294.39, 89.78) --
	(293.59, 89.77) --
	(292.80, 89.91) --
	(292.00, 90.00) --
	(291.20, 90.02) --
	(290.40, 90.02) --
	(289.60, 90.04) --
	(288.80, 90.06) --
	(288.00, 90.15) --
	(287.20, 90.21) --
	(286.40, 90.37) --
	(285.60, 90.53) --
	(284.80, 90.58) --
	(284.00, 90.70) --
	(283.20, 90.88) --
	(282.40, 91.00) --
	(281.60, 91.14) --
	(280.80, 91.25) --
	(280.00, 91.22) --
	(279.21, 91.16) --
	(278.41, 90.99) --
	(277.61, 91.17) --
	(276.81, 91.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.03, 92.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.70, 91.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.35, 92.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.58, 93.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.82, 99.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.87,102.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.52,100.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.10, 99.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (272.86, 30.69) rectangle (347.74, 64.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (272.86, 30.69) rectangle (347.74, 64.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 35.20) --
	(347.74, 35.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 42.09) --
	(347.74, 42.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 48.98) --
	(347.74, 48.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 55.87) --
	(347.74, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.86, 62.76) --
	(347.74, 62.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.53, 30.69) --
	(286.53, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.62, 30.69) --
	(304.62, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.70, 30.69) --
	(322.70, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.79, 30.69) --
	(340.79, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 31.75) --
	(347.74, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 38.64) --
	(347.74, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 45.53) --
	(347.74, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 52.43) --
	(347.74, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.86, 59.32) --
	(347.74, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.49, 30.69) --
	(277.49, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.58, 30.69) --
	(295.58, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66, 30.69) --
	(313.66, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.75, 30.69) --
	(331.75, 64.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.81, 48.39) --
	(277.61, 48.27) --
	(278.41, 48.16) --
	(279.21, 48.04) --
	(280.00, 47.92) --
	(280.80, 47.81) --
	(281.60, 47.71) --
	(282.40, 47.62) --
	(283.20, 47.54) --
	(284.00, 47.47) --
	(284.80, 47.41) --
	(285.60, 47.36) --
	(286.40, 47.32) --
	(287.20, 47.30) --
	(288.00, 47.28) --
	(288.80, 47.27) --
	(289.60, 47.27) --
	(290.40, 47.26) --
	(291.20, 47.26) --
	(292.00, 47.25) --
	(292.80, 47.24) --
	(293.59, 47.22) --
	(294.39, 47.21) --
	(295.19, 47.19) --
	(295.99, 47.17) --
	(296.79, 47.15) --
	(297.59, 47.13) --
	(298.39, 47.11) --
	(299.19, 47.10) --
	(299.99, 47.09) --
	(300.79, 47.09) --
	(301.59, 47.09) --
	(302.39, 47.10) --
	(303.19, 47.12) --
	(303.99, 47.15) --
	(304.79, 47.19) --
	(305.59, 47.25) --
	(306.39, 47.32) --
	(307.19, 47.42) --
	(307.98, 47.54) --
	(308.78, 47.68) --
	(309.58, 47.86) --
	(310.38, 48.07) --
	(311.18, 48.31) --
	(311.98, 48.58) --
	(312.78, 48.87) --
	(313.58, 49.18) --
	(314.38, 49.49) --
	(315.18, 49.82) --
	(315.98, 50.15) --
	(316.78, 50.48) --
	(317.58, 50.80) --
	(318.38, 51.11) --
	(319.18, 51.41) --
	(319.98, 51.69) --
	(320.78, 51.96) --
	(321.57, 52.21) --
	(322.37, 52.44) --
	(323.17, 52.66) --
	(323.97, 52.85) --
	(324.77, 53.03) --
	(325.57, 53.19) --
	(326.37, 53.33) --
	(327.17, 53.45) --
	(327.97, 53.54) --
	(328.77, 53.60) --
	(329.57, 53.63) --
	(330.37, 53.65) --
	(331.17, 53.64) --
	(331.97, 53.63) --
	(332.77, 53.61) --
	(333.57, 53.59) --
	(334.37, 53.58) --
	(335.16, 53.57) --
	(335.96, 53.58) --
	(336.76, 53.59) --
	(337.56, 53.62) --
	(338.36, 53.66) --
	(339.16, 53.71) --
	(339.96, 53.78) --
	(340.76, 53.85) --
	(341.56, 53.94) --
	(342.36, 54.02) --
	(343.16, 54.11) --
	(343.96, 54.20);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (276.81, 52.30) --
	(277.61, 52.21) --
	(278.41, 51.99) --
	(279.21, 51.64) --
	(280.00, 51.15) --
	(280.80, 50.85) --
	(281.60, 50.53) --
	(282.40, 50.29) --
	(283.20, 50.16) --
	(284.00, 50.00) --
	(284.80, 49.87) --
	(285.60, 49.78) --
	(286.40, 49.70) --
	(287.20, 49.61) --
	(288.00, 49.53) --
	(288.80, 49.47) --
	(289.60, 49.45) --
	(290.40, 49.43) --
	(291.20, 49.35) --
	(292.00, 49.29) --
	(292.80, 49.30) --
	(293.59, 49.23) --
	(294.39, 49.16) --
	(295.19, 49.14) --
	(295.99, 49.13) --
	(296.79, 49.10) --
	(297.59, 49.02) --
	(298.39, 49.00) --
	(299.19, 49.06) --
	(299.99, 49.13) --
	(300.79, 49.18) --
	(301.59, 49.18) --
	(302.39, 49.20) --
	(303.19, 49.19) --
	(303.99, 49.19) --
	(304.79, 49.23) --
	(305.59, 49.28) --
	(306.39, 49.33) --
	(307.19, 49.42) --
	(307.98, 49.57) --
	(308.78, 49.81) --
	(309.58, 50.00) --
	(310.38, 50.17) --
	(311.18, 50.48) --
	(311.98, 50.86) --
	(312.78, 51.24) --
	(313.58, 51.60) --
	(314.38, 51.93) --
	(315.18, 52.32) --
	(315.98, 52.72) --
	(316.78, 53.08) --
	(317.58, 53.38) --
	(318.38, 53.72) --
	(319.18, 54.04) --
	(319.98, 54.26) --
	(320.78, 54.48) --
	(321.57, 54.67) --
	(322.37, 54.82) --
	(323.17, 55.00) --
	(323.97, 55.19) --
	(324.77, 55.32) --
	(325.57, 55.40) --
	(326.37, 55.45) --
	(327.17, 55.52) --
	(327.97, 55.54) --
	(328.77, 55.52) --
	(329.57, 55.52) --
	(330.37, 55.49) --
	(331.17, 55.43) --
	(331.97, 55.42) --
	(332.77, 55.40) --
	(333.57, 55.42) --
	(334.37, 55.39) --
	(335.16, 55.43) --
	(335.96, 55.46) --
	(336.76, 55.51) --
	(337.56, 55.57) --
	(338.36, 55.63) --
	(339.16, 55.67) --
	(339.96, 55.76) --
	(340.76, 55.85) --
	(341.56, 55.92) --
	(342.36, 56.01) --
	(343.16, 56.12) --
	(343.96, 56.24) --
	(343.96, 51.64) --
	(343.16, 51.58) --
	(342.36, 51.50) --
	(341.56, 51.38) --
	(340.76, 51.38) --
	(339.96, 51.36) --
	(339.16, 51.32) --
	(338.36, 51.28) --
	(337.56, 51.29) --
	(336.76, 51.38) --
	(335.96, 51.44) --
	(335.16, 51.51) --
	(334.37, 51.53) --
	(333.57, 51.64) --
	(332.77, 51.67) --
	(331.97, 51.77) --
	(331.17, 51.84) --
	(330.37, 51.85) --
	(329.57, 51.79) --
	(328.77, 51.72) --
	(327.97, 51.63) --
	(327.17, 51.58) --
	(326.37, 51.46) --
	(325.57, 51.33) --
	(324.77, 51.18) --
	(323.97, 51.01) --
	(323.17, 50.78) --
	(322.37, 50.58) --
	(321.57, 50.34) --
	(320.78, 50.05) --
	(319.98, 49.78) --
	(319.18, 49.47) --
	(318.38, 49.17) --
	(317.58, 48.84) --
	(316.78, 48.52) --
	(315.98, 48.21) --
	(315.18, 47.92) --
	(314.38, 47.57) --
	(313.58, 47.21) --
	(312.78, 46.90) --
	(311.98, 46.63) --
	(311.18, 46.35) --
	(310.38, 46.09) --
	(309.58, 45.79) --
	(308.78, 45.50) --
	(307.98, 45.34) --
	(307.19, 45.17) --
	(306.39, 45.01) --
	(305.59, 44.92) --
	(304.79, 44.84) --
	(303.99, 44.76) --
	(303.19, 44.74) --
	(302.39, 44.80) --
	(301.59, 44.85) --
	(300.79, 44.87) --
	(299.99, 44.93) --
	(299.19, 44.96) --
	(298.39, 45.01) --
	(297.59, 45.03) --
	(296.79, 45.04) --
	(295.99, 45.02) --
	(295.19, 45.04) --
	(294.39, 45.05) --
	(293.59, 45.05) --
	(292.80, 45.08) --
	(292.00, 45.12) --
	(291.20, 45.14) --
	(290.40, 45.12) --
	(289.60, 45.13) --
	(288.80, 45.09) --
	(288.00, 45.10) --
	(287.20, 45.13) --
	(286.40, 45.18) --
	(285.60, 45.27) --
	(284.80, 45.27) --
	(284.00, 45.32) --
	(283.20, 45.36) --
	(282.40, 45.41) --
	(281.60, 45.43) --
	(280.80, 45.48) --
	(280.00, 45.40) --
	(279.21, 45.42) --
	(278.41, 45.37) --
	(277.61, 45.31) --
	(276.81, 45.45) --
	cycle;

\path[] (276.81, 52.30) --
	(277.61, 52.21) --
	(278.41, 51.99) --
	(279.21, 51.64) --
	(280.00, 51.15) --
	(280.80, 50.85) --
	(281.60, 50.53) --
	(282.40, 50.29) --
	(283.20, 50.16) --
	(284.00, 50.00) --
	(284.80, 49.87) --
	(285.60, 49.78) --
	(286.40, 49.70) --
	(287.20, 49.61) --
	(288.00, 49.53) --
	(288.80, 49.47) --
	(289.60, 49.45) --
	(290.40, 49.43) --
	(291.20, 49.35) --
	(292.00, 49.29) --
	(292.80, 49.30) --
	(293.59, 49.23) --
	(294.39, 49.16) --
	(295.19, 49.14) --
	(295.99, 49.13) --
	(296.79, 49.10) --
	(297.59, 49.02) --
	(298.39, 49.00) --
	(299.19, 49.06) --
	(299.99, 49.13) --
	(300.79, 49.18) --
	(301.59, 49.18) --
	(302.39, 49.20) --
	(303.19, 49.19) --
	(303.99, 49.19) --
	(304.79, 49.23) --
	(305.59, 49.28) --
	(306.39, 49.33) --
	(307.19, 49.42) --
	(307.98, 49.57) --
	(308.78, 49.81) --
	(309.58, 50.00) --
	(310.38, 50.17) --
	(311.18, 50.48) --
	(311.98, 50.86) --
	(312.78, 51.24) --
	(313.58, 51.60) --
	(314.38, 51.93) --
	(315.18, 52.32) --
	(315.98, 52.72) --
	(316.78, 53.08) --
	(317.58, 53.38) --
	(318.38, 53.72) --
	(319.18, 54.04) --
	(319.98, 54.26) --
	(320.78, 54.48) --
	(321.57, 54.67) --
	(322.37, 54.82) --
	(323.17, 55.00) --
	(323.97, 55.19) --
	(324.77, 55.32) --
	(325.57, 55.40) --
	(326.37, 55.45) --
	(327.17, 55.52) --
	(327.97, 55.54) --
	(328.77, 55.52) --
	(329.57, 55.52) --
	(330.37, 55.49) --
	(331.17, 55.43) --
	(331.97, 55.42) --
	(332.77, 55.40) --
	(333.57, 55.42) --
	(334.37, 55.39) --
	(335.16, 55.43) --
	(335.96, 55.46) --
	(336.76, 55.51) --
	(337.56, 55.57) --
	(338.36, 55.63) --
	(339.16, 55.67) --
	(339.96, 55.76) --
	(340.76, 55.85) --
	(341.56, 55.92) --
	(342.36, 56.01) --
	(343.16, 56.12) --
	(343.96, 56.24);

\path[] (343.96, 51.64) --
	(343.16, 51.58) --
	(342.36, 51.50) --
	(341.56, 51.38) --
	(340.76, 51.38) --
	(339.96, 51.36) --
	(339.16, 51.32) --
	(338.36, 51.28) --
	(337.56, 51.29) --
	(336.76, 51.38) --
	(335.96, 51.44) --
	(335.16, 51.51) --
	(334.37, 51.53) --
	(333.57, 51.64) --
	(332.77, 51.67) --
	(331.97, 51.77) --
	(331.17, 51.84) --
	(330.37, 51.85) --
	(329.57, 51.79) --
	(328.77, 51.72) --
	(327.97, 51.63) --
	(327.17, 51.58) --
	(326.37, 51.46) --
	(325.57, 51.33) --
	(324.77, 51.18) --
	(323.97, 51.01) --
	(323.17, 50.78) --
	(322.37, 50.58) --
	(321.57, 50.34) --
	(320.78, 50.05) --
	(319.98, 49.78) --
	(319.18, 49.47) --
	(318.38, 49.17) --
	(317.58, 48.84) --
	(316.78, 48.52) --
	(315.98, 48.21) --
	(315.18, 47.92) --
	(314.38, 47.57) --
	(313.58, 47.21) --
	(312.78, 46.90) --
	(311.98, 46.63) --
	(311.18, 46.35) --
	(310.38, 46.09) --
	(309.58, 45.79) --
	(308.78, 45.50) --
	(307.98, 45.34) --
	(307.19, 45.17) --
	(306.39, 45.01) --
	(305.59, 44.92) --
	(304.79, 44.84) --
	(303.99, 44.76) --
	(303.19, 44.74) --
	(302.39, 44.80) --
	(301.59, 44.85) --
	(300.79, 44.87) --
	(299.99, 44.93) --
	(299.19, 44.96) --
	(298.39, 45.01) --
	(297.59, 45.03) --
	(296.79, 45.04) --
	(295.99, 45.02) --
	(295.19, 45.04) --
	(294.39, 45.05) --
	(293.59, 45.05) --
	(292.80, 45.08) --
	(292.00, 45.12) --
	(291.20, 45.14) --
	(290.40, 45.12) --
	(289.60, 45.13) --
	(288.80, 45.09) --
	(288.00, 45.10) --
	(287.20, 45.13) --
	(286.40, 45.18) --
	(285.60, 45.27) --
	(284.80, 45.27) --
	(284.00, 45.32) --
	(283.20, 45.36) --
	(282.40, 45.41) --
	(281.60, 45.43) --
	(280.80, 45.48) --
	(280.00, 45.40) --
	(279.21, 45.42) --
	(278.41, 45.37) --
	(277.61, 45.31) --
	(276.81, 45.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.30, 48.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.12, 46.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.70, 44.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.93, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.52, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.40, 53.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.29, 52.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.87, 53.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.10, 54.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (353.24,197.38) rectangle (428.12,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (353.24,197.38) rectangle (428.12,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,201.89) --
	(428.12,201.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,208.78) --
	(428.12,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,215.67) --
	(428.12,215.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,222.57) --
	(428.12,222.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,229.46) --
	(428.12,229.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.91,197.38) --
	(366.91,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.00,197.38) --
	(385.00,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.09,197.38) --
	(403.09,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.17,197.38) --
	(421.17,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,198.44) --
	(428.12,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,205.34) --
	(428.12,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,212.23) --
	(428.12,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,219.12) --
	(428.12,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,226.01) --
	(428.12,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.87,197.38) --
	(357.87,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.96,197.38) --
	(375.96,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.04,197.38) --
	(394.04,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13,197.38) --
	(412.13,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.19,206.56) --
	(357.99,206.50) --
	(358.79,206.44) --
	(359.59,206.38) --
	(360.39,206.33) --
	(361.19,206.29) --
	(361.99,206.26) --
	(362.78,206.25) --
	(363.58,206.25) --
	(364.38,206.27) --
	(365.18,206.30) --
	(365.98,206.34) --
	(366.78,206.38) --
	(367.58,206.42) --
	(368.38,206.46) --
	(369.18,206.49) --
	(369.98,206.52) --
	(370.78,206.53) --
	(371.58,206.51) --
	(372.38,206.48) --
	(373.18,206.42) --
	(373.98,206.34) --
	(374.78,206.24) --
	(375.58,206.11) --
	(376.37,205.96) --
	(377.17,205.80) --
	(377.97,205.62) --
	(378.77,205.43) --
	(379.57,205.24) --
	(380.37,205.06) --
	(381.17,204.89) --
	(381.97,204.73) --
	(382.77,204.60) --
	(383.57,204.48) --
	(384.37,204.39) --
	(385.17,204.32) --
	(385.97,204.28) --
	(386.77,204.27) --
	(387.57,204.29) --
	(388.37,204.34) --
	(389.17,204.41) --
	(389.96,204.52) --
	(390.76,204.66) --
	(391.56,204.83) --
	(392.36,205.03) --
	(393.16,205.25) --
	(393.96,205.50) --
	(394.76,205.77) --
	(395.56,206.07) --
	(396.36,206.38) --
	(397.16,206.72) --
	(397.96,207.06) --
	(398.76,207.42) --
	(399.56,207.79) --
	(400.36,208.16) --
	(401.16,208.53) --
	(401.96,208.91) --
	(402.76,209.28) --
	(403.56,209.64) --
	(404.35,210.00) --
	(405.15,210.34) --
	(405.95,210.67) --
	(406.75,210.98) --
	(407.55,211.27) --
	(408.35,211.54) --
	(409.15,211.78) --
	(409.95,212.00) --
	(410.75,212.21) --
	(411.55,212.39) --
	(412.35,212.56) --
	(413.15,212.73) --
	(413.95,212.88) --
	(414.75,213.04) --
	(415.55,213.19) --
	(416.35,213.34) --
	(417.15,213.48) --
	(417.94,213.62) --
	(418.74,213.76) --
	(419.54,213.89) --
	(420.34,214.02) --
	(421.14,214.14) --
	(421.94,214.25) --
	(422.74,214.36) --
	(423.54,214.46) --
	(424.34,214.55);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (357.19,212.34) --
	(357.99,212.44) --
	(358.79,212.38) --
	(359.59,212.13) --
	(360.39,211.90) --
	(361.19,211.64) --
	(361.99,211.66) --
	(362.78,211.63) --
	(363.58,211.69) --
	(364.38,211.93) --
	(365.18,212.02) --
	(365.98,212.30) --
	(366.78,212.43) --
	(367.58,212.57) --
	(368.38,212.58) --
	(369.18,212.63) --
	(369.98,212.75) --
	(370.78,212.81) --
	(371.58,212.75) --
	(372.38,212.52) --
	(373.18,212.34) --
	(373.98,212.08) --
	(374.78,211.74) --
	(375.58,211.46) --
	(376.37,211.11) --
	(377.17,210.71) --
	(377.97,210.50) --
	(378.77,210.09) --
	(379.57,209.68) --
	(380.37,209.21) --
	(381.17,208.84) --
	(381.97,208.34) --
	(382.77,207.93) --
	(383.57,207.65) --
	(384.37,207.42) --
	(385.17,207.18) --
	(385.97,206.98) --
	(386.77,206.76) --
	(387.57,206.59) --
	(388.37,206.57) --
	(389.17,206.59) --
	(389.96,206.54) --
	(390.76,206.66) --
	(391.56,206.80) --
	(392.36,207.00) --
	(393.16,207.32) --
	(393.96,207.64) --
	(394.76,207.92) --
	(395.56,208.21) --
	(396.36,208.54) --
	(397.16,208.90) --
	(397.96,209.33) --
	(398.76,209.62) --
	(399.56,209.93) --
	(400.36,210.28) --
	(401.16,210.63) --
	(401.96,211.02) --
	(402.76,211.40) --
	(403.56,211.79) --
	(404.35,212.23) --
	(405.15,212.57) --
	(405.95,212.85) --
	(406.75,213.15) --
	(407.55,213.44) --
	(408.35,213.71) --
	(409.15,213.89) --
	(409.95,214.07) --
	(410.75,214.23) --
	(411.55,214.36) --
	(412.35,214.53) --
	(413.15,214.66) --
	(413.95,214.81) --
	(414.75,215.00) --
	(415.55,215.20) --
	(416.35,215.39) --
	(417.15,215.59) --
	(417.94,215.78) --
	(418.74,215.93) --
	(419.54,216.06) --
	(420.34,216.14) --
	(421.14,216.26) --
	(421.94,216.43) --
	(422.74,216.51) --
	(423.54,216.61) --
	(424.34,216.83) --
	(424.34,212.55) --
	(423.54,212.58) --
	(422.74,212.56) --
	(421.94,212.39) --
	(421.14,212.32) --
	(420.34,212.21) --
	(419.54,212.12) --
	(418.74,211.99) --
	(417.94,211.88) --
	(417.15,211.77) --
	(416.35,211.67) --
	(415.55,211.55) --
	(414.75,211.40) --
	(413.95,211.26) --
	(413.15,211.08) --
	(412.35,210.85) --
	(411.55,210.64) --
	(410.75,210.40) --
	(409.95,210.13) --
	(409.15,209.86) --
	(408.35,209.57) --
	(407.55,209.24) --
	(406.75,208.94) --
	(405.95,208.63) --
	(405.15,208.24) --
	(404.35,207.85) --
	(403.56,207.46) --
	(402.76,207.12) --
	(401.96,206.77) --
	(401.16,206.39) --
	(400.36,205.97) --
	(399.56,205.59) --
	(398.76,205.19) --
	(397.96,204.74) --
	(397.16,204.35) --
	(396.36,204.04) --
	(395.56,203.67) --
	(394.76,203.31) --
	(393.96,203.01) --
	(393.16,202.76) --
	(392.36,202.52) --
	(391.56,202.35) --
	(390.76,202.15) --
	(389.96,201.99) --
	(389.17,201.89) --
	(388.37,201.82) --
	(387.57,201.68) --
	(386.77,201.56) --
	(385.97,201.45) --
	(385.17,201.29) --
	(384.37,201.23) --
	(383.57,201.15) --
	(382.77,201.06) --
	(381.97,201.05) --
	(381.17,201.00) --
	(380.37,201.11) --
	(379.57,201.16) --
	(378.77,201.21) --
	(377.97,201.40) --
	(377.17,201.49) --
	(376.37,201.54) --
	(375.58,201.54) --
	(374.78,201.47) --
	(373.98,201.42) --
	(373.18,201.37) --
	(372.38,201.26) --
	(371.58,201.15) --
	(370.78,201.21) --
	(369.98,201.21) --
	(369.18,201.22) --
	(368.38,201.19) --
	(367.58,201.17) --
	(366.78,201.15) --
	(365.98,201.19) --
	(365.18,201.25) --
	(364.38,201.32) --
	(363.58,201.47) --
	(362.78,201.55) --
	(361.99,201.57) --
	(361.19,201.59) --
	(360.39,201.58) --
	(359.59,201.68) --
	(358.79,201.58) --
	(357.99,201.57) --
	(357.19,201.87) --
	cycle;

\path[] (357.19,212.34) --
	(357.99,212.44) --
	(358.79,212.38) --
	(359.59,212.13) --
	(360.39,211.90) --
	(361.19,211.64) --
	(361.99,211.66) --
	(362.78,211.63) --
	(363.58,211.69) --
	(364.38,211.93) --
	(365.18,212.02) --
	(365.98,212.30) --
	(366.78,212.43) --
	(367.58,212.57) --
	(368.38,212.58) --
	(369.18,212.63) --
	(369.98,212.75) --
	(370.78,212.81) --
	(371.58,212.75) --
	(372.38,212.52) --
	(373.18,212.34) --
	(373.98,212.08) --
	(374.78,211.74) --
	(375.58,211.46) --
	(376.37,211.11) --
	(377.17,210.71) --
	(377.97,210.50) --
	(378.77,210.09) --
	(379.57,209.68) --
	(380.37,209.21) --
	(381.17,208.84) --
	(381.97,208.34) --
	(382.77,207.93) --
	(383.57,207.65) --
	(384.37,207.42) --
	(385.17,207.18) --
	(385.97,206.98) --
	(386.77,206.76) --
	(387.57,206.59) --
	(388.37,206.57) --
	(389.17,206.59) --
	(389.96,206.54) --
	(390.76,206.66) --
	(391.56,206.80) --
	(392.36,207.00) --
	(393.16,207.32) --
	(393.96,207.64) --
	(394.76,207.92) --
	(395.56,208.21) --
	(396.36,208.54) --
	(397.16,208.90) --
	(397.96,209.33) --
	(398.76,209.62) --
	(399.56,209.93) --
	(400.36,210.28) --
	(401.16,210.63) --
	(401.96,211.02) --
	(402.76,211.40) --
	(403.56,211.79) --
	(404.35,212.23) --
	(405.15,212.57) --
	(405.95,212.85) --
	(406.75,213.15) --
	(407.55,213.44) --
	(408.35,213.71) --
	(409.15,213.89) --
	(409.95,214.07) --
	(410.75,214.23) --
	(411.55,214.36) --
	(412.35,214.53) --
	(413.15,214.66) --
	(413.95,214.81) --
	(414.75,215.00) --
	(415.55,215.20) --
	(416.35,215.39) --
	(417.15,215.59) --
	(417.94,215.78) --
	(418.74,215.93) --
	(419.54,216.06) --
	(420.34,216.14) --
	(421.14,216.26) --
	(421.94,216.43) --
	(422.74,216.51) --
	(423.54,216.61) --
	(424.34,216.83);

\path[] (424.34,212.55) --
	(423.54,212.58) --
	(422.74,212.56) --
	(421.94,212.39) --
	(421.14,212.32) --
	(420.34,212.21) --
	(419.54,212.12) --
	(418.74,211.99) --
	(417.94,211.88) --
	(417.15,211.77) --
	(416.35,211.67) --
	(415.55,211.55) --
	(414.75,211.40) --
	(413.95,211.26) --
	(413.15,211.08) --
	(412.35,210.85) --
	(411.55,210.64) --
	(410.75,210.40) --
	(409.95,210.13) --
	(409.15,209.86) --
	(408.35,209.57) --
	(407.55,209.24) --
	(406.75,208.94) --
	(405.95,208.63) --
	(405.15,208.24) --
	(404.35,207.85) --
	(403.56,207.46) --
	(402.76,207.12) --
	(401.96,206.77) --
	(401.16,206.39) --
	(400.36,205.97) --
	(399.56,205.59) --
	(398.76,205.19) --
	(397.96,204.74) --
	(397.16,204.35) --
	(396.36,204.04) --
	(395.56,203.67) --
	(394.76,203.31) --
	(393.96,203.01) --
	(393.16,202.76) --
	(392.36,202.52) --
	(391.56,202.35) --
	(390.76,202.15) --
	(389.96,201.99) --
	(389.17,201.89) --
	(388.37,201.82) --
	(387.57,201.68) --
	(386.77,201.56) --
	(385.97,201.45) --
	(385.17,201.29) --
	(384.37,201.23) --
	(383.57,201.15) --
	(382.77,201.06) --
	(381.97,201.05) --
	(381.17,201.00) --
	(380.37,201.11) --
	(379.57,201.16) --
	(378.77,201.21) --
	(377.97,201.40) --
	(377.17,201.49) --
	(376.37,201.54) --
	(375.58,201.54) --
	(374.78,201.47) --
	(373.98,201.42) --
	(373.18,201.37) --
	(372.38,201.26) --
	(371.58,201.15) --
	(370.78,201.21) --
	(369.98,201.21) --
	(369.18,201.22) --
	(368.38,201.19) --
	(367.58,201.17) --
	(366.78,201.15) --
	(365.98,201.19) --
	(365.18,201.25) --
	(364.38,201.32) --
	(363.58,201.47) --
	(362.78,201.55) --
	(361.99,201.57) --
	(361.19,201.59) --
	(360.39,201.58) --
	(359.59,201.68) --
	(358.79,201.58) --
	(357.99,201.57) --
	(357.19,201.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.80,203.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.60,204.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.83,208.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.06,210.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.65,212.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.53,216.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.76,212.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (353.24,141.82) rectangle (428.12,175.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (353.24,141.82) rectangle (428.12,175.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,146.33) --
	(428.12,146.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,153.22) --
	(428.12,153.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,160.11) --
	(428.12,160.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,167.00) --
	(428.12,167.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,173.89) --
	(428.12,173.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.91,141.82) --
	(366.91,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.00,141.82) --
	(385.00,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.09,141.82) --
	(403.09,175.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.17,141.82) --
	(421.17,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,142.88) --
	(428.12,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,149.77) --
	(428.12,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,156.66) --
	(428.12,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,163.55) --
	(428.12,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,170.45) --
	(428.12,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.87,141.82) --
	(357.87,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.96,141.82) --
	(375.96,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.04,141.82) --
	(394.04,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13,141.82) --
	(412.13,175.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.19,155.22) --
	(357.99,155.23) --
	(358.79,155.24) --
	(359.59,155.25) --
	(360.39,155.27) --
	(361.19,155.29) --
	(361.99,155.32) --
	(362.78,155.37) --
	(363.58,155.42) --
	(364.38,155.49) --
	(365.18,155.56) --
	(365.98,155.63) --
	(366.78,155.71) --
	(367.58,155.79) --
	(368.38,155.86) --
	(369.18,155.92) --
	(369.98,155.97) --
	(370.78,156.01) --
	(371.58,156.03) --
	(372.38,156.02) --
	(373.18,155.99) --
	(373.98,155.94) --
	(374.78,155.87) --
	(375.58,155.77) --
	(376.37,155.65) --
	(377.17,155.52) --
	(377.97,155.36) --
	(378.77,155.19) --
	(379.57,155.01) --
	(380.37,154.83) --
	(381.17,154.65) --
	(381.97,154.48) --
	(382.77,154.31) --
	(383.57,154.15) --
	(384.37,154.01) --
	(385.17,153.87) --
	(385.97,153.75) --
	(386.77,153.64) --
	(387.57,153.55) --
	(388.37,153.48) --
	(389.17,153.43) --
	(389.96,153.41) --
	(390.76,153.41) --
	(391.56,153.44) --
	(392.36,153.50) --
	(393.16,153.59) --
	(393.96,153.72) --
	(394.76,153.89) --
	(395.56,154.10) --
	(396.36,154.35) --
	(397.16,154.63) --
	(397.96,154.94) --
	(398.76,155.28) --
	(399.56,155.64) --
	(400.36,156.02) --
	(401.16,156.42) --
	(401.96,156.82) --
	(402.76,157.24) --
	(403.56,157.65) --
	(404.35,158.06) --
	(405.15,158.47) --
	(405.95,158.87) --
	(406.75,159.26) --
	(407.55,159.63) --
	(408.35,159.97) --
	(409.15,160.30) --
	(409.95,160.60) --
	(410.75,160.87) --
	(411.55,161.13) --
	(412.35,161.37) --
	(413.15,161.60) --
	(413.95,161.82) --
	(414.75,162.03) --
	(415.55,162.24) --
	(416.35,162.43) --
	(417.15,162.62) --
	(417.94,162.79) --
	(418.74,162.94) --
	(419.54,163.08) --
	(420.34,163.21) --
	(421.14,163.33) --
	(421.94,163.43) --
	(422.74,163.53) --
	(423.54,163.61) --
	(424.34,163.69);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (357.19,159.67) --
	(357.99,160.11) --
	(358.79,159.99) --
	(359.59,159.69) --
	(360.39,159.53) --
	(361.19,159.42) --
	(361.99,159.21) --
	(362.78,159.26) --
	(363.58,159.25) --
	(364.38,159.29) --
	(365.18,159.58) --
	(365.98,159.66) --
	(366.78,159.86) --
	(367.58,160.17) --
	(368.38,160.36) --
	(369.18,160.37) --
	(369.98,160.27) --
	(370.78,160.24) --
	(371.58,160.02) --
	(372.38,159.91) --
	(373.18,159.82) --
	(373.98,159.71) --
	(374.78,159.36) --
	(375.58,159.17) --
	(376.37,158.82) --
	(377.17,158.51) --
	(377.97,158.24) --
	(378.77,158.02) --
	(379.57,157.66) --
	(380.37,157.34) --
	(381.17,156.97) --
	(381.97,156.79) --
	(382.77,156.62) --
	(383.57,156.39) --
	(384.37,156.21) --
	(385.17,156.08) --
	(385.97,155.99) --
	(386.77,155.85) --
	(387.57,155.69) --
	(388.37,155.52) --
	(389.17,155.45) --
	(389.96,155.36) --
	(390.76,155.28) --
	(391.56,155.22) --
	(392.36,155.16) --
	(393.16,155.23) --
	(393.96,155.31) --
	(394.76,155.48) --
	(395.56,155.71) --
	(396.36,155.89) --
	(397.16,156.24) --
	(397.96,156.57) --
	(398.76,156.89) --
	(399.56,157.33) --
	(400.36,157.71) --
	(401.16,158.15) --
	(401.96,158.57) --
	(402.76,159.01) --
	(403.56,159.47) --
	(404.35,159.98) --
	(405.15,160.48) --
	(405.95,160.92) --
	(406.75,161.34) --
	(407.55,161.68) --
	(408.35,162.08) --
	(409.15,162.41) --
	(409.95,162.71) --
	(410.75,163.00) --
	(411.55,163.16) --
	(412.35,163.41) --
	(413.15,163.68) --
	(413.95,164.03) --
	(414.75,164.33) --
	(415.55,164.66) --
	(416.35,164.95) --
	(417.15,165.21) --
	(417.94,165.46) --
	(418.74,165.68) --
	(419.54,165.88) --
	(420.34,166.03) --
	(421.14,166.17) --
	(421.94,166.30) --
	(422.74,166.43) --
	(423.54,166.56) --
	(424.34,166.70) --
	(424.34,161.77) --
	(423.54,161.71) --
	(422.74,161.71) --
	(421.94,161.62) --
	(421.14,161.57) --
	(420.34,161.44) --
	(419.54,161.31) --
	(418.74,161.14) --
	(417.94,161.02) --
	(417.15,160.86) --
	(416.35,160.71) --
	(415.55,160.54) --
	(414.75,160.33) --
	(413.95,160.13) --
	(413.15,159.90) --
	(412.35,159.63) --
	(411.55,159.27) --
	(410.75,158.94) --
	(409.95,158.63) --
	(409.15,158.26) --
	(408.35,157.86) --
	(407.55,157.45) --
	(406.75,156.98) --
	(405.95,156.55) --
	(405.15,156.08) --
	(404.35,155.59) --
	(403.56,155.13) --
	(402.76,154.65) --
	(401.96,154.21) --
	(401.16,153.78) --
	(400.36,153.33) --
	(399.56,152.97) --
	(398.76,152.58) --
	(397.96,152.25) --
	(397.16,151.98) --
	(396.36,151.75) --
	(395.56,151.52) --
	(394.76,151.40) --
	(393.96,151.25) --
	(393.16,151.09) --
	(392.36,151.05) --
	(391.56,150.94) --
	(390.76,150.94) --
	(389.96,150.92) --
	(389.17,150.96) --
	(388.37,151.01) --
	(387.57,151.12) --
	(386.77,151.29) --
	(385.97,151.41) --
	(385.17,151.55) --
	(384.37,151.67) --
	(383.57,151.79) --
	(382.77,152.08) --
	(381.97,152.25) --
	(381.17,152.41) --
	(380.37,152.53) --
	(379.57,152.66) --
	(378.77,152.76) --
	(377.97,152.78) --
	(377.17,152.84) --
	(376.37,152.83) --
	(375.58,152.83) --
	(374.78,152.82) --
	(373.98,152.75) --
	(373.18,152.66) --
	(372.38,152.54) --
	(371.58,152.45) --
	(370.78,152.36) --
	(369.98,152.22) --
	(369.18,152.09) --
	(368.38,151.95) --
	(367.58,151.79) --
	(366.78,151.63) --
	(365.98,151.39) --
	(365.18,151.25) --
	(364.38,151.01) --
	(363.58,150.84) --
	(362.78,150.71) --
	(361.99,150.62) --
	(361.19,150.24) --
	(360.39,150.08) --
	(359.59,150.27) --
	(358.79,150.23) --
	(357.99,150.21) --
	(357.19,150.26) --
	cycle;

\path[] (357.19,159.67) --
	(357.99,160.11) --
	(358.79,159.99) --
	(359.59,159.69) --
	(360.39,159.53) --
	(361.19,159.42) --
	(361.99,159.21) --
	(362.78,159.26) --
	(363.58,159.25) --
	(364.38,159.29) --
	(365.18,159.58) --
	(365.98,159.66) --
	(366.78,159.86) --
	(367.58,160.17) --
	(368.38,160.36) --
	(369.18,160.37) --
	(369.98,160.27) --
	(370.78,160.24) --
	(371.58,160.02) --
	(372.38,159.91) --
	(373.18,159.82) --
	(373.98,159.71) --
	(374.78,159.36) --
	(375.58,159.17) --
	(376.37,158.82) --
	(377.17,158.51) --
	(377.97,158.24) --
	(378.77,158.02) --
	(379.57,157.66) --
	(380.37,157.34) --
	(381.17,156.97) --
	(381.97,156.79) --
	(382.77,156.62) --
	(383.57,156.39) --
	(384.37,156.21) --
	(385.17,156.08) --
	(385.97,155.99) --
	(386.77,155.85) --
	(387.57,155.69) --
	(388.37,155.52) --
	(389.17,155.45) --
	(389.96,155.36) --
	(390.76,155.28) --
	(391.56,155.22) --
	(392.36,155.16) --
	(393.16,155.23) --
	(393.96,155.31) --
	(394.76,155.48) --
	(395.56,155.71) --
	(396.36,155.89) --
	(397.16,156.24) --
	(397.96,156.57) --
	(398.76,156.89) --
	(399.56,157.33) --
	(400.36,157.71) --
	(401.16,158.15) --
	(401.96,158.57) --
	(402.76,159.01) --
	(403.56,159.47) --
	(404.35,159.98) --
	(405.15,160.48) --
	(405.95,160.92) --
	(406.75,161.34) --
	(407.55,161.68) --
	(408.35,162.08) --
	(409.15,162.41) --
	(409.95,162.71) --
	(410.75,163.00) --
	(411.55,163.16) --
	(412.35,163.41) --
	(413.15,163.68) --
	(413.95,164.03) --
	(414.75,164.33) --
	(415.55,164.66) --
	(416.35,164.95) --
	(417.15,165.21) --
	(417.94,165.46) --
	(418.74,165.68) --
	(419.54,165.88) --
	(420.34,166.03) --
	(421.14,166.17) --
	(421.94,166.30) --
	(422.74,166.43) --
	(423.54,166.56) --
	(424.34,166.70);

\path[] (424.34,161.77) --
	(423.54,161.71) --
	(422.74,161.71) --
	(421.94,161.62) --
	(421.14,161.57) --
	(420.34,161.44) --
	(419.54,161.31) --
	(418.74,161.14) --
	(417.94,161.02) --
	(417.15,160.86) --
	(416.35,160.71) --
	(415.55,160.54) --
	(414.75,160.33) --
	(413.95,160.13) --
	(413.15,159.90) --
	(412.35,159.63) --
	(411.55,159.27) --
	(410.75,158.94) --
	(409.95,158.63) --
	(409.15,158.26) --
	(408.35,157.86) --
	(407.55,157.45) --
	(406.75,156.98) --
	(405.95,156.55) --
	(405.15,156.08) --
	(404.35,155.59) --
	(403.56,155.13) --
	(402.76,154.65) --
	(401.96,154.21) --
	(401.16,153.78) --
	(400.36,153.33) --
	(399.56,152.97) --
	(398.76,152.58) --
	(397.96,152.25) --
	(397.16,151.98) --
	(396.36,151.75) --
	(395.56,151.52) --
	(394.76,151.40) --
	(393.96,151.25) --
	(393.16,151.09) --
	(392.36,151.05) --
	(391.56,150.94) --
	(390.76,150.94) --
	(389.96,150.92) --
	(389.17,150.96) --
	(388.37,151.01) --
	(387.57,151.12) --
	(386.77,151.29) --
	(385.97,151.41) --
	(385.17,151.55) --
	(384.37,151.67) --
	(383.57,151.79) --
	(382.77,152.08) --
	(381.97,152.25) --
	(381.17,152.41) --
	(380.37,152.53) --
	(379.57,152.66) --
	(378.77,152.76) --
	(377.97,152.78) --
	(377.17,152.84) --
	(376.37,152.83) --
	(375.58,152.83) --
	(374.78,152.82) --
	(373.98,152.75) --
	(373.18,152.66) --
	(372.38,152.54) --
	(371.58,152.45) --
	(370.78,152.36) --
	(369.98,152.22) --
	(369.18,152.09) --
	(368.38,151.95) --
	(367.58,151.79) --
	(366.78,151.63) --
	(365.98,151.39) --
	(365.18,151.25) --
	(364.38,151.01) --
	(363.58,150.84) --
	(362.78,150.71) --
	(361.99,150.62) --
	(361.19,150.24) --
	(360.39,150.08) --
	(359.59,150.27) --
	(358.79,150.23) --
	(357.99,150.21) --
	(357.19,150.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.07,155.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.32,153.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.97,152.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.55,155.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.37,160.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.02,161.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.91,165.98) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (353.24, 86.25) rectangle (428.12,119.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (353.24, 86.25) rectangle (428.12,119.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 90.76) --
	(428.12, 90.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 97.65) --
	(428.12, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,104.54) --
	(428.12,104.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,111.44) --
	(428.12,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24,118.33) --
	(428.12,118.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.91, 86.25) --
	(366.91,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.00, 86.25) --
	(385.00,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.09, 86.25) --
	(403.09,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.17, 86.25) --
	(421.17,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 87.31) --
	(428.12, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 94.21) --
	(428.12, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,101.10) --
	(428.12,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,107.99) --
	(428.12,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24,114.88) --
	(428.12,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.87, 86.25) --
	(357.87,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.96, 86.25) --
	(375.96,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.04, 86.25) --
	(394.04,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13, 86.25) --
	(412.13,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.19, 98.46) --
	(357.99, 98.29) --
	(358.79, 98.13) --
	(359.59, 97.97) --
	(360.39, 97.81) --
	(361.19, 97.67) --
	(361.99, 97.54) --
	(362.78, 97.42) --
	(363.58, 97.32) --
	(364.38, 97.24) --
	(365.18, 97.18) --
	(365.98, 97.13) --
	(366.78, 97.11) --
	(367.58, 97.11) --
	(368.38, 97.12) --
	(369.18, 97.15) --
	(369.98, 97.19) --
	(370.78, 97.24) --
	(371.58, 97.29) --
	(372.38, 97.35) --
	(373.18, 97.41) --
	(373.98, 97.48) --
	(374.78, 97.54) --
	(375.58, 97.61) --
	(376.37, 97.67) --
	(377.17, 97.73) --
	(377.97, 97.80) --
	(378.77, 97.86) --
	(379.57, 97.93) --
	(380.37, 98.00) --
	(381.17, 98.08) --
	(381.97, 98.16) --
	(382.77, 98.24) --
	(383.57, 98.34) --
	(384.37, 98.44) --
	(385.17, 98.55) --
	(385.97, 98.68) --
	(386.77, 98.81) --
	(387.57, 98.96) --
	(388.37, 99.13) --
	(389.17, 99.32) --
	(389.96, 99.52) --
	(390.76, 99.75) --
	(391.56,100.00) --
	(392.36,100.27) --
	(393.16,100.55) --
	(393.96,100.83) --
	(394.76,101.11) --
	(395.56,101.39) --
	(396.36,101.66) --
	(397.16,101.93) --
	(397.96,102.18) --
	(398.76,102.41) --
	(399.56,102.63) --
	(400.36,102.83) --
	(401.16,103.02) --
	(401.96,103.18) --
	(402.76,103.34) --
	(403.56,103.47) --
	(404.35,103.60) --
	(405.15,103.72) --
	(405.95,103.82) --
	(406.75,103.91) --
	(407.55,103.99) --
	(408.35,104.06) --
	(409.15,104.12) --
	(409.95,104.17) --
	(410.75,104.21) --
	(411.55,104.24) --
	(412.35,104.27) --
	(413.15,104.30) --
	(413.95,104.33) --
	(414.75,104.36) --
	(415.55,104.40) --
	(416.35,104.44) --
	(417.15,104.49) --
	(417.94,104.56) --
	(418.74,104.63) --
	(419.54,104.71) --
	(420.34,104.81) --
	(421.14,104.91) --
	(421.94,105.01) --
	(422.74,105.11) --
	(423.54,105.21) --
	(424.34,105.31);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (357.19,101.19) --
	(357.99,101.17) --
	(358.79,100.94) --
	(359.59,100.61) --
	(360.39,100.25) --
	(361.19,100.00) --
	(361.99, 99.78) --
	(362.78, 99.63) --
	(363.58, 99.44) --
	(364.38, 99.26) --
	(365.18, 99.16) --
	(365.98, 99.11) --
	(366.78, 99.04) --
	(367.58, 99.01) --
	(368.38, 98.98) --
	(369.18, 98.99) --
	(369.98, 99.06) --
	(370.78, 99.13) --
	(371.58, 99.13) --
	(372.38, 99.18) --
	(373.18, 99.23) --
	(373.98, 99.28) --
	(374.78, 99.37) --
	(375.58, 99.46) --
	(376.37, 99.54) --
	(377.17, 99.59) --
	(377.97, 99.73) --
	(378.77, 99.91) --
	(379.57,100.08) --
	(380.37,100.12) --
	(381.17,100.19) --
	(381.97,100.35) --
	(382.77,100.50) --
	(383.57,100.62) --
	(384.37,100.80) --
	(385.17,100.97) --
	(385.97,101.07) --
	(386.77,101.19) --
	(387.57,101.38) --
	(388.37,101.52) --
	(389.17,101.67) --
	(389.96,101.80) --
	(390.76,102.04) --
	(391.56,102.29) --
	(392.36,102.60) --
	(393.16,102.89) --
	(393.96,103.22) --
	(394.76,103.58) --
	(395.56,103.89) --
	(396.36,104.27) --
	(397.16,104.53) --
	(397.96,104.79) --
	(398.76,104.99) --
	(399.56,105.12) --
	(400.36,105.24) --
	(401.16,105.34) --
	(401.96,105.42) --
	(402.76,105.48) --
	(403.56,105.53) --
	(404.35,105.55) --
	(405.15,105.58) --
	(405.95,105.69) --
	(406.75,105.74) --
	(407.55,105.83) --
	(408.35,105.93) --
	(409.15,106.02) --
	(409.95,106.12) --
	(410.75,106.15) --
	(411.55,106.23) --
	(412.35,106.30) --
	(413.15,106.32) --
	(413.95,106.42) --
	(414.75,106.51) --
	(415.55,106.63) --
	(416.35,106.71) --
	(417.15,106.80) --
	(417.94,106.95) --
	(418.74,107.09) --
	(419.54,107.21) --
	(420.34,107.32) --
	(421.14,107.43) --
	(421.94,107.55) --
	(422.74,107.75) --
	(423.54,107.92) --
	(424.34,108.17) --
	(424.34,101.50) --
	(423.54,101.59) --
	(422.74,101.55) --
	(421.94,101.49) --
	(421.14,101.42) --
	(420.34,101.35) --
	(419.54,101.30) --
	(418.74,101.33) --
	(417.94,101.29) --
	(417.15,101.31) --
	(416.35,101.36) --
	(415.55,101.45) --
	(414.75,101.59) --
	(413.95,101.67) --
	(413.15,101.74) --
	(412.35,101.77) --
	(411.55,101.71) --
	(410.75,101.79) --
	(409.95,101.87) --
	(409.15,101.91) --
	(408.35,101.85) --
	(407.55,101.86) --
	(406.75,101.87) --
	(405.95,101.78) --
	(405.15,101.78) --
	(404.35,101.70) --
	(403.56,101.53) --
	(402.76,101.37) --
	(401.96,101.28) --
	(401.16,101.16) --
	(400.36,100.94) --
	(399.56,100.68) --
	(398.76,100.43) --
	(397.96,100.21) --
	(397.16, 99.93) --
	(396.36, 99.66) --
	(395.56, 99.37) --
	(394.76, 99.08) --
	(393.96, 98.82) --
	(393.16, 98.60) --
	(392.36, 98.31) --
	(391.56, 98.02) --
	(390.76, 97.76) --
	(389.96, 97.52) --
	(389.17, 97.23) --
	(388.37, 97.00) --
	(387.57, 96.79) --
	(386.77, 96.58) --
	(385.97, 96.43) --
	(385.17, 96.30) --
	(384.37, 96.22) --
	(383.57, 96.09) --
	(382.77, 96.01) --
	(381.97, 95.89) --
	(381.17, 95.84) --
	(380.37, 95.73) --
	(379.57, 95.66) --
	(378.77, 95.61) --
	(377.97, 95.57) --
	(377.17, 95.53) --
	(376.37, 95.53) --
	(375.58, 95.47) --
	(374.78, 95.38) --
	(373.98, 95.30) --
	(373.18, 95.17) --
	(372.38, 95.14) --
	(371.58, 95.06) --
	(370.78, 94.98) --
	(369.98, 94.92) --
	(369.18, 94.87) --
	(368.38, 94.85) --
	(367.58, 94.86) --
	(366.78, 94.92) --
	(365.98, 94.87) --
	(365.18, 94.83) --
	(364.38, 94.89) --
	(363.58, 94.98) --
	(362.78, 95.08) --
	(361.99, 95.27) --
	(361.19, 95.57) --
	(360.39, 95.77) --
	(359.59, 95.86) --
	(358.79, 95.86) --
	(357.99, 96.04) --
	(357.19, 96.30) --
	cycle;

\path[] (357.19,101.19) --
	(357.99,101.17) --
	(358.79,100.94) --
	(359.59,100.61) --
	(360.39,100.25) --
	(361.19,100.00) --
	(361.99, 99.78) --
	(362.78, 99.63) --
	(363.58, 99.44) --
	(364.38, 99.26) --
	(365.18, 99.16) --
	(365.98, 99.11) --
	(366.78, 99.04) --
	(367.58, 99.01) --
	(368.38, 98.98) --
	(369.18, 98.99) --
	(369.98, 99.06) --
	(370.78, 99.13) --
	(371.58, 99.13) --
	(372.38, 99.18) --
	(373.18, 99.23) --
	(373.98, 99.28) --
	(374.78, 99.37) --
	(375.58, 99.46) --
	(376.37, 99.54) --
	(377.17, 99.59) --
	(377.97, 99.73) --
	(378.77, 99.91) --
	(379.57,100.08) --
	(380.37,100.12) --
	(381.17,100.19) --
	(381.97,100.35) --
	(382.77,100.50) --
	(383.57,100.62) --
	(384.37,100.80) --
	(385.17,100.97) --
	(385.97,101.07) --
	(386.77,101.19) --
	(387.57,101.38) --
	(388.37,101.52) --
	(389.17,101.67) --
	(389.96,101.80) --
	(390.76,102.04) --
	(391.56,102.29) --
	(392.36,102.60) --
	(393.16,102.89) --
	(393.96,103.22) --
	(394.76,103.58) --
	(395.56,103.89) --
	(396.36,104.27) --
	(397.16,104.53) --
	(397.96,104.79) --
	(398.76,104.99) --
	(399.56,105.12) --
	(400.36,105.24) --
	(401.16,105.34) --
	(401.96,105.42) --
	(402.76,105.48) --
	(403.56,105.53) --
	(404.35,105.55) --
	(405.15,105.58) --
	(405.95,105.69) --
	(406.75,105.74) --
	(407.55,105.83) --
	(408.35,105.93) --
	(409.15,106.02) --
	(409.95,106.12) --
	(410.75,106.15) --
	(411.55,106.23) --
	(412.35,106.30) --
	(413.15,106.32) --
	(413.95,106.42) --
	(414.75,106.51) --
	(415.55,106.63) --
	(416.35,106.71) --
	(417.15,106.80) --
	(417.94,106.95) --
	(418.74,107.09) --
	(419.54,107.21) --
	(420.34,107.32) --
	(421.14,107.43) --
	(421.94,107.55) --
	(422.74,107.75) --
	(423.54,107.92) --
	(424.34,108.17);

\path[] (424.34,101.50) --
	(423.54,101.59) --
	(422.74,101.55) --
	(421.94,101.49) --
	(421.14,101.42) --
	(420.34,101.35) --
	(419.54,101.30) --
	(418.74,101.33) --
	(417.94,101.29) --
	(417.15,101.31) --
	(416.35,101.36) --
	(415.55,101.45) --
	(414.75,101.59) --
	(413.95,101.67) --
	(413.15,101.74) --
	(412.35,101.77) --
	(411.55,101.71) --
	(410.75,101.79) --
	(409.95,101.87) --
	(409.15,101.91) --
	(408.35,101.85) --
	(407.55,101.86) --
	(406.75,101.87) --
	(405.95,101.78) --
	(405.15,101.78) --
	(404.35,101.70) --
	(403.56,101.53) --
	(402.76,101.37) --
	(401.96,101.28) --
	(401.16,101.16) --
	(400.36,100.94) --
	(399.56,100.68) --
	(398.76,100.43) --
	(397.96,100.21) --
	(397.16, 99.93) --
	(396.36, 99.66) --
	(395.56, 99.37) --
	(394.76, 99.08) --
	(393.96, 98.82) --
	(393.16, 98.60) --
	(392.36, 98.31) --
	(391.56, 98.02) --
	(390.76, 97.76) --
	(389.96, 97.52) --
	(389.17, 97.23) --
	(388.37, 97.00) --
	(387.57, 96.79) --
	(386.77, 96.58) --
	(385.97, 96.43) --
	(385.17, 96.30) --
	(384.37, 96.22) --
	(383.57, 96.09) --
	(382.77, 96.01) --
	(381.97, 95.89) --
	(381.17, 95.84) --
	(380.37, 95.73) --
	(379.57, 95.66) --
	(378.77, 95.61) --
	(377.97, 95.57) --
	(377.17, 95.53) --
	(376.37, 95.53) --
	(375.58, 95.47) --
	(374.78, 95.38) --
	(373.98, 95.30) --
	(373.18, 95.17) --
	(372.38, 95.14) --
	(371.58, 95.06) --
	(370.78, 94.98) --
	(369.98, 94.92) --
	(369.18, 94.87) --
	(368.38, 94.85) --
	(367.58, 94.86) --
	(366.78, 94.92) --
	(365.98, 94.87) --
	(365.18, 94.83) --
	(364.38, 94.89) --
	(363.58, 94.98) --
	(362.78, 95.08) --
	(361.99, 95.27) --
	(361.19, 95.57) --
	(360.39, 95.77) --
	(359.59, 95.86) --
	(358.79, 95.86) --
	(357.99, 96.04) --
	(357.19, 96.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.64,100.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47, 94.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.69, 97.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.34, 97.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.51, 99.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.16,100.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.05,103.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.63,103.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.11,103.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (353.24, 30.69) rectangle (428.12, 64.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (353.24, 30.69) rectangle (428.12, 64.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 35.20) --
	(428.12, 35.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 42.09) --
	(428.12, 42.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 48.98) --
	(428.12, 48.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 55.87) --
	(428.12, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.24, 62.76) --
	(428.12, 62.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.91, 30.69) --
	(366.91, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.00, 30.69) --
	(385.00, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.09, 30.69) --
	(403.09, 64.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.17, 30.69) --
	(421.17, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 31.75) --
	(428.12, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 38.64) --
	(428.12, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 45.53) --
	(428.12, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 52.43) --
	(428.12, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.24, 59.32) --
	(428.12, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.87, 30.69) --
	(357.87, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.96, 30.69) --
	(375.96, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.04, 30.69) --
	(394.04, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13, 30.69) --
	(412.13, 64.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.19, 50.25) --
	(357.99, 50.28) --
	(358.79, 50.32) --
	(359.59, 50.35) --
	(360.39, 50.38) --
	(361.19, 50.42) --
	(361.99, 50.47) --
	(362.78, 50.53) --
	(363.58, 50.59) --
	(364.38, 50.66) --
	(365.18, 50.74) --
	(365.98, 50.82) --
	(366.78, 50.91) --
	(367.58, 51.01) --
	(368.38, 51.11) --
	(369.18, 51.20) --
	(369.98, 51.29) --
	(370.78, 51.37) --
	(371.58, 51.43) --
	(372.38, 51.47) --
	(373.18, 51.50) --
	(373.98, 51.50) --
	(374.78, 51.48) --
	(375.58, 51.44) --
	(376.37, 51.39) --
	(377.17, 51.31) --
	(377.97, 51.22) --
	(378.77, 51.11) --
	(379.57, 50.97) --
	(380.37, 50.82) --
	(381.17, 50.64) --
	(381.97, 50.44) --
	(382.77, 50.22) --
	(383.57, 49.99) --
	(384.37, 49.75) --
	(385.17, 49.51) --
	(385.97, 49.26) --
	(386.77, 49.02) --
	(387.57, 48.80) --
	(388.37, 48.60) --
	(389.17, 48.42) --
	(389.96, 48.29) --
	(390.76, 48.19) --
	(391.56, 48.14) --
	(392.36, 48.14) --
	(393.16, 48.19) --
	(393.96, 48.28) --
	(394.76, 48.41) --
	(395.56, 48.59) --
	(396.36, 48.81) --
	(397.16, 49.05) --
	(397.96, 49.31) --
	(398.76, 49.58) --
	(399.56, 49.85) --
	(400.36, 50.12) --
	(401.16, 50.37) --
	(401.96, 50.61) --
	(402.76, 50.84) --
	(403.56, 51.07) --
	(404.35, 51.28) --
	(405.15, 51.49) --
	(405.95, 51.69) --
	(406.75, 51.87) --
	(407.55, 52.05) --
	(408.35, 52.21) --
	(409.15, 52.35) --
	(409.95, 52.48) --
	(410.75, 52.59) --
	(411.55, 52.70) --
	(412.35, 52.79) --
	(413.15, 52.88) --
	(413.95, 52.96) --
	(414.75, 53.04) --
	(415.55, 53.11) --
	(416.35, 53.19) --
	(417.15, 53.27) --
	(417.94, 53.35) --
	(418.74, 53.44) --
	(419.54, 53.53) --
	(420.34, 53.62) --
	(421.14, 53.72) --
	(421.94, 53.82) --
	(422.74, 53.92) --
	(423.54, 54.02) --
	(424.34, 54.12);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (357.19, 54.67) --
	(357.99, 54.68) --
	(358.79, 54.53) --
	(359.59, 54.44) --
	(360.39, 54.38) --
	(361.19, 54.27) --
	(361.99, 54.32) --
	(362.78, 54.27) --
	(363.58, 54.41) --
	(364.38, 54.37) --
	(365.18, 54.49) --
	(365.98, 54.60) --
	(366.78, 54.73) --
	(367.58, 54.88) --
	(368.38, 54.91) --
	(369.18, 54.95) --
	(369.98, 55.07) --
	(370.78, 55.06) --
	(371.58, 55.03) --
	(372.38, 55.01) --
	(373.18, 54.89) --
	(373.98, 54.75) --
	(374.78, 54.63) --
	(375.58, 54.50) --
	(376.37, 54.27) --
	(377.17, 54.09) --
	(377.97, 53.84) --
	(378.77, 53.70) --
	(379.57, 53.53) --
	(380.37, 53.32) --
	(381.17, 53.10) --
	(381.97, 52.88) --
	(382.77, 52.65) --
	(383.57, 52.36) --
	(384.37, 52.16) --
	(385.17, 51.89) --
	(385.97, 51.60) --
	(386.77, 51.30) --
	(387.57, 51.04) --
	(388.37, 50.77) --
	(389.17, 50.62) --
	(389.96, 50.45) --
	(390.76, 50.30) --
	(391.56, 50.31) --
	(392.36, 50.30) --
	(393.16, 50.30) --
	(393.96, 50.42) --
	(394.76, 50.54) --
	(395.56, 50.71) --
	(396.36, 50.89) --
	(397.16, 51.17) --
	(397.96, 51.43) --
	(398.76, 51.71) --
	(399.56, 51.96) --
	(400.36, 52.22) --
	(401.16, 52.49) --
	(401.96, 52.71) --
	(402.76, 52.94) --
	(403.56, 53.18) --
	(404.35, 53.37) --
	(405.15, 53.55) --
	(405.95, 53.74) --
	(406.75, 53.88) --
	(407.55, 54.03) --
	(408.35, 54.23) --
	(409.15, 54.29) --
	(409.95, 54.34) --
	(410.75, 54.45) --
	(411.55, 54.56) --
	(412.35, 54.67) --
	(413.15, 54.80) --
	(413.95, 54.87) --
	(414.75, 55.00) --
	(415.55, 55.13) --
	(416.35, 55.23) --
	(417.15, 55.37) --
	(417.94, 55.54) --
	(418.74, 55.63) --
	(419.54, 55.74) --
	(420.34, 55.86) --
	(421.14, 55.96) --
	(421.94, 56.06) --
	(422.74, 56.23) --
	(423.54, 56.45) --
	(424.34, 56.61) --
	(424.34, 52.01) --
	(423.54, 51.95) --
	(422.74, 51.90) --
	(421.94, 51.84) --
	(421.14, 51.77) --
	(420.34, 51.70) --
	(419.54, 51.63) --
	(418.74, 51.57) --
	(417.94, 51.51) --
	(417.15, 51.52) --
	(416.35, 51.46) --
	(415.55, 51.40) --
	(414.75, 51.40) --
	(413.95, 51.29) --
	(413.15, 51.20) --
	(412.35, 51.05) --
	(411.55, 50.87) --
	(410.75, 50.62) --
	(409.95, 50.54) --
	(409.15, 50.34) --
	(408.35, 50.11) --
	(407.55, 49.94) --
	(406.75, 49.75) --
	(405.95, 49.52) --
	(405.15, 49.24) --
	(404.35, 49.01) --
	(403.56, 48.79) --
	(402.76, 48.57) --
	(401.96, 48.33) --
	(401.16, 48.06) --
	(400.36, 47.85) --
	(399.56, 47.61) --
	(398.76, 47.37) --
	(397.96, 47.10) --
	(397.16, 46.81) --
	(396.36, 46.53) --
	(395.56, 46.26) --
	(394.76, 46.10) --
	(393.96, 46.01) --
	(393.16, 45.95) --
	(392.36, 45.92) --
	(391.56, 45.87) --
	(390.76, 45.96) --
	(389.96, 45.97) --
	(389.17, 46.15) --
	(388.37, 46.35) --
	(387.57, 46.63) --
	(386.77, 46.85) --
	(385.97, 47.10) --
	(385.17, 47.32) --
	(384.37, 47.53) --
	(383.57, 47.74) --
	(382.77, 47.98) --
	(381.97, 48.23) --
	(381.17, 48.35) --
	(380.37, 48.48) --
	(379.57, 48.59) --
	(378.77, 48.69) --
	(377.97, 48.81) --
	(377.17, 48.78) --
	(376.37, 48.72) --
	(375.58, 48.70) --
	(374.78, 48.66) --
	(373.98, 48.54) --
	(373.18, 48.40) --
	(372.38, 48.36) --
	(371.58, 48.21) --
	(370.78, 48.09) --
	(369.98, 47.97) --
	(369.18, 47.82) --
	(368.38, 47.71) --
	(367.58, 47.51) --
	(366.78, 47.30) --
	(365.98, 47.16) --
	(365.18, 47.11) --
	(364.38, 46.94) --
	(363.58, 46.85) --
	(362.78, 46.70) --
	(361.99, 46.66) --
	(361.19, 46.63) --
	(360.39, 46.35) --
	(359.59, 46.37) --
	(358.79, 46.36) --
	(357.99, 46.21) --
	(357.19, 46.14) --
	cycle;

\path[] (357.19, 54.67) --
	(357.99, 54.68) --
	(358.79, 54.53) --
	(359.59, 54.44) --
	(360.39, 54.38) --
	(361.19, 54.27) --
	(361.99, 54.32) --
	(362.78, 54.27) --
	(363.58, 54.41) --
	(364.38, 54.37) --
	(365.18, 54.49) --
	(365.98, 54.60) --
	(366.78, 54.73) --
	(367.58, 54.88) --
	(368.38, 54.91) --
	(369.18, 54.95) --
	(369.98, 55.07) --
	(370.78, 55.06) --
	(371.58, 55.03) --
	(372.38, 55.01) --
	(373.18, 54.89) --
	(373.98, 54.75) --
	(374.78, 54.63) --
	(375.58, 54.50) --
	(376.37, 54.27) --
	(377.17, 54.09) --
	(377.97, 53.84) --
	(378.77, 53.70) --
	(379.57, 53.53) --
	(380.37, 53.32) --
	(381.17, 53.10) --
	(381.97, 52.88) --
	(382.77, 52.65) --
	(383.57, 52.36) --
	(384.37, 52.16) --
	(385.17, 51.89) --
	(385.97, 51.60) --
	(386.77, 51.30) --
	(387.57, 51.04) --
	(388.37, 50.77) --
	(389.17, 50.62) --
	(389.96, 50.45) --
	(390.76, 50.30) --
	(391.56, 50.31) --
	(392.36, 50.30) --
	(393.16, 50.30) --
	(393.96, 50.42) --
	(394.76, 50.54) --
	(395.56, 50.71) --
	(396.36, 50.89) --
	(397.16, 51.17) --
	(397.96, 51.43) --
	(398.76, 51.71) --
	(399.56, 51.96) --
	(400.36, 52.22) --
	(401.16, 52.49) --
	(401.96, 52.71) --
	(402.76, 52.94) --
	(403.56, 53.18) --
	(404.35, 53.37) --
	(405.15, 53.55) --
	(405.95, 53.74) --
	(406.75, 53.88) --
	(407.55, 54.03) --
	(408.35, 54.23) --
	(409.15, 54.29) --
	(409.95, 54.34) --
	(410.75, 54.45) --
	(411.55, 54.56) --
	(412.35, 54.67) --
	(413.15, 54.80) --
	(413.95, 54.87) --
	(414.75, 55.00) --
	(415.55, 55.13) --
	(416.35, 55.23) --
	(417.15, 55.37) --
	(417.94, 55.54) --
	(418.74, 55.63) --
	(419.54, 55.74) --
	(420.34, 55.86) --
	(421.14, 55.96) --
	(421.94, 56.06) --
	(422.74, 56.23) --
	(423.54, 56.45) --
	(424.34, 56.61);

\path[] (424.34, 52.01) --
	(423.54, 51.95) --
	(422.74, 51.90) --
	(421.94, 51.84) --
	(421.14, 51.77) --
	(420.34, 51.70) --
	(419.54, 51.63) --
	(418.74, 51.57) --
	(417.94, 51.51) --
	(417.15, 51.52) --
	(416.35, 51.46) --
	(415.55, 51.40) --
	(414.75, 51.40) --
	(413.95, 51.29) --
	(413.15, 51.20) --
	(412.35, 51.05) --
	(411.55, 50.87) --
	(410.75, 50.62) --
	(409.95, 50.54) --
	(409.15, 50.34) --
	(408.35, 50.11) --
	(407.55, 49.94) --
	(406.75, 49.75) --
	(405.95, 49.52) --
	(405.15, 49.24) --
	(404.35, 49.01) --
	(403.56, 48.79) --
	(402.76, 48.57) --
	(401.96, 48.33) --
	(401.16, 48.06) --
	(400.36, 47.85) --
	(399.56, 47.61) --
	(398.76, 47.37) --
	(397.96, 47.10) --
	(397.16, 46.81) --
	(396.36, 46.53) --
	(395.56, 46.26) --
	(394.76, 46.10) --
	(393.96, 46.01) --
	(393.16, 45.95) --
	(392.36, 45.92) --
	(391.56, 45.87) --
	(390.76, 45.96) --
	(389.96, 45.97) --
	(389.17, 46.15) --
	(388.37, 46.35) --
	(387.57, 46.63) --
	(386.77, 46.85) --
	(385.97, 47.10) --
	(385.17, 47.32) --
	(384.37, 47.53) --
	(383.57, 47.74) --
	(382.77, 47.98) --
	(381.97, 48.23) --
	(381.17, 48.35) --
	(380.37, 48.48) --
	(379.57, 48.59) --
	(378.77, 48.69) --
	(377.97, 48.81) --
	(377.17, 48.78) --
	(376.37, 48.72) --
	(375.58, 48.70) --
	(374.78, 48.66) --
	(373.98, 48.54) --
	(373.18, 48.40) --
	(372.38, 48.36) --
	(371.58, 48.21) --
	(370.78, 48.09) --
	(369.98, 47.97) --
	(369.18, 47.82) --
	(368.38, 47.71) --
	(367.58, 47.51) --
	(366.78, 47.30) --
	(365.98, 47.16) --
	(365.18, 47.11) --
	(364.38, 46.94) --
	(363.58, 46.85) --
	(362.78, 46.70) --
	(361.99, 46.66) --
	(361.19, 46.63) --
	(360.39, 46.35) --
	(359.59, 46.37) --
	(358.79, 46.36) --
	(357.99, 46.21) --
	(357.19, 46.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.39, 53.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.71, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.02, 46.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.82, 52.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.40, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.64, 54.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.94, 54.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.76, 52.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 64.18) rectangle (106.59, 80.75);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.71, 64.18) rectangle (106.59, 80.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.15, 69.43) {16};
\end{scope}
\begin{scope}
\path[clip] (112.09, 64.18) rectangle (186.98, 80.75);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (112.09, 64.18) rectangle (186.98, 80.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.53, 69.43) {17};
\end{scope}
\begin{scope}
\path[clip] (192.48, 64.18) rectangle (267.36, 80.75);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (192.48, 64.18) rectangle (267.36, 80.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.92, 69.43) {18};
\end{scope}
\begin{scope}
\path[clip] (272.86, 64.18) rectangle (347.74, 80.75);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (272.86, 64.18) rectangle (347.74, 80.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.30, 69.43) {19};
\end{scope}
\begin{scope}
\path[clip] (353.24, 64.18) rectangle (428.12, 80.75);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (353.24, 64.18) rectangle (428.12, 80.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.68, 69.43) {20};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,119.74) rectangle (106.59,136.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.71,119.74) rectangle (106.59,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.15,125.00) {11};
\end{scope}
\begin{scope}
\path[clip] (112.09,119.74) rectangle (186.98,136.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (112.09,119.74) rectangle (186.98,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.53,125.00) {12};
\end{scope}
\begin{scope}
\path[clip] (192.48,119.74) rectangle (267.36,136.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (192.48,119.74) rectangle (267.36,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.92,125.00) {13};
\end{scope}
\begin{scope}
\path[clip] (272.86,119.74) rectangle (347.74,136.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (272.86,119.74) rectangle (347.74,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.30,125.00) {14};
\end{scope}
\begin{scope}
\path[clip] (353.24,119.74) rectangle (428.12,136.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (353.24,119.74) rectangle (428.12,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.68,125.00) {15};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,175.31) rectangle (106.59,191.88);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.71,175.31) rectangle (106.59,191.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.15,180.56) {6};
\end{scope}
\begin{scope}
\path[clip] (112.09,175.31) rectangle (186.98,191.88);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (112.09,175.31) rectangle (186.98,191.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.53,180.56) {7};
\end{scope}
\begin{scope}
\path[clip] (192.48,175.31) rectangle (267.36,191.88);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (192.48,175.31) rectangle (267.36,191.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.92,180.56) {8};
\end{scope}
\begin{scope}
\path[clip] (272.86,175.31) rectangle (347.74,191.88);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (272.86,175.31) rectangle (347.74,191.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.30,180.56) {9};
\end{scope}
\begin{scope}
\path[clip] (353.24,175.31) rectangle (428.12,191.88);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (353.24,175.31) rectangle (428.12,191.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.68,180.56) {10};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,230.87) rectangle (106.59,247.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.71,230.87) rectangle (106.59,247.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.15,236.13) {1};
\end{scope}
\begin{scope}
\path[clip] (112.09,230.87) rectangle (186.98,247.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (112.09,230.87) rectangle (186.98,247.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.53,236.13) {2};
\end{scope}
\begin{scope}
\path[clip] (192.48,230.87) rectangle (267.36,247.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (192.48,230.87) rectangle (267.36,247.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.92,236.13) {3};
\end{scope}
\begin{scope}
\path[clip] (272.86,230.87) rectangle (347.74,247.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (272.86,230.87) rectangle (347.74,247.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.30,236.13) {4};
\end{scope}
\begin{scope}
\path[clip] (353.24,230.87) rectangle (428.12,247.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (353.24,230.87) rectangle (428.12,247.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.68,236.13) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35, 27.94) --
	( 36.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.43, 27.94) --
	( 54.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 27.94) --
	( 72.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60, 27.94) --
	( 90.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.35, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.43, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.52, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.60, 19.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 27.94) --
	(116.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81, 27.94) --
	(134.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90, 27.94) --
	(152.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 27.94) --
	(170.98, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.73, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.81, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.90, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.98, 19.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 27.94) --
	(197.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 27.94) --
	(215.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28, 27.94) --
	(233.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.37, 27.94) --
	(251.37, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.19, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.28, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.37, 19.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.49, 27.94) --
	(277.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.58, 27.94) --
	(295.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66, 27.94) --
	(313.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.75, 27.94) --
	(331.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.49, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.58, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.66, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.75, 19.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.87, 27.94) --
	(357.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.96, 27.94) --
	(375.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.04, 27.94) --
	(394.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13, 27.94) --
	(412.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.87, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.96, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.04, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.13, 19.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,195.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,202.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,209.20) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,216.09) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,222.98) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,198.44) --
	( 31.71,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,205.34) --
	( 31.71,205.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,212.23) --
	( 31.71,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,219.12) --
	( 31.71,219.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,226.01) --
	( 31.71,226.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,139.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,146.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,153.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,160.52) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,167.42) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,142.88) --
	( 31.71,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,149.77) --
	( 31.71,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,156.66) --
	( 31.71,156.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,163.55) --
	( 31.71,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,170.45) --
	( 31.71,170.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 84.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 91.18) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 98.07) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,104.96) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,111.85) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 87.31) --
	( 31.71, 87.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 94.21) --
	( 31.71, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,101.10) --
	( 31.71,101.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,107.99) --
	( 31.71,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,114.88) --
	( 31.71,114.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 28.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 35.61) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 42.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 49.39) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 56.29) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 31.75) --
	( 31.71, 31.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 38.64) --
	( 31.71, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 45.53) --
	( 31.71, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 52.43) --
	( 31.71, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 59.32) --
	( 31.71, 59.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.92,  7.64) {Time relative to menarche (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,130.78) {Percent body fat};
\end{scope}
\end{tikzpicture}


==> figures/fat_pa.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 14:37:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (283.58,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 36.63) --
	(283.58, 36.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 84.42) --
	(283.58, 84.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,132.21) --
	(283.58,132.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,180.00) --
	(283.58,180.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.78, 30.69) --
	( 71.78,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.02, 30.69) --
	(129.02,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.27, 30.69) --
	(186.27,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.51, 30.69) --
	(243.51,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 60.53) --
	(283.58, 60.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,108.32) --
	(283.58,108.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,156.11) --
	(283.58,156.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,203.90) --
	(283.58,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.16, 30.69) --
	( 43.16,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.40, 30.69) --
	(100.40,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.65, 30.69) --
	(157.65,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.89, 30.69) --
	(214.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.13, 30.69) --
	(272.13,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.46, 67.92) --
	( 46.63, 68.16) --
	( 49.79, 68.59) --
	( 52.95, 69.19) --
	( 56.12, 69.90) --
	( 59.28, 70.66) --
	( 62.44, 71.41) --
	( 65.60, 72.09) --
	( 68.77, 72.63) --
	( 71.93, 72.99) --
	( 75.09, 73.16) --
	( 78.26, 73.14) --
	( 81.42, 72.93) --
	( 84.58, 72.55) --
	( 87.74, 72.00) --
	( 90.91, 71.29) --
	( 94.07, 70.43) --
	( 97.23, 69.46) --
	(100.39, 68.39) --
	(103.56, 67.24) --
	(106.72, 66.04) --
	(109.88, 64.82) --
	(113.05, 63.61) --
	(116.21, 62.45) --
	(119.37, 61.39) --
	(122.53, 60.46) --
	(125.70, 59.70) --
	(128.86, 59.16) --
	(132.02, 58.93) --
	(135.19, 59.05) --
	(138.35, 59.61) --
	(141.51, 60.67) --
	(144.67, 62.30) --
	(147.84, 64.51) --
	(151.00, 67.25) --
	(154.16, 70.48) --
	(157.33, 74.15) --
	(160.49, 78.22) --
	(163.65, 82.64) --
	(166.81, 87.34) --
	(169.98, 92.24) --
	(173.14, 97.25) --
	(176.30,102.28) --
	(179.46,107.25) --
	(182.63,112.08) --
	(185.79,116.75) --
	(188.95,121.25) --
	(192.12,125.56) --
	(195.28,129.69) --
	(198.44,133.62) --
	(201.60,137.35) --
	(204.77,140.84) --
	(207.93,144.08) --
	(211.09,147.03) --
	(214.26,149.67) --
	(217.42,151.98) --
	(220.58,153.94) --
	(223.74,155.62) --
	(226.91,157.07) --
	(230.07,158.36) --
	(233.23,159.55) --
	(236.40,160.71) --
	(239.56,161.87) --
	(242.72,163.06) --
	(245.88,164.30) --
	(249.05,165.59) --
	(252.21,166.97) --
	(255.37,168.44) --
	(258.53,170.00) --
	(261.70,171.63) --
	(264.86,173.30) --
	(268.02,174.99) --
	(271.19,176.68);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 43.46, 78.27) --
	( 46.63, 78.62) --
	( 49.79, 78.80) --
	( 52.95, 79.18) --
	( 56.12, 79.29) --
	( 59.28, 79.53) --
	( 62.44, 80.06) --
	( 65.60, 80.28) --
	( 68.77, 80.85) --
	( 71.93, 80.95) --
	( 75.09, 80.82) --
	( 78.26, 80.36) --
	( 81.42, 79.94) --
	( 84.58, 79.16) --
	( 87.74, 78.36) --
	( 90.91, 77.41) --
	( 94.07, 76.26) --
	( 97.23, 75.06) --
	(100.39, 73.77) --
	(103.56, 72.49) --
	(106.72, 71.12) --
	(109.88, 69.67) --
	(113.05, 68.37) --
	(116.21, 66.95) --
	(119.37, 65.86) --
	(122.53, 64.93) --
	(125.70, 63.99) --
	(128.86, 63.46) --
	(132.02, 63.27) --
	(135.19, 63.42) --
	(138.35, 64.00) --
	(141.51, 65.24) --
	(144.67, 66.97) --
	(147.84, 68.93) --
	(151.00, 71.57) --
	(154.16, 74.89) --
	(157.33, 78.51) --
	(160.49, 82.90) --
	(163.65, 87.28) --
	(166.81, 91.92) --
	(169.98, 96.84) --
	(173.14,101.94) --
	(176.30,107.11) --
	(179.46,112.11) --
	(182.63,116.85) --
	(185.79,121.47) --
	(188.95,126.24) --
	(192.12,130.32) --
	(195.28,134.41) --
	(198.44,138.46) --
	(201.60,142.17) --
	(204.77,145.65) --
	(207.93,149.13) --
	(211.09,152.22) --
	(214.26,154.88) --
	(217.42,157.17) --
	(220.58,159.30) --
	(223.74,161.16) --
	(226.91,162.81) --
	(230.07,164.35) --
	(233.23,165.75) --
	(236.40,167.17) --
	(239.56,167.97) --
	(242.72,169.12) --
	(245.88,170.19) --
	(249.05,171.72) --
	(252.21,173.17) --
	(255.37,174.70) --
	(258.53,176.00) --
	(261.70,177.56) --
	(264.86,179.43) --
	(268.02,181.45) --
	(271.19,183.55) --
	(271.19,169.32) --
	(268.02,168.28) --
	(264.86,166.82) --
	(261.70,165.30) --
	(258.53,163.81) --
	(255.37,162.20) --
	(252.21,160.71) --
	(249.05,159.45) --
	(245.88,158.32) --
	(242.72,157.29) --
	(239.56,156.06) --
	(236.40,154.93) --
	(233.23,154.01) --
	(230.07,153.06) --
	(226.91,151.91) --
	(223.74,150.23) --
	(220.58,148.79) --
	(217.42,147.05) --
	(214.26,144.62) --
	(211.09,142.02) --
	(207.93,139.13) --
	(204.77,136.10) --
	(201.60,132.32) --
	(198.44,128.61) --
	(195.28,124.65) --
	(192.12,120.52) --
	(188.95,116.46) --
	(185.79,112.03) --
	(182.63,107.38) --
	(179.46,102.55) --
	(176.30, 97.42) --
	(173.14, 92.34) --
	(169.98, 87.31) --
	(166.81, 82.61) --
	(163.65, 78.00) --
	(160.49, 73.63) --
	(157.33, 69.78) --
	(154.16, 66.10) --
	(151.00, 63.08) --
	(147.84, 60.19) --
	(144.67, 58.00) --
	(141.51, 56.42) --
	(138.35, 55.29) --
	(135.19, 54.77) --
	(132.02, 54.63) --
	(128.86, 54.82) --
	(125.70, 55.08) --
	(122.53, 55.61) --
	(119.37, 56.54) --
	(116.21, 57.59) --
	(113.05, 58.57) --
	(109.88, 59.40) --
	(106.72, 60.41) --
	(103.56, 61.35) --
	(100.39, 62.48) --
	( 97.23, 63.40) --
	( 94.07, 64.13) --
	( 90.91, 64.61) --
	( 87.74, 65.14) --
	( 84.58, 65.47) --
	( 81.42, 65.65) --
	( 78.26, 65.62) --
	( 75.09, 65.29) --
	( 71.93, 64.99) --
	( 68.77, 64.44) --
	( 65.60, 63.55) --
	( 62.44, 62.79) --
	( 59.28, 61.57) --
	( 56.12, 60.58) --
	( 52.95, 59.25) --
	( 49.79, 58.56) --
	( 46.63, 57.79) --
	( 43.46, 57.35) --
	cycle;

\path[] ( 43.46, 78.27) --
	( 46.63, 78.62) --
	( 49.79, 78.80) --
	( 52.95, 79.18) --
	( 56.12, 79.29) --
	( 59.28, 79.53) --
	( 62.44, 80.06) --
	( 65.60, 80.28) --
	( 68.77, 80.85) --
	( 71.93, 80.95) --
	( 75.09, 80.82) --
	( 78.26, 80.36) --
	( 81.42, 79.94) --
	( 84.58, 79.16) --
	( 87.74, 78.36) --
	( 90.91, 77.41) --
	( 94.07, 76.26) --
	( 97.23, 75.06) --
	(100.39, 73.77) --
	(103.56, 72.49) --
	(106.72, 71.12) --
	(109.88, 69.67) --
	(113.05, 68.37) --
	(116.21, 66.95) --
	(119.37, 65.86) --
	(122.53, 64.93) --
	(125.70, 63.99) --
	(128.86, 63.46) --
	(132.02, 63.27) --
	(135.19, 63.42) --
	(138.35, 64.00) --
	(141.51, 65.24) --
	(144.67, 66.97) --
	(147.84, 68.93) --
	(151.00, 71.57) --
	(154.16, 74.89) --
	(157.33, 78.51) --
	(160.49, 82.90) --
	(163.65, 87.28) --
	(166.81, 91.92) --
	(169.98, 96.84) --
	(173.14,101.94) --
	(176.30,107.11) --
	(179.46,112.11) --
	(182.63,116.85) --
	(185.79,121.47) --
	(188.95,126.24) --
	(192.12,130.32) --
	(195.28,134.41) --
	(198.44,138.46) --
	(201.60,142.17) --
	(204.77,145.65) --
	(207.93,149.13) --
	(211.09,152.22) --
	(214.26,154.88) --
	(217.42,157.17) --
	(220.58,159.30) --
	(223.74,161.16) --
	(226.91,162.81) --
	(230.07,164.35) --
	(233.23,165.75) --
	(236.40,167.17) --
	(239.56,167.97) --
	(242.72,169.12) --
	(245.88,170.19) --
	(249.05,171.72) --
	(252.21,173.17) --
	(255.37,174.70) --
	(258.53,176.00) --
	(261.70,177.56) --
	(264.86,179.43) --
	(268.02,181.45) --
	(271.19,183.55);

\path[] (271.19,169.32) --
	(268.02,168.28) --
	(264.86,166.82) --
	(261.70,165.30) --
	(258.53,163.81) --
	(255.37,162.20) --
	(252.21,160.71) --
	(249.05,159.45) --
	(245.88,158.32) --
	(242.72,157.29) --
	(239.56,156.06) --
	(236.40,154.93) --
	(233.23,154.01) --
	(230.07,153.06) --
	(226.91,151.91) --
	(223.74,150.23) --
	(220.58,148.79) --
	(217.42,147.05) --
	(214.26,144.62) --
	(211.09,142.02) --
	(207.93,139.13) --
	(204.77,136.10) --
	(201.60,132.32) --
	(198.44,128.61) --
	(195.28,124.65) --
	(192.12,120.52) --
	(188.95,116.46) --
	(185.79,112.03) --
	(182.63,107.38) --
	(179.46,102.55) --
	(176.30, 97.42) --
	(173.14, 92.34) --
	(169.98, 87.31) --
	(166.81, 82.61) --
	(163.65, 78.00) --
	(160.49, 73.63) --
	(157.33, 69.78) --
	(154.16, 66.10) --
	(151.00, 63.08) --
	(147.84, 60.19) --
	(144.67, 58.00) --
	(141.51, 56.42) --
	(138.35, 55.29) --
	(135.19, 54.77) --
	(132.02, 54.63) --
	(128.86, 54.82) --
	(125.70, 55.08) --
	(122.53, 55.61) --
	(119.37, 56.54) --
	(116.21, 57.59) --
	(113.05, 58.57) --
	(109.88, 59.40) --
	(106.72, 60.41) --
	(103.56, 61.35) --
	(100.39, 62.48) --
	( 97.23, 63.40) --
	( 94.07, 64.13) --
	( 90.91, 64.61) --
	( 87.74, 65.14) --
	( 84.58, 65.47) --
	( 81.42, 65.65) --
	( 78.26, 65.62) --
	( 75.09, 65.29) --
	( 71.93, 64.99) --
	( 68.77, 64.44) --
	( 65.60, 63.55) --
	( 62.44, 62.79) --
	( 59.28, 61.57) --
	( 56.12, 60.58) --
	( 52.95, 59.25) --
	( 49.79, 58.56) --
	( 46.63, 57.79) --
	( 43.46, 57.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16, 56.86) -- (157.65, 76.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (157.65, 76.79) -- (272.13,194.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 57.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,105.29) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,153.08) {28};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,200.87) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 60.53) --
	( 31.71, 60.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,108.32) --
	( 31.71,108.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,156.11) --
	( 31.71,156.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,203.90) --
	( 31.71,203.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.16, 27.94) --
	( 43.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.40, 27.94) --
	(100.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.65, 27.94) --
	(157.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.89, 27.94) --
	(214.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.13, 27.94) --
	(272.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.16, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.40, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.65, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.89, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.13, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.65,  7.64) {Time relative to menarche (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Average percent body fat};
\end{scope}
\end{tikzpicture}


==> figures/rmw2-2re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:03:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 16.58) --
	(116.08, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 37.76) --
	(116.08, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 58.94) --
	(116.08, 58.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 80.13) --
	(116.08, 80.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 12.99) --
	( 30.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 12.99) --
	( 50.87, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 12.99) --
	( 71.09, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 12.99) --
	( 91.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 12.99) --
	(111.53, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 49.56) --
	( 30.64, 42.16) --
	( 50.87, 33.25) --
	( 71.09, 32.71) --
	( 91.31, 28.93) --
	(111.53, 28.91) --
	(111.53, 26.28) --
	( 91.31, 26.27) --
	( 71.09, 29.75) --
	( 50.87, 29.88) --
	( 30.64, 38.53) --
	( 20.53, 45.19) --
	cycle;

\path[] ( 20.53, 49.56) --
	( 30.64, 42.16) --
	( 50.87, 33.25) --
	( 71.09, 32.71) --
	( 91.31, 28.93) --
	(111.53, 28.91);

\path[] (111.53, 26.28) --
	( 91.31, 26.27) --
	( 71.09, 29.75) --
	( 50.87, 29.88) --
	( 30.64, 38.53) --
	( 20.53, 45.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 73.91) --
	( 30.64, 65.43) --
	( 50.87, 62.55) --
	( 71.09, 60.79) --
	( 91.31, 60.15) --
	(111.53, 59.57) --
	(111.53, 57.80) --
	( 91.31, 58.62) --
	( 71.09, 58.93) --
	( 50.87, 60.68) --
	( 30.64, 62.83) --
	( 20.53, 69.59) --
	cycle;

\path[] ( 20.53, 73.91) --
	( 30.64, 65.43) --
	( 50.87, 62.55) --
	( 71.09, 60.79) --
	( 91.31, 60.15) --
	(111.53, 59.57);

\path[] (111.53, 57.80) --
	( 91.31, 58.62) --
	( 71.09, 58.93) --
	( 50.87, 60.68) --
	( 30.64, 62.83) --
	( 20.53, 69.59);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 80.34) --
	( 30.64, 72.85) --
	( 50.87, 59.56) --
	( 71.09, 57.90) --
	( 91.31, 55.82) --
	(111.53, 54.06) --
	(111.53, 50.72) --
	( 91.31, 52.94) --
	( 71.09, 54.19) --
	( 50.87, 56.39) --
	( 30.64, 60.93) --
	( 20.53, 72.80) --
	cycle;

\path[] ( 20.53, 80.34) --
	( 30.64, 72.85) --
	( 50.87, 59.56) --
	( 71.09, 57.90) --
	( 91.31, 55.82) --
	(111.53, 54.06);

\path[] (111.53, 50.72) --
	( 91.31, 52.94) --
	( 71.09, 54.19) --
	( 50.87, 56.39) --
	( 30.64, 60.93) --
	( 20.53, 72.80);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 88.36) --
	( 30.64, 73.75) --
	( 50.87, 65.34) --
	( 71.09, 61.27) --
	( 91.31, 59.39) --
	(111.53, 58.48) --
	(111.53, 52.68) --
	( 91.31, 53.71) --
	( 71.09, 55.46) --
	( 50.87, 59.58) --
	( 30.64, 66.62) --
	( 20.53, 78.39) --
	cycle;

\path[] ( 20.53, 88.36) --
	( 30.64, 73.75) --
	( 50.87, 65.34) --
	( 71.09, 61.27) --
	( 91.31, 59.39) --
	(111.53, 58.48);

\path[] (111.53, 52.68) --
	( 91.31, 53.71) --
	( 71.09, 55.46) --
	( 50.87, 59.58) --
	( 30.64, 66.62) --
	( 20.53, 78.39);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 65.16) --
	( 30.64, 62.63) --
	( 50.87, 43.70) --
	( 71.09, 40.91) --
	( 91.31, 45.38) --
	(111.53, 40.27) --
	(111.53, 35.31) --
	( 91.31, 31.13) --
	( 71.09, 35.82) --
	( 50.87, 39.00) --
	( 30.64, 46.80) --
	( 20.53, 58.34) --
	cycle;

\path[] ( 20.53, 65.16) --
	( 30.64, 62.63) --
	( 50.87, 43.70) --
	( 71.09, 40.91) --
	( 91.31, 45.38) --
	(111.53, 40.27);

\path[] (111.53, 35.31) --
	( 91.31, 31.13) --
	( 71.09, 35.82) --
	( 50.87, 39.00) --
	( 30.64, 46.80) --
	( 20.53, 58.34);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 47.45) --
	( 30.64, 40.41) --
	( 50.87, 31.66) --
	( 71.09, 31.31) --
	( 91.31, 27.68) --
	(111.53, 27.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 71.80) --
	( 30.64, 64.15) --
	( 50.87, 61.62) --
	( 71.09, 59.87) --
	( 91.31, 59.39) --
	(111.53, 58.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 76.69) --
	( 30.64, 67.24) --
	( 50.87, 58.01) --
	( 71.09, 56.09) --
	( 91.31, 54.41) --
	(111.53, 52.43);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 83.56) --
	( 30.64, 70.30) --
	( 50.87, 62.55) --
	( 71.09, 58.47) --
	( 91.31, 56.65) --
	(111.53, 55.68);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 61.88) --
	( 30.64, 55.52) --
	( 50.87, 41.46) --
	( 71.09, 38.52) --
	( 91.31, 39.40) --
	(111.53, 37.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.53, 47.45) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.63, 83.56) -- ( 23.43, 83.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.53, 80.66) -- ( 20.53, 86.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 18.48, 69.74) --
	( 22.58, 69.74) --
	( 22.58, 73.85) --
	( 18.48, 73.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 18.48, 76.69) --
	( 20.53, 78.74) --
	( 22.58, 76.69) --
	( 20.53, 74.64) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 59.83) rectangle ( 22.58, 63.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 59.83) -- ( 22.58, 63.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 63.93) -- ( 22.58, 59.83);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.64, 40.41) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 70.30) -- ( 33.55, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 67.40) -- ( 30.64, 73.20);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.59, 62.10) --
	( 32.70, 62.10) --
	( 32.70, 66.20) --
	( 28.59, 66.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 28.59, 67.24) --
	( 30.64, 69.29) --
	( 32.70, 67.24) --
	( 30.64, 65.19) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 53.47) rectangle ( 32.70, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 53.47) -- ( 32.70, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 57.58) -- ( 32.70, 53.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 50.87, 31.66) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 62.55) -- ( 53.77, 62.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 59.65) -- ( 50.87, 65.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 48.81, 59.57) --
	( 52.92, 59.57) --
	( 52.92, 63.68) --
	( 48.81, 63.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 48.81, 58.01) --
	( 50.87, 60.06) --
	( 52.92, 58.01) --
	( 50.87, 55.96) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 39.41) rectangle ( 52.92, 43.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 39.41) -- ( 52.92, 43.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 43.51) -- ( 52.92, 39.41);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.09, 31.31) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 58.47) -- ( 73.99, 58.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 55.57) -- ( 71.09, 61.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.04, 57.82) --
	( 73.14, 57.82) --
	( 73.14, 61.92) --
	( 69.04, 61.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 69.04, 56.09) --
	( 71.09, 58.14) --
	( 73.14, 56.09) --
	( 71.09, 54.04) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 36.46) rectangle ( 73.14, 40.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 36.46) -- ( 73.14, 40.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 40.57) -- ( 73.14, 36.46);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 91.31, 27.68) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 56.65) -- ( 94.21, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 53.75) -- ( 91.31, 59.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.26, 57.34) --
	( 93.36, 57.34) --
	( 93.36, 61.44) --
	( 89.26, 61.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.26, 54.41) --
	( 91.31, 56.46) --
	( 93.36, 54.41) --
	( 91.31, 52.35) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 37.34) rectangle ( 93.36, 41.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 37.34) -- ( 93.36, 41.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 41.45) -- ( 93.36, 37.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.53, 27.67) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 55.68) -- (114.43, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 52.78) -- (111.53, 58.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.48, 56.65) --
	(113.58, 56.65) --
	(113.58, 60.75) --
	(109.48, 60.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.48, 52.43) --
	(111.53, 54.48) --
	(113.58, 52.43) --
	(111.53, 50.38) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 35.88) rectangle (113.58, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 35.88) -- (113.58, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 39.99) -- (113.58, 35.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 40.22) --
	( 30.64, 34.28) --
	( 50.87, 27.22) --
	( 71.09, 26.02) --
	( 91.31, 24.35) --
	(111.53, 23.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.98, 12.99) rectangle (116.08, 91.95);
\end{scope}
\begin{scope}
\path[clip] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 16.58) --
	(220.93, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 37.76) --
	(220.93, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 58.94) --
	(220.93, 58.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 80.13) --
	(220.93, 80.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 12.99) --
	(135.49, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 12.99) --
	(155.71, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 12.99) --
	(175.93, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 12.99) --
	(196.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 12.99) --
	(216.38, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (125.38, 43.80) --
	(135.49, 36.04) --
	(155.71, 30.11) --
	(175.93, 26.58) --
	(196.16, 26.80) --
	(216.38, 26.59) --
	(216.38, 23.47) --
	(196.16, 24.49) --
	(175.93, 25.21) --
	(155.71, 27.69) --
	(135.49, 33.03) --
	(125.38, 39.01) --
	cycle;

\path[] (125.38, 43.80) --
	(135.49, 36.04) --
	(155.71, 30.11) --
	(175.93, 26.58) --
	(196.16, 26.80) --
	(216.38, 26.59);

\path[] (216.38, 23.47) --
	(196.16, 24.49) --
	(175.93, 25.21) --
	(155.71, 27.69) --
	(135.49, 33.03) --
	(125.38, 39.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (125.38, 60.68) --
	(135.49, 55.09) --
	(155.71, 51.16) --
	(175.93, 50.38) --
	(196.16, 49.54) --
	(216.38, 48.83) --
	(216.38, 48.06) --
	(196.16, 48.50) --
	(175.93, 49.20) --
	(155.71, 49.88) --
	(135.49, 53.11) --
	(125.38, 57.18) --
	cycle;

\path[] (125.38, 60.68) --
	(135.49, 55.09) --
	(155.71, 51.16) --
	(175.93, 50.38) --
	(196.16, 49.54) --
	(216.38, 48.83);

\path[] (216.38, 48.06) --
	(196.16, 48.50) --
	(175.93, 49.20) --
	(155.71, 49.88) --
	(135.49, 53.11) --
	(125.38, 57.18);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (125.38, 73.53) --
	(135.49, 64.65) --
	(155.71, 56.52) --
	(175.93, 53.25) --
	(196.16, 48.94) --
	(216.38, 51.11) --
	(216.38, 46.73) --
	(196.16, 46.62) --
	(175.93, 49.70) --
	(155.71, 53.43) --
	(135.49, 59.68) --
	(125.38, 66.08) --
	cycle;

\path[] (125.38, 73.53) --
	(135.49, 64.65) --
	(155.71, 56.52) --
	(175.93, 53.25) --
	(196.16, 48.94) --
	(216.38, 51.11);

\path[] (216.38, 46.73) --
	(196.16, 46.62) --
	(175.93, 49.70) --
	(155.71, 53.43) --
	(135.49, 59.68) --
	(125.38, 66.08);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (125.38, 78.93) --
	(135.49, 70.70) --
	(155.71, 59.60) --
	(175.93, 60.94) --
	(196.16, 53.89) --
	(216.38, 52.49) --
	(216.38, 48.45) --
	(196.16, 49.12) --
	(175.93, 53.87) --
	(155.71, 54.15) --
	(135.49, 63.78) --
	(125.38, 71.30) --
	cycle;

\path[] (125.38, 78.93) --
	(135.49, 70.70) --
	(155.71, 59.60) --
	(175.93, 60.94) --
	(196.16, 53.89) --
	(216.38, 52.49);

\path[] (216.38, 48.45) --
	(196.16, 49.12) --
	(175.93, 53.87) --
	(155.71, 54.15) --
	(135.49, 63.78) --
	(125.38, 71.30);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (125.38, 66.79) --
	(135.49, 59.19) --
	(155.71, 52.16) --
	(175.93, 51.95) --
	(196.16, 43.07) --
	(216.38, 36.23) --
	(216.38, 30.46) --
	(196.16, 19.16) --
	(175.93, 31.09) --
	(155.71, 35.00) --
	(135.49, 44.12) --
	(125.38, 51.57) --
	cycle;

\path[] (125.38, 66.79) --
	(135.49, 59.19) --
	(155.71, 52.16) --
	(175.93, 51.95) --
	(196.16, 43.07) --
	(216.38, 36.23);

\path[] (216.38, 30.46) --
	(196.16, 19.16) --
	(175.93, 31.09) --
	(155.71, 35.00) --
	(135.49, 44.12) --
	(125.38, 51.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 41.52) --
	(135.49, 34.60) --
	(155.71, 28.96) --
	(175.93, 25.92) --
	(196.16, 25.72) --
	(216.38, 25.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 58.97) --
	(135.49, 54.11) --
	(155.71, 50.52) --
	(175.93, 49.79) --
	(196.16, 49.02) --
	(216.38, 48.45);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 69.94) --
	(135.49, 62.24) --
	(155.71, 55.01) --
	(175.93, 51.52) --
	(196.16, 47.80) --
	(216.38, 48.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 75.24) --
	(135.49, 67.36) --
	(155.71, 56.97) --
	(175.93, 57.56) --
	(196.16, 51.59) --
	(216.38, 50.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 59.86) --
	(135.49, 52.45) --
	(155.71, 44.91) --
	(175.93, 43.61) --
	(196.16, 35.40) --
	(216.38, 33.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.38, 41.52) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 75.24) -- (128.28, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 72.34) -- (125.38, 78.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.33, 56.92) --
	(127.43, 56.92) --
	(127.43, 61.02) --
	(123.33, 61.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.33, 69.94) --
	(125.38, 71.99) --
	(127.43, 69.94) --
	(125.38, 67.89) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 57.81) rectangle (127.43, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 57.81) -- (127.43, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 61.91) -- (127.43, 57.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.49, 34.60) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 67.36) -- (138.39, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49, 64.45) -- (135.49, 70.26);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.44, 52.06) --
	(137.54, 52.06) --
	(137.54, 56.17) --
	(133.44, 56.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (133.44, 62.24) --
	(135.49, 64.29) --
	(137.54, 62.24) --
	(135.49, 60.18) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 50.40) rectangle (137.54, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 50.40) -- (137.54, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 54.51) -- (137.54, 50.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (155.71, 28.96) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 56.97) -- (158.61, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71, 54.07) -- (155.71, 59.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.66, 48.47) --
	(157.76, 48.47) --
	(157.76, 52.57) --
	(153.66, 52.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.66, 55.01) --
	(155.71, 57.06) --
	(157.76, 55.01) --
	(155.71, 52.95) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 42.86) rectangle (157.76, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 42.86) -- (157.76, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 46.96) -- (157.76, 42.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.93, 25.92) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.03, 57.56) -- (178.83, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 54.66) -- (175.93, 60.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.88, 47.74) --
	(177.99, 47.74) --
	(177.99, 51.84) --
	(173.88, 51.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (173.88, 51.52) --
	(175.93, 53.57) --
	(177.99, 51.52) --
	(175.93, 49.47) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 41.56) rectangle (177.99, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 41.56) -- (177.99, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 45.66) -- (177.99, 41.56);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (196.16, 25.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 51.59) -- (199.06, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 48.69) -- (196.16, 54.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (194.10, 46.97) --
	(198.21, 46.97) --
	(198.21, 51.08) --
	(194.10, 51.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (194.10, 47.80) --
	(196.16, 49.85) --
	(198.21, 47.80) --
	(196.16, 45.75) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 33.35) rectangle (198.21, 37.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 33.35) -- (198.21, 37.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 37.45) -- (198.21, 33.35);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.38, 25.18) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.48, 50.53) -- (219.28, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 47.63) -- (216.38, 53.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (214.33, 46.40) --
	(218.43, 46.40) --
	(218.43, 50.50) --
	(214.33, 50.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (214.33, 48.99) --
	(216.38, 51.04) --
	(218.43, 48.99) --
	(216.38, 46.94) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 31.54) rectangle (218.43, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 31.54) -- (218.43, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 35.64) -- (218.43, 31.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.38, 39.27) --
	(135.49, 32.74) --
	(155.71, 27.88) --
	(175.93, 25.56) --
	(196.16, 24.48) --
	(216.38, 23.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.83, 12.99) rectangle (220.93, 91.95);
\end{scope}
\begin{scope}
\path[clip] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 16.58) --
	(325.77, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 37.76) --
	(325.77, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 58.94) --
	(325.77, 58.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 80.13) --
	(325.77, 80.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 12.99) --
	(240.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 12.99) --
	(260.56, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 12.99) --
	(280.78, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 12.99) --
	(301.00, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 12.99) --
	(321.22, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 44.95) --
	(240.34, 33.26) --
	(260.56, 28.41) --
	(280.78, 27.37) --
	(301.00, 25.17) --
	(321.22, 23.69) --
	(321.22, 22.48) --
	(301.00, 23.57) --
	(280.78, 25.32) --
	(260.56, 26.49) --
	(240.34, 30.21) --
	(230.23, 38.80) --
	cycle;

\path[] (230.23, 44.95) --
	(240.34, 33.26) --
	(260.56, 28.41) --
	(280.78, 27.37) --
	(301.00, 25.17) --
	(321.22, 23.69);

\path[] (321.22, 22.48) --
	(301.00, 23.57) --
	(280.78, 25.32) --
	(260.56, 26.49) --
	(240.34, 30.21) --
	(230.23, 38.80);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 71.19) --
	(240.34, 65.63) --
	(260.56, 63.04) --
	(280.78, 63.01) --
	(301.00, 62.07) --
	(321.22, 62.29) --
	(321.22, 61.08) --
	(301.00, 60.90) --
	(280.78, 61.44) --
	(260.56, 61.23) --
	(240.34, 62.81) --
	(230.23, 66.54) --
	cycle;

\path[] (230.23, 71.19) --
	(240.34, 65.63) --
	(260.56, 63.04) --
	(280.78, 63.01) --
	(301.00, 62.07) --
	(321.22, 62.29);

\path[] (321.22, 61.08) --
	(301.00, 60.90) --
	(280.78, 61.44) --
	(260.56, 61.23) --
	(240.34, 62.81) --
	(230.23, 66.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (230.23, 55.59) --
	(240.34, 47.21) --
	(260.56, 44.22) --
	(280.78, 43.81) --
	(301.00, 42.87) --
	(321.22, 42.52) --
	(321.22, 41.98) --
	(301.00, 42.27) --
	(280.78, 42.91) --
	(260.56, 43.23) --
	(240.34, 45.24) --
	(230.23, 51.12) --
	cycle;

\path[] (230.23, 55.59) --
	(240.34, 47.21) --
	(260.56, 44.22) --
	(280.78, 43.81) --
	(301.00, 42.87) --
	(321.22, 42.52);

\path[] (321.22, 41.98) --
	(301.00, 42.27) --
	(280.78, 42.91) --
	(260.56, 43.23) --
	(240.34, 45.24) --
	(230.23, 51.12);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (230.23, 68.32) --
	(240.34, 56.82) --
	(260.56, 52.35) --
	(280.78, 49.43) --
	(301.00, 47.32) --
	(321.22, 47.00) --
	(321.22, 44.07) --
	(301.00, 44.75) --
	(280.78, 46.57) --
	(260.56, 49.19) --
	(240.34, 53.48) --
	(230.23, 63.23) --
	cycle;

\path[] (230.23, 68.32) --
	(240.34, 56.82) --
	(260.56, 52.35) --
	(280.78, 49.43) --
	(301.00, 47.32) --
	(321.22, 47.00);

\path[] (321.22, 44.07) --
	(301.00, 44.75) --
	(280.78, 46.57) --
	(260.56, 49.19) --
	(240.34, 53.48) --
	(230.23, 63.23);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (230.23, 72.89) --
	(240.34, 62.71) --
	(260.56, 59.62) --
	(280.78, 54.23) --
	(301.00, 52.53) --
	(321.22, 51.34) --
	(321.22, 46.38) --
	(301.00, 47.77) --
	(280.78, 48.35) --
	(260.56, 53.52) --
	(240.34, 56.00) --
	(230.23, 66.22) --
	cycle;

\path[] (230.23, 72.89) --
	(240.34, 62.71) --
	(260.56, 59.62) --
	(280.78, 54.23) --
	(301.00, 52.53) --
	(321.22, 51.34);

\path[] (321.22, 46.38) --
	(301.00, 47.77) --
	(280.78, 48.35) --
	(260.56, 53.52) --
	(240.34, 56.00) --
	(230.23, 66.22);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (230.23, 72.20) --
	(240.34, 54.29) --
	(260.56, 44.11) --
	(280.78, 50.20) --
	(301.00, 31.60) --
	(301.00, 28.02) --
	(280.78, 28.75) --
	(260.56, 30.67) --
	(240.34, 37.13) --
	(230.23, 56.20) --
	cycle;

\path[] (230.23, 72.20) --
	(240.34, 54.29) --
	(260.56, 44.11) --
	(280.78, 50.20) --
	(301.00, 31.60);

\path[] (301.00, 28.02) --
	(280.78, 28.75) --
	(260.56, 30.67) --
	(240.34, 37.13) --
	(230.23, 56.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 42.06) --
	(240.34, 31.81) --
	(260.56, 27.49) --
	(280.78, 26.40) --
	(301.00, 24.41) --
	(321.22, 23.12);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 68.91) --
	(240.34, 64.24) --
	(260.56, 62.14) --
	(280.78, 62.23) --
	(301.00, 61.49) --
	(321.22, 61.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 53.42) --
	(240.34, 46.24) --
	(260.56, 43.73) --
	(280.78, 43.36) --
	(301.00, 42.57) --
	(321.22, 42.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 65.84) --
	(240.34, 55.18) --
	(260.56, 50.81) --
	(280.78, 48.03) --
	(301.00, 46.06) --
	(321.22, 45.57);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 69.66) --
	(240.34, 59.49) --
	(260.56, 56.69) --
	(280.78, 51.41) --
	(301.00, 50.24) --
	(321.22, 48.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 64.87) --
	(240.34, 46.95) --
	(260.56, 38.45) --
	(280.78, 41.86) --
	(301.00, 29.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.23, 42.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33, 69.66) -- (233.13, 69.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 66.76) -- (230.23, 72.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.18, 51.37) --
	(232.28, 51.37) --
	(232.28, 55.47) --
	(228.18, 55.47) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (230.23, 72.10) --
	(232.99, 67.32) --
	(227.46, 67.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (228.18, 65.84) --
	(230.23, 67.89) --
	(232.28, 65.84) --
	(230.23, 63.79) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 62.82) rectangle (232.28, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 62.82) -- (232.28, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 66.92) -- (232.28, 62.82);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.34, 31.81) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44, 59.49) -- (243.24, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 56.59) -- (240.34, 62.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.29, 44.19) --
	(242.39, 44.19) --
	(242.39, 48.29) --
	(238.29, 48.29) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (240.34, 67.43) --
	(243.10, 62.65) --
	(237.57, 62.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (238.29, 55.18) --
	(240.34, 57.24) --
	(242.39, 55.18) --
	(240.34, 53.13) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 44.90) rectangle (242.39, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 44.90) -- (242.39, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 49.00) -- (242.39, 44.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (260.56, 27.49) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.66, 56.69) -- (263.46, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56, 53.79) -- (260.56, 59.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.51, 41.68) --
	(262.61, 41.68) --
	(262.61, 45.78) --
	(258.51, 45.78) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.56, 65.33) --
	(263.32, 60.55) --
	(257.80, 60.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (258.51, 50.81) --
	(260.56, 52.86) --
	(262.61, 50.81) --
	(260.56, 48.76) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 36.39) rectangle (262.61, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 36.39) -- (262.61, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 40.50) -- (262.61, 36.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.78, 26.40) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.88, 51.41) -- (283.68, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 48.51) -- (280.78, 54.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (278.73, 41.31) --
	(282.83, 41.31) --
	(282.83, 45.41) --
	(278.73, 45.41) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.78, 65.42) --
	(283.54, 60.63) --
	(278.02, 60.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.73, 48.03) --
	(280.78, 50.08) --
	(282.83, 48.03) --
	(280.78, 45.98) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 39.81) rectangle (282.83, 43.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 39.81) -- (282.83, 43.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 43.91) -- (282.83, 39.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (301.00, 24.41) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 50.24) -- (303.90, 50.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.00, 47.33) -- (301.00, 53.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.95, 40.52) --
	(303.05, 40.52) --
	(303.05, 44.62) --
	(298.95, 44.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (301.00, 64.68) --
	(303.76, 59.90) --
	(298.24, 59.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.95, 46.06) --
	(301.00, 48.11) --
	(303.05, 46.06) --
	(301.00, 44.01) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 27.88) rectangle (303.05, 31.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 27.88) -- (303.05, 31.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 31.98) -- (303.05, 27.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (321.22, 23.12) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 48.96) -- (324.12, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 46.06) -- (321.22, 51.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.17, 40.20) --
	(323.27, 40.20) --
	(323.27, 44.30) --
	(319.17, 44.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (321.22, 64.88) --
	(323.99, 60.09) --
	(318.46, 60.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.17, 45.57) --
	(321.22, 47.62) --
	(323.27, 45.57) --
	(321.22, 43.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.23, 41.82) --
	(240.34, 31.49) --
	(260.56, 27.42) --
	(280.78, 26.35) --
	(301.00, 24.38) --
	(321.22, 23.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.68, 12.99) rectangle (325.77, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 37.76) --
	(430.62, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 58.94) --
	(430.62, 58.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 80.13) --
	(430.62, 80.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 12.99) --
	(345.18, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 12.99) --
	(365.41, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 12.99) --
	(385.63, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 12.99) --
	(405.85, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 12.99) --
	(426.07, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 40.08) --
	(345.18, 34.22) --
	(365.41, 29.84) --
	(385.63, 26.74) --
	(405.85, 24.62) --
	(426.07, 24.79) --
	(426.07, 23.22) --
	(405.85, 23.19) --
	(385.63, 24.72) --
	(365.41, 26.99) --
	(345.18, 31.14) --
	(335.07, 35.61) --
	cycle;

\path[] (335.07, 40.08) --
	(345.18, 34.22) --
	(365.41, 29.84) --
	(385.63, 26.74) --
	(405.85, 24.62) --
	(426.07, 24.79);

\path[] (426.07, 23.22) --
	(405.85, 23.19) --
	(385.63, 24.72) --
	(365.41, 26.99) --
	(345.18, 31.14) --
	(335.07, 35.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 47.97) --
	(345.18, 43.83) --
	(365.41, 40.81) --
	(385.63, 39.64) --
	(405.85, 39.13) --
	(426.07, 38.53) --
	(426.07, 37.57) --
	(405.85, 38.17) --
	(385.63, 38.47) --
	(365.41, 39.03) --
	(345.18, 41.35) --
	(335.07, 44.55) --
	cycle;

\path[] (335.07, 47.97) --
	(345.18, 43.83) --
	(365.41, 40.81) --
	(385.63, 39.64) --
	(405.85, 39.13) --
	(426.07, 38.53);

\path[] (426.07, 37.57) --
	(405.85, 38.17) --
	(385.63, 38.47) --
	(365.41, 39.03) --
	(345.18, 41.35) --
	(335.07, 44.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (335.07, 43.92) --
	(345.18, 39.33) --
	(365.41, 35.61) --
	(385.63, 33.85) --
	(405.85, 32.85) --
	(426.07, 32.85) --
	(426.07, 32.00) --
	(405.85, 32.07) --
	(385.63, 32.66) --
	(365.41, 33.77) --
	(345.18, 36.96) --
	(335.07, 40.33) --
	cycle;

\path[] (335.07, 43.92) --
	(345.18, 39.33) --
	(365.41, 35.61) --
	(385.63, 33.85) --
	(405.85, 32.85) --
	(426.07, 32.85);

\path[] (426.07, 32.00) --
	(405.85, 32.07) --
	(385.63, 32.66) --
	(365.41, 33.77) --
	(345.18, 36.96) --
	(335.07, 40.33);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (335.07, 58.85) --
	(345.18, 54.52) --
	(365.41, 46.81) --
	(385.63, 43.98) --
	(405.85, 40.86) --
	(426.07, 40.84) --
	(426.07, 38.35) --
	(405.85, 38.89) --
	(385.63, 41.73) --
	(365.41, 43.90) --
	(345.18, 50.34) --
	(335.07, 54.61) --
	cycle;

\path[] (335.07, 58.85) --
	(345.18, 54.52) --
	(365.41, 46.81) --
	(385.63, 43.98) --
	(405.85, 40.86) --
	(426.07, 40.84);

\path[] (426.07, 38.35) --
	(405.85, 38.89) --
	(385.63, 41.73) --
	(365.41, 43.90) --
	(345.18, 50.34) --
	(335.07, 54.61);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (335.07, 66.61) --
	(345.18, 64.15) --
	(365.41, 49.75) --
	(385.63, 47.44) --
	(405.85, 48.43) --
	(426.07, 45.54) --
	(426.07, 42.61) --
	(405.85, 43.99) --
	(385.63, 44.24) --
	(365.41, 45.49) --
	(345.18, 54.25) --
	(335.07, 57.73) --
	cycle;

\path[] (335.07, 66.61) --
	(345.18, 64.15) --
	(365.41, 49.75) --
	(385.63, 47.44) --
	(405.85, 48.43) --
	(426.07, 45.54);

\path[] (426.07, 42.61) --
	(405.85, 43.99) --
	(385.63, 44.24) --
	(365.41, 45.49) --
	(345.18, 54.25) --
	(335.07, 57.73);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (335.07, 55.78) --
	(345.18, 46.88) --
	(365.41, 44.84) --
	(385.63, 32.08) --
	(405.85, 29.97) --
	(426.07, 29.06) --
	(426.07, 25.49) --
	(405.85, 26.88) --
	(385.63, 28.34) --
	(365.41, 26.71) --
	(345.18, 36.90) --
	(335.07, 43.97) --
	cycle;

\path[] (335.07, 55.78) --
	(345.18, 46.88) --
	(365.41, 44.84) --
	(385.63, 32.08) --
	(405.85, 29.97) --
	(426.07, 29.06);

\path[] (426.07, 25.49) --
	(405.85, 26.88) --
	(385.63, 28.34) --
	(365.41, 26.71) --
	(345.18, 36.90) --
	(335.07, 43.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 37.96) --
	(345.18, 32.75) --
	(365.41, 28.50) --
	(385.63, 25.79) --
	(405.85, 23.94) --
	(426.07, 24.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 46.31) --
	(345.18, 42.62) --
	(365.41, 39.94) --
	(385.63, 39.06) --
	(405.85, 38.65) --
	(426.07, 38.06);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 42.19) --
	(345.18, 38.18) --
	(365.41, 34.71) --
	(385.63, 33.27) --
	(405.85, 32.46) --
	(426.07, 32.43);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 56.79) --
	(345.18, 52.49) --
	(365.41, 45.39) --
	(385.63, 42.88) --
	(405.85, 39.89) --
	(426.07, 39.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 62.39) --
	(345.18, 59.49) --
	(365.41, 47.69) --
	(385.63, 45.88) --
	(405.85, 46.29) --
	(426.07, 44.11);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 50.39) --
	(345.18, 42.38) --
	(365.41, 37.81) --
	(385.63, 30.34) --
	(405.85, 28.53) --
	(426.07, 27.42);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.07, 37.96) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17, 62.39) -- (337.97, 62.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.07, 59.49) -- (335.07, 65.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.02, 40.14) --
	(337.12, 40.14) --
	(337.12, 44.24) --
	(333.02, 44.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (335.07, 49.50) --
	(337.84, 44.71) --
	(332.31, 44.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (333.02, 56.79) --
	(335.07, 58.84) --
	(337.12, 56.79) --
	(335.07, 54.74) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 48.34) rectangle (337.12, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 48.34) -- (337.12, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 52.45) -- (337.12, 48.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.18, 32.75) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.28, 59.49) -- (348.08, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.18, 56.59) -- (345.18, 62.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.13, 36.13) --
	(347.24, 36.13) --
	(347.24, 40.23) --
	(343.13, 40.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (345.18, 45.81) --
	(347.95, 41.03) --
	(342.42, 41.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (343.13, 52.49) --
	(345.18, 54.54) --
	(347.24, 52.49) --
	(345.18, 50.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 40.33) rectangle (347.24, 44.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 40.33) -- (347.24, 44.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 44.43) -- (347.24, 40.33);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.41, 28.50) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, 47.69) -- (368.31, 47.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41, 44.79) -- (365.41, 50.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.35, 32.66) --
	(367.46, 32.66) --
	(367.46, 36.76) --
	(363.35, 36.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.41, 43.13) --
	(368.17, 38.34) --
	(362.64, 38.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.35, 45.39) --
	(365.41, 47.45) --
	(367.46, 45.39) --
	(365.41, 43.34) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 35.76) rectangle (367.46, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 35.76) -- (367.46, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 39.86) -- (367.46, 35.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.63, 25.79) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73, 45.88) -- (388.53, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63, 42.98) -- (385.63, 48.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.58, 31.22) --
	(387.68, 31.22) --
	(387.68, 35.32) --
	(383.58, 35.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.63, 42.25) --
	(388.39, 37.47) --
	(382.86, 37.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.58, 42.88) --
	(385.63, 44.93) --
	(387.68, 42.88) --
	(385.63, 40.82) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 28.29) rectangle (387.68, 32.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 28.29) -- (387.68, 32.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 32.39) -- (387.68, 28.29);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.85, 23.94) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.95, 46.29) -- (408.75, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 43.39) -- (405.85, 49.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.80, 30.41) --
	(407.90, 30.41) --
	(407.90, 34.52) --
	(403.80, 34.52) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.85, 41.84) --
	(408.61, 37.06) --
	(403.09, 37.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.80, 39.89) --
	(405.85, 41.94) --
	(407.90, 39.89) --
	(405.85, 37.84) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 26.47) rectangle (407.90, 30.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 26.47) -- (407.90, 30.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 30.58) -- (407.90, 26.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.07, 24.05) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.17, 44.11) -- (428.97, 44.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.07, 41.21) -- (426.07, 47.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (424.02, 30.38) --
	(428.12, 30.38) --
	(428.12, 34.48) --
	(424.02, 34.48) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.07, 41.25) --
	(428.83, 36.46) --
	(423.31, 36.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (424.02, 39.63) --
	(426.07, 41.68) --
	(428.12, 39.63) --
	(426.07, 37.57) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 25.37) rectangle (428.12, 29.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 25.37) -- (428.12, 29.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 29.47) -- (428.12, 25.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.07, 37.92) --
	(345.18, 32.75) --
	(365.41, 28.48) --
	(385.63, 25.75) --
	(405.85, 23.93) --
	(426.07, 24.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.52, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 10.61) --
	( 30.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 10.61) --
	( 50.87, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 10.61) --
	( 71.09, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 10.61) --
	( 91.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 10.61) --
	(111.53, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 30.64,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 50.87,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 71.09,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 91.31,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.53,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 10.61) --
	(135.49, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 10.61) --
	(155.71, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 10.61) --
	(175.93, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 10.61) --
	(196.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 10.61) --
	(216.38, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (135.49,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (155.71,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (175.93,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (196.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (216.38,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 10.61) --
	(240.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 10.61) --
	(260.56, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 10.61) --
	(280.78, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 10.61) --
	(301.00, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 10.61) --
	(321.22, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (240.34,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (260.56,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.78,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (301.00,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (321.22,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 10.61) --
	(345.18, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 10.61) --
	(365.41, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 10.61) --
	(385.63, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 10.61) --
	(405.85, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 10.61) --
	(426.07, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (345.18,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.41,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.63,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.85,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.07,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 13.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 35.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 56.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 77.51) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 16.58) --
	( 15.98, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 37.76) --
	( 15.98, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 58.94) --
	( 15.98, 58.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 80.13) --
	( 15.98, 80.13);
\end{scope}
\end{tikzpicture}


==> figures/rmw2-3re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.98, 12.99) rectangle (116.08, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 16.58) --
	(116.08, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 37.06) --
	(116.08, 37.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 57.55) --
	(116.08, 57.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.98, 78.03) --
	(116.08, 78.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 12.99) --
	( 30.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 12.99) --
	( 50.87, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 12.99) --
	( 71.09, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 12.99) --
	( 91.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 12.99) --
	(111.53, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 62.42) --
	( 30.64, 47.31) --
	( 50.87, 38.77) --
	( 71.09, 33.59) --
	( 91.31, 32.53) --
	(111.53, 30.18) --
	(111.53, 28.78) --
	( 91.31, 30.08) --
	( 71.09, 31.63) --
	( 50.87, 36.23) --
	( 30.64, 44.45) --
	( 20.53, 58.04) --
	cycle;

\path[] ( 20.53, 62.42) --
	( 30.64, 47.31) --
	( 50.87, 38.77) --
	( 71.09, 33.59) --
	( 91.31, 32.53) --
	(111.53, 30.18);

\path[] (111.53, 28.78) --
	( 91.31, 30.08) --
	( 71.09, 31.63) --
	( 50.87, 36.23) --
	( 30.64, 44.45) --
	( 20.53, 58.04);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 84.91) --
	( 30.64, 75.35) --
	( 50.87, 72.75) --
	( 71.09, 71.36) --
	( 91.31, 70.23) --
	(111.53, 69.48) --
	(111.53, 67.71) --
	( 91.31, 68.71) --
	( 71.09, 69.40) --
	( 50.87, 70.87) --
	( 30.64, 72.87) --
	( 20.53, 78.98) --
	cycle;

\path[] ( 20.53, 84.91) --
	( 30.64, 75.35) --
	( 50.87, 72.75) --
	( 71.09, 71.36) --
	( 91.31, 70.23) --
	(111.53, 69.48);

\path[] (111.53, 67.71) --
	( 91.31, 68.71) --
	( 71.09, 69.40) --
	( 50.87, 70.87) --
	( 30.64, 72.87) --
	( 20.53, 78.98);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 84.91) --
	( 30.64, 78.26) --
	( 50.87, 67.70) --
	( 71.09, 64.50) --
	( 91.31, 62.59) --
	(111.53, 60.17) --
	(111.53, 57.95) --
	( 91.31, 60.22) --
	( 71.09, 61.69) --
	( 50.87, 64.39) --
	( 30.64, 67.32) --
	( 20.53, 77.89) --
	cycle;

\path[] ( 20.53, 84.91) --
	( 30.64, 78.26) --
	( 50.87, 67.70) --
	( 71.09, 64.50) --
	( 91.31, 62.59) --
	(111.53, 60.17);

\path[] (111.53, 57.95) --
	( 91.31, 60.22) --
	( 71.09, 61.69) --
	( 50.87, 64.39) --
	( 30.64, 67.32) --
	( 20.53, 77.89);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 88.36) --
	( 30.64, 74.62) --
	( 50.87, 66.46) --
	( 71.09, 61.63) --
	( 91.31, 60.62) --
	(111.53, 59.26) --
	(111.53, 55.09) --
	( 91.31, 56.74) --
	( 71.09, 58.16) --
	( 50.87, 62.37) --
	( 30.64, 69.37) --
	( 20.53, 80.75) --
	cycle;

\path[] ( 20.53, 88.36) --
	( 30.64, 74.62) --
	( 50.87, 66.46) --
	( 71.09, 61.63) --
	( 91.31, 60.62) --
	(111.53, 59.26);

\path[] (111.53, 55.09) --
	( 91.31, 56.74) --
	( 71.09, 58.16) --
	( 50.87, 62.37) --
	( 30.64, 69.37) --
	( 20.53, 80.75);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 20.53, 80.57) --
	( 30.64, 76.33) --
	( 50.87, 72.07) --
	( 71.09, 72.42) --
	( 91.31, 63.07) --
	(111.53, 67.30) --
	(111.53, 54.49) --
	( 91.31, 55.04) --
	( 71.09, 58.68) --
	( 50.87, 58.94) --
	( 30.64, 65.19) --
	( 20.53, 71.91) --
	cycle;

\path[] ( 20.53, 80.57) --
	( 30.64, 76.33) --
	( 50.87, 72.07) --
	( 71.09, 72.42) --
	( 91.31, 63.07) --
	(111.53, 67.30);

\path[] (111.53, 54.49) --
	( 91.31, 55.04) --
	( 71.09, 58.68) --
	( 50.87, 58.94) --
	( 30.64, 65.19) --
	( 20.53, 71.91);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 60.28) --
	( 30.64, 45.91) --
	( 50.87, 37.54) --
	( 71.09, 32.64) --
	( 91.31, 31.36) --
	(111.53, 29.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 82.01) --
	( 30.64, 74.12) --
	( 50.87, 71.82) --
	( 71.09, 70.39) --
	( 91.31, 69.47) --
	(111.53, 68.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 81.49) --
	( 30.64, 73.05) --
	( 50.87, 66.07) --
	( 71.09, 63.11) --
	( 91.31, 61.42) --
	(111.53, 59.08);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 84.66) --
	( 30.64, 72.06) --
	( 50.87, 64.46) --
	( 71.09, 59.93) --
	( 91.31, 58.73) --
	(111.53, 57.23);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.53, 76.40) --
	( 30.64, 71.04) --
	( 50.87, 65.94) --
	( 71.09, 66.03) --
	( 91.31, 59.24) --
	(111.53, 61.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.53, 60.28) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.63, 84.66) -- ( 23.43, 84.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.53, 81.76) -- ( 20.53, 87.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 18.48, 79.96) --
	( 22.58, 79.96) --
	( 22.58, 84.06) --
	( 18.48, 84.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 18.48, 81.49) --
	( 20.53, 83.54) --
	( 22.58, 81.49) --
	( 20.53, 79.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 74.35) rectangle ( 22.58, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 74.35) -- ( 22.58, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.48, 78.45) -- ( 22.58, 74.35);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.64, 45.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 72.06) -- ( 33.55, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 69.16) -- ( 30.64, 74.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.59, 72.07) --
	( 32.70, 72.07) --
	( 32.70, 76.17) --
	( 28.59, 76.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 28.59, 73.05) --
	( 30.64, 75.11) --
	( 32.70, 73.05) --
	( 30.64, 71.00) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 68.99) rectangle ( 32.70, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 68.99) -- ( 32.70, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.59, 73.10) -- ( 32.70, 68.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 50.87, 37.54) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 64.46) -- ( 53.77, 64.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 61.56) -- ( 50.87, 67.36);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 48.81, 69.77) --
	( 52.92, 69.77) --
	( 52.92, 73.87) --
	( 48.81, 73.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 48.81, 66.07) --
	( 50.87, 68.13) --
	( 52.92, 66.07) --
	( 50.87, 64.02) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 63.89) rectangle ( 52.92, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 63.89) -- ( 52.92, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 67.99) -- ( 52.92, 63.89);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.09, 32.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 59.93) -- ( 73.99, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 57.03) -- ( 71.09, 62.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.04, 68.34) --
	( 73.14, 68.34) --
	( 73.14, 72.44) --
	( 69.04, 72.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 69.04, 63.11) --
	( 71.09, 65.16) --
	( 73.14, 63.11) --
	( 71.09, 61.06) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 63.98) rectangle ( 73.14, 68.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 63.98) -- ( 73.14, 68.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04, 68.08) -- ( 73.14, 63.98);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 91.31, 31.36) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 58.73) -- ( 94.21, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 55.83) -- ( 91.31, 61.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.26, 67.42) --
	( 93.36, 67.42) --
	( 93.36, 71.53) --
	( 89.26, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.26, 61.42) --
	( 91.31, 63.47) --
	( 93.36, 61.42) --
	( 91.31, 59.37) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 57.19) rectangle ( 93.36, 61.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 57.19) -- ( 93.36, 61.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 61.29) -- ( 93.36, 57.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.53, 29.50) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 57.23) -- (114.43, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 54.33) -- (111.53, 60.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.48, 66.55) --
	(113.58, 66.55) --
	(113.58, 70.65) --
	(109.48, 70.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.48, 59.08) --
	(111.53, 61.13) --
	(113.58, 59.08) --
	(111.53, 57.03) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 59.31) rectangle (113.58, 63.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 59.31) -- (113.58, 63.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 63.41) -- (113.58, 59.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 40.45) --
	( 30.64, 34.29) --
	( 50.87, 27.37) --
	( 71.09, 26.13) --
	( 91.31, 24.46) --
	(111.53, 23.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.98, 12.99) rectangle (116.08, 91.95);
\end{scope}
\begin{scope}
\path[clip] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.83, 12.99) rectangle (220.93, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 16.58) --
	(220.93, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 37.06) --
	(220.93, 37.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 57.55) --
	(220.93, 57.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.83, 78.03) --
	(220.93, 78.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 12.99) --
	(135.49, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 12.99) --
	(155.71, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 12.99) --
	(175.93, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 12.99) --
	(196.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 12.99) --
	(216.38, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (125.38, 49.11) --
	(135.49, 39.19) --
	(155.71, 34.45) --
	(175.93, 30.67) --
	(196.16, 28.08) --
	(216.38, 28.66) --
	(216.38, 25.33) --
	(196.16, 25.95) --
	(175.93, 27.84) --
	(155.71, 31.37) --
	(135.49, 36.30) --
	(125.38, 44.93) --
	cycle;

\path[] (125.38, 49.11) --
	(135.49, 39.19) --
	(155.71, 34.45) --
	(175.93, 30.67) --
	(196.16, 28.08) --
	(216.38, 28.66);

\path[] (216.38, 25.33) --
	(196.16, 25.95) --
	(175.93, 27.84) --
	(155.71, 31.37) --
	(135.49, 36.30) --
	(125.38, 44.93);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (125.38, 70.46) --
	(135.49, 65.95) --
	(155.71, 62.90) --
	(175.93, 62.19) --
	(196.16, 61.66) --
	(216.38, 61.10) --
	(216.38, 60.38) --
	(196.16, 60.68) --
	(175.93, 61.03) --
	(155.71, 61.76) --
	(135.49, 64.26) --
	(125.38, 67.29) --
	cycle;

\path[] (125.38, 70.46) --
	(135.49, 65.95) --
	(155.71, 62.90) --
	(175.93, 62.19) --
	(196.16, 61.66) --
	(216.38, 61.10);

\path[] (216.38, 60.38) --
	(196.16, 60.68) --
	(175.93, 61.03) --
	(155.71, 61.76) --
	(135.49, 64.26) --
	(125.38, 67.29);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (125.38, 78.19) --
	(135.49, 69.82) --
	(155.71, 60.59) --
	(175.93, 56.61) --
	(196.16, 53.52) --
	(216.38, 52.56) --
	(216.38, 50.22) --
	(196.16, 51.49) --
	(175.93, 53.87) --
	(155.71, 58.31) --
	(135.49, 65.42) --
	(125.38, 71.89) --
	cycle;

\path[] (125.38, 78.19) --
	(135.49, 69.82) --
	(155.71, 60.59) --
	(175.93, 56.61) --
	(196.16, 53.52) --
	(216.38, 52.56);

\path[] (216.38, 50.22) --
	(196.16, 51.49) --
	(175.93, 53.87) --
	(155.71, 58.31) --
	(135.49, 65.42) --
	(125.38, 71.89);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (125.38, 79.90) --
	(135.49, 71.68) --
	(155.71, 59.97) --
	(175.93, 59.93) --
	(196.16, 53.67) --
	(216.38, 52.51) --
	(216.38, 48.87) --
	(196.16, 50.50) --
	(175.93, 54.12) --
	(155.71, 56.73) --
	(135.49, 66.52) --
	(125.38, 74.01) --
	cycle;

\path[] (125.38, 79.90) --
	(135.49, 71.68) --
	(155.71, 59.97) --
	(175.93, 59.93) --
	(196.16, 53.67) --
	(216.38, 52.51);

\path[] (216.38, 48.87) --
	(196.16, 50.50) --
	(175.93, 54.12) --
	(155.71, 56.73) --
	(135.49, 66.52) --
	(125.38, 74.01);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (125.38, 74.77) --
	(135.49, 72.98) --
	(155.71, 62.51) --
	(175.93, 65.54) --
	(196.16, 57.15) --
	(216.38, 48.66) --
	(216.38, 45.04) --
	(196.16, 48.74) --
	(175.93, 51.19) --
	(155.71, 52.85) --
	(135.49, 58.85) --
	(125.38, 64.76) --
	cycle;

\path[] (125.38, 74.77) --
	(135.49, 72.98) --
	(155.71, 62.51) --
	(175.93, 65.54) --
	(196.16, 57.15) --
	(216.38, 48.66);

\path[] (216.38, 45.04) --
	(196.16, 48.74) --
	(175.93, 51.19) --
	(155.71, 52.85) --
	(135.49, 58.85) --
	(125.38, 64.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 47.09) --
	(135.49, 37.80) --
	(155.71, 32.98) --
	(175.93, 29.33) --
	(196.16, 27.06) --
	(216.38, 27.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 68.90) --
	(135.49, 65.11) --
	(155.71, 62.33) --
	(175.93, 61.62) --
	(196.16, 61.18) --
	(216.38, 60.74);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 75.12) --
	(135.49, 67.67) --
	(155.71, 59.47) --
	(175.93, 55.26) --
	(196.16, 52.52) --
	(216.38, 51.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 77.03) --
	(135.49, 69.16) --
	(155.71, 58.38) --
	(175.93, 57.13) --
	(196.16, 52.12) --
	(216.38, 50.74);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.38, 70.00) --
	(135.49, 66.42) --
	(155.71, 57.96) --
	(175.93, 58.98) --
	(196.16, 53.19) --
	(216.38, 46.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.38, 47.09) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 77.03) -- (128.28, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 74.12) -- (125.38, 79.93);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.33, 66.85) --
	(127.43, 66.85) --
	(127.43, 70.95) --
	(123.33, 70.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.33, 75.12) --
	(125.38, 77.18) --
	(127.43, 75.12) --
	(125.38, 73.07) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 67.95) rectangle (127.43, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 67.95) -- (127.43, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 72.05) -- (127.43, 67.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.49, 37.80) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 69.16) -- (138.39, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49, 66.26) -- (135.49, 72.06);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.44, 63.06) --
	(137.54, 63.06) --
	(137.54, 67.16) --
	(133.44, 67.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (133.44, 67.67) --
	(135.49, 69.72) --
	(137.54, 67.67) --
	(135.49, 65.62) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 64.37) rectangle (137.54, 68.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 64.37) -- (137.54, 68.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 68.47) -- (137.54, 64.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (155.71, 32.98) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 58.38) -- (158.61, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71, 55.48) -- (155.71, 61.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.66, 60.28) --
	(157.76, 60.28) --
	(157.76, 64.38) --
	(153.66, 64.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.66, 59.47) --
	(155.71, 61.52) --
	(157.76, 59.47) --
	(155.71, 57.42) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 55.91) rectangle (157.76, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 55.91) -- (157.76, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 60.02) -- (157.76, 55.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.93, 29.33) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.03, 57.13) -- (178.83, 57.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 54.23) -- (175.93, 60.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.88, 59.57) --
	(177.99, 59.57) --
	(177.99, 63.67) --
	(173.88, 63.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (173.88, 55.26) --
	(175.93, 57.31) --
	(177.99, 55.26) --
	(175.93, 53.21) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 56.93) rectangle (177.99, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 56.93) -- (177.99, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88, 61.03) -- (177.99, 56.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (196.16, 27.06) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 52.12) -- (199.06, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 49.22) -- (196.16, 55.02);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (194.10, 59.12) --
	(198.21, 59.12) --
	(198.21, 63.23) --
	(194.10, 63.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (194.10, 52.52) --
	(196.16, 54.57) --
	(198.21, 52.52) --
	(196.16, 50.47) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 51.14) rectangle (198.21, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 51.14) -- (198.21, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.10, 55.24) -- (198.21, 51.14);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.38, 27.13) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.48, 50.74) -- (219.28, 50.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 47.84) -- (216.38, 53.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (214.33, 58.69) --
	(218.43, 58.69) --
	(218.43, 62.79) --
	(214.33, 62.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (214.33, 51.41) --
	(216.38, 53.46) --
	(218.43, 51.41) --
	(216.38, 49.36) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 44.85) rectangle (218.43, 48.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 44.85) -- (218.43, 48.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 48.95) -- (218.43, 44.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.38, 39.53) --
	(135.49, 32.96) --
	(155.71, 28.05) --
	(175.93, 25.70) --
	(196.16, 24.57) --
	(216.38, 23.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.83, 12.99) rectangle (220.93, 91.95);
\end{scope}
\begin{scope}
\path[clip] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.68, 12.99) rectangle (325.77, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 16.58) --
	(325.77, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 37.06) --
	(325.77, 37.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 57.55) --
	(325.77, 57.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.68, 78.03) --
	(325.77, 78.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 12.99) --
	(240.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 12.99) --
	(260.56, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 12.99) --
	(280.78, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 12.99) --
	(301.00, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 12.99) --
	(321.22, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 45.12) --
	(240.34, 33.80) --
	(260.56, 28.49) --
	(280.78, 27.58) --
	(301.00, 25.32) --
	(321.22, 23.88) --
	(321.22, 22.78) --
	(301.00, 23.83) --
	(280.78, 25.61) --
	(260.56, 26.73) --
	(240.34, 30.86) --
	(230.23, 39.47) --
	cycle;

\path[] (230.23, 45.12) --
	(240.34, 33.80) --
	(260.56, 28.49) --
	(280.78, 27.58) --
	(301.00, 25.32) --
	(321.22, 23.88);

\path[] (321.22, 22.78) --
	(301.00, 23.83) --
	(280.78, 25.61) --
	(260.56, 26.73) --
	(240.34, 30.86) --
	(230.23, 39.47);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (230.23, 77.46) --
	(240.34, 84.24) --
	(260.56, 71.06) --
	(280.78, 70.61) --
	(301.00, 69.82) --
	(321.22, 69.79) --
	(321.22, 68.37) --
	(301.00, 68.45) --
	(280.78, 69.06) --
	(260.56, 69.02) --
	(240.34, 67.17) --
	(230.23, 72.99) --
	cycle;

\path[] (230.23, 77.46) --
	(240.34, 84.24) --
	(260.56, 71.06) --
	(280.78, 70.61) --
	(301.00, 69.82) --
	(321.22, 69.79);

\path[] (321.22, 68.37) --
	(301.00, 68.45) --
	(280.78, 69.06) --
	(260.56, 69.02) --
	(240.34, 67.17) --
	(230.23, 72.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (230.23, 59.16) --
	(240.34, 51.70) --
	(260.56, 48.93) --
	(280.78, 48.51) --
	(301.00, 47.64) --
	(321.22, 47.10) --
	(321.22, 46.43) --
	(301.00, 47.01) --
	(280.78, 47.65) --
	(260.56, 47.78) --
	(240.34, 49.82) --
	(230.23, 55.30) --
	cycle;

\path[] (230.23, 59.16) --
	(240.34, 51.70) --
	(260.56, 48.93) --
	(280.78, 48.51) --
	(301.00, 47.64) --
	(321.22, 47.10);

\path[] (321.22, 46.43) --
	(301.00, 47.01) --
	(280.78, 47.65) --
	(260.56, 47.78) --
	(240.34, 49.82) --
	(230.23, 55.30);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (230.23, 70.63) --
	(240.34, 60.02) --
	(260.56, 54.50) --
	(280.78, 50.61) --
	(301.00, 47.24) --
	(321.22, 46.69) --
	(321.22, 44.36) --
	(301.00, 45.13) --
	(280.78, 48.13) --
	(260.56, 51.68) --
	(240.34, 57.37) --
	(230.23, 66.62) --
	cycle;

\path[] (230.23, 70.63) --
	(240.34, 60.02) --
	(260.56, 54.50) --
	(280.78, 50.61) --
	(301.00, 47.24) --
	(321.22, 46.69);

\path[] (321.22, 44.36) --
	(301.00, 45.13) --
	(280.78, 48.13) --
	(260.56, 51.68) --
	(240.34, 57.37) --
	(230.23, 66.62);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (230.23, 73.91) --
	(240.34, 63.83) --
	(260.56, 59.57) --
	(280.78, 53.04) --
	(301.00, 50.97) --
	(321.22, 49.28) --
	(321.22, 45.41) --
	(301.00, 46.42) --
	(280.78, 48.44) --
	(260.56, 54.21) --
	(240.34, 57.90) --
	(230.23, 68.48) --
	cycle;

\path[] (230.23, 73.91) --
	(240.34, 63.83) --
	(260.56, 59.57) --
	(280.78, 53.04) --
	(301.00, 50.97) --
	(321.22, 49.28);

\path[] (321.22, 45.41) --
	(301.00, 46.42) --
	(280.78, 48.44) --
	(260.56, 54.21) --
	(240.34, 57.90) --
	(230.23, 68.48);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (230.23, 76.13) --
	(240.34, 65.46) --
	(260.56, 51.92) --
	(280.78, 46.68) --
	(301.00, 44.12) --
	(321.22, 50.00) --
	(321.22, 36.86) --
	(301.00, 40.22) --
	(280.78, 41.65) --
	(260.56, 45.59) --
	(240.34, 51.42) --
	(230.23, 62.82) --
	cycle;

\path[] (230.23, 76.13) --
	(240.34, 65.46) --
	(260.56, 51.92) --
	(280.78, 46.68) --
	(301.00, 44.12) --
	(321.22, 50.00);

\path[] (321.22, 36.86) --
	(301.00, 40.22) --
	(280.78, 41.65) --
	(260.56, 45.59) --
	(240.34, 51.42) --
	(230.23, 62.82);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 42.45) --
	(240.34, 32.40) --
	(260.56, 27.65) --
	(280.78, 26.64) --
	(301.00, 24.61) --
	(321.22, 23.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 75.26) --
	(240.34, 76.32) --
	(260.56, 70.05) --
	(280.78, 69.84) --
	(301.00, 69.14) --
	(321.22, 69.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 57.27) --
	(240.34, 50.78) --
	(260.56, 48.36) --
	(280.78, 48.08) --
	(301.00, 47.33) --
	(321.22, 46.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 68.66) --
	(240.34, 58.71) --
	(260.56, 53.12) --
	(280.78, 49.40) --
	(301.00, 46.20) --
	(321.22, 45.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 71.27) --
	(240.34, 60.97) --
	(260.56, 56.98) --
	(280.78, 50.82) --
	(301.00, 48.78) --
	(321.22, 47.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.23, 69.89) --
	(240.34, 59.03) --
	(260.56, 48.91) --
	(280.78, 44.28) --
	(301.00, 42.25) --
	(321.22, 44.22);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.23, 42.45) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33, 71.27) -- (233.13, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 68.37) -- (230.23, 74.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.18, 55.22) --
	(232.28, 55.22) --
	(232.28, 59.33) --
	(228.18, 59.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (230.23, 78.45) --
	(232.99, 73.67) --
	(227.46, 73.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (228.18, 68.66) --
	(230.23, 70.71) --
	(232.28, 68.66) --
	(230.23, 66.61) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 67.84) rectangle (232.28, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 67.84) -- (232.28, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 71.94) -- (232.28, 67.84);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.34, 32.40) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44, 60.97) -- (243.24, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 58.06) -- (240.34, 63.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.29, 48.72) --
	(242.39, 48.72) --
	(242.39, 52.83) --
	(238.29, 52.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (240.34, 79.51) --
	(243.10, 74.72) --
	(237.57, 74.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (238.29, 58.71) --
	(240.34, 60.77) --
	(242.39, 58.71) --
	(240.34, 56.66) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 56.98) rectangle (242.39, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 56.98) -- (242.39, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 61.08) -- (242.39, 56.98);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (260.56, 27.65) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.66, 56.98) -- (263.46, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56, 54.08) -- (260.56, 59.88);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.51, 46.31) --
	(262.61, 46.31) --
	(262.61, 50.41) --
	(258.51, 50.41) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.56, 73.24) --
	(263.32, 68.46) --
	(257.80, 68.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (258.51, 53.12) --
	(260.56, 55.17) --
	(262.61, 53.12) --
	(260.56, 51.07) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 46.86) rectangle (262.61, 50.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 46.86) -- (262.61, 50.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.51, 50.96) -- (262.61, 46.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.78, 26.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.88, 50.82) -- (283.68, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 47.92) -- (280.78, 53.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (278.73, 46.03) --
	(282.83, 46.03) --
	(282.83, 50.13) --
	(278.73, 50.13) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.78, 73.03) --
	(283.54, 68.25) --
	(278.02, 68.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.73, 49.40) --
	(280.78, 51.45) --
	(282.83, 49.40) --
	(280.78, 47.35) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 42.23) rectangle (282.83, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 42.23) -- (282.83, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 46.33) -- (282.83, 42.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (301.00, 24.61) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 48.78) -- (303.90, 48.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.00, 45.88) -- (301.00, 51.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.95, 45.28) --
	(303.05, 45.28) --
	(303.05, 49.38) --
	(298.95, 49.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (301.00, 72.33) --
	(303.76, 67.54) --
	(298.24, 67.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.95, 46.20) --
	(301.00, 48.25) --
	(303.05, 46.20) --
	(301.00, 44.15) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 40.19) rectangle (303.05, 44.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 40.19) -- (303.05, 44.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 44.30) -- (303.05, 40.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (321.22, 23.35) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 47.41) -- (324.12, 47.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 44.51) -- (321.22, 50.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.17, 44.72) --
	(323.27, 44.72) --
	(323.27, 48.82) --
	(319.17, 48.82) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (321.22, 72.27) --
	(323.99, 67.49) --
	(318.46, 67.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.17, 45.55) --
	(321.22, 47.60) --
	(323.27, 45.55) --
	(321.22, 43.50) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 42.17) rectangle (323.27, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 42.17) -- (323.27, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.17, 46.28) -- (323.27, 42.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.23, 41.77) --
	(240.34, 31.71) --
	(260.56, 27.58) --
	(280.78, 26.42) --
	(301.00, 24.49) --
	(321.22, 23.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.68, 12.99) rectangle (325.77, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.52, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 37.06) --
	(430.62, 37.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 57.55) --
	(430.62, 57.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.52, 78.03) --
	(430.62, 78.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 12.99) --
	(345.18, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 12.99) --
	(365.41, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 12.99) --
	(385.63, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 12.99) --
	(405.85, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 12.99) --
	(426.07, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 40.28) --
	(345.18, 34.24) --
	(365.41, 29.86) --
	(385.63, 26.80) --
	(405.85, 24.79) --
	(426.07, 24.77) --
	(426.07, 23.31) --
	(405.85, 23.49) --
	(385.63, 24.86) --
	(365.41, 27.20) --
	(345.18, 31.40) --
	(335.07, 36.17) --
	cycle;

\path[] (335.07, 40.28) --
	(345.18, 34.24) --
	(365.41, 29.86) --
	(385.63, 26.80) --
	(405.85, 24.79) --
	(426.07, 24.77);

\path[] (426.07, 23.31) --
	(405.85, 23.49) --
	(385.63, 24.86) --
	(365.41, 27.20) --
	(345.18, 31.40) --
	(335.07, 36.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (335.07, 48.27) --
	(345.18, 44.61) --
	(365.41, 41.15) --
	(385.63, 39.82) --
	(405.85, 39.48) --
	(426.07, 38.63) --
	(426.07, 37.68) --
	(405.85, 38.54) --
	(385.63, 38.69) --
	(365.41, 39.43) --
	(345.18, 42.03) --
	(335.07, 44.98) --
	cycle;

\path[] (335.07, 48.27) --
	(345.18, 44.61) --
	(365.41, 41.15) --
	(385.63, 39.82) --
	(405.85, 39.48) --
	(426.07, 38.63);

\path[] (426.07, 37.68) --
	(405.85, 38.54) --
	(385.63, 38.69) --
	(365.41, 39.43) --
	(345.18, 42.03) --
	(335.07, 44.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (335.07, 44.35) --
	(345.18, 39.62) --
	(365.41, 35.76) --
	(385.63, 33.93) --
	(405.85, 32.86) --
	(426.07, 32.81) --
	(426.07, 31.96) --
	(405.85, 32.09) --
	(385.63, 32.75) --
	(365.41, 34.01) --
	(345.18, 37.29) --
	(335.07, 40.88) --
	cycle;

\path[] (335.07, 44.35) --
	(345.18, 39.62) --
	(365.41, 35.76) --
	(385.63, 33.93) --
	(405.85, 32.86) --
	(426.07, 32.81);

\path[] (426.07, 31.96) --
	(405.85, 32.09) --
	(385.63, 32.75) --
	(365.41, 34.01) --
	(345.18, 37.29) --
	(335.07, 40.88);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (335.07, 59.96) --
	(345.18, 53.83) --
	(365.41, 45.65) --
	(385.63, 42.22) --
	(405.85, 39.59) --
	(426.07, 39.18) --
	(426.07, 37.07) --
	(405.85, 37.82) --
	(385.63, 40.27) --
	(365.41, 43.29) --
	(345.18, 50.42) --
	(335.07, 56.11) --
	cycle;

\path[] (335.07, 59.96) --
	(345.18, 53.83) --
	(365.41, 45.65) --
	(385.63, 42.22) --
	(405.85, 39.59) --
	(426.07, 39.18);

\path[] (426.07, 37.07) --
	(405.85, 37.82) --
	(385.63, 40.27) --
	(365.41, 43.29) --
	(345.18, 50.42) --
	(335.07, 56.11);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (335.07, 66.54) --
	(345.18, 62.44) --
	(365.41, 49.93) --
	(385.63, 45.67) --
	(405.85, 45.80) --
	(426.07, 44.06) --
	(426.07, 40.98) --
	(405.85, 42.79) --
	(385.63, 42.91) --
	(365.41, 45.64) --
	(345.18, 52.94) --
	(335.07, 58.72) --
	cycle;

\path[] (335.07, 66.54) --
	(345.18, 62.44) --
	(365.41, 49.93) --
	(385.63, 45.67) --
	(405.85, 45.80) --
	(426.07, 44.06);

\path[] (426.07, 40.98) --
	(405.85, 42.79) --
	(385.63, 42.91) --
	(365.41, 45.64) --
	(345.18, 52.94) --
	(335.07, 58.72);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (335.07, 62.49) --
	(345.18, 59.07) --
	(365.41, 54.28) --
	(385.63, 47.69) --
	(405.85, 44.72) --
	(426.07, 35.22) --
	(426.07, 30.59) --
	(405.85, 27.06) --
	(385.63, 33.22) --
	(365.41, 37.31) --
	(345.18, 44.08) --
	(335.07, 47.63) --
	cycle;

\path[] (335.07, 62.49) --
	(345.18, 59.07) --
	(365.41, 54.28) --
	(385.63, 47.69) --
	(405.85, 44.72) --
	(426.07, 35.22);

\path[] (426.07, 30.59) --
	(405.85, 27.06) --
	(385.63, 33.22) --
	(365.41, 37.31) --
	(345.18, 44.08) --
	(335.07, 47.63);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 38.32) --
	(345.18, 32.89) --
	(365.41, 28.60) --
	(385.63, 25.88) --
	(405.85, 24.16) --
	(426.07, 24.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 46.67) --
	(345.18, 43.35) --
	(365.41, 40.31) --
	(385.63, 39.26) --
	(405.85, 39.02) --
	(426.07, 38.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 42.67) --
	(345.18, 38.49) --
	(365.41, 34.91) --
	(385.63, 33.35) --
	(405.85, 32.48) --
	(426.07, 32.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 58.08) --
	(345.18, 52.17) --
	(365.41, 44.49) --
	(385.63, 41.27) --
	(405.85, 38.73) --
	(426.07, 38.15);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 62.80) --
	(345.18, 57.97) --
	(365.41, 47.86) --
	(385.63, 44.32) --
	(405.85, 44.34) --
	(426.07, 42.57);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.07, 55.77) --
	(345.18, 52.37) --
	(365.41, 47.00) --
	(385.63, 41.53) --
	(405.85, 37.81) --
	(426.07, 33.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.07, 38.32) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17, 62.80) -- (337.97, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.07, 59.90) -- (335.07, 65.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.02, 40.62) --
	(337.12, 40.62) --
	(337.12, 44.73) --
	(333.02, 44.73) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (335.07, 49.86) --
	(337.84, 45.07) --
	(332.31, 45.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (333.02, 58.08) --
	(335.07, 60.13) --
	(337.12, 58.08) --
	(335.07, 56.03) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 53.72) rectangle (337.12, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 53.72) -- (337.12, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.02, 57.82) -- (337.12, 53.72);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.18, 32.89) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.28, 57.97) -- (348.08, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.18, 55.07) -- (345.18, 60.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.13, 36.44) --
	(347.24, 36.44) --
	(347.24, 40.54) --
	(343.13, 40.54) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (345.18, 46.54) --
	(347.95, 41.76) --
	(342.42, 41.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (343.13, 52.17) --
	(345.18, 54.22) --
	(347.24, 52.17) --
	(345.18, 50.12) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 50.32) rectangle (347.24, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 50.32) -- (347.24, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13, 54.42) -- (347.24, 50.32);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.41, 28.60) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, 47.86) -- (368.31, 47.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41, 44.96) -- (365.41, 50.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.35, 32.85) --
	(367.46, 32.85) --
	(367.46, 36.96) --
	(363.35, 36.96) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.41, 43.50) --
	(368.17, 38.71) --
	(362.64, 38.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.35, 44.49) --
	(365.41, 46.55) --
	(367.46, 44.49) --
	(365.41, 42.44) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 44.95) rectangle (367.46, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 44.95) -- (367.46, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.35, 49.05) -- (367.46, 44.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.63, 25.88) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73, 44.32) -- (388.53, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63, 41.42) -- (385.63, 47.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.58, 31.30) --
	(387.68, 31.30) --
	(387.68, 35.40) --
	(383.58, 35.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.63, 42.45) --
	(388.39, 37.67) --
	(382.86, 37.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.58, 41.27) --
	(385.63, 43.32) --
	(387.68, 41.27) --
	(385.63, 39.22) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 39.48) rectangle (387.68, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 39.48) -- (387.68, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58, 43.58) -- (387.68, 39.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.85, 24.16) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.95, 44.34) -- (408.75, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 41.44) -- (405.85, 47.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.80, 30.43) --
	(407.90, 30.43) --
	(407.90, 34.53) --
	(403.80, 34.53) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.85, 42.21) --
	(408.61, 37.42) --
	(403.09, 37.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.80, 38.73) --
	(405.85, 40.78) --
	(407.90, 38.73) --
	(405.85, 36.68) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 35.76) rectangle (407.90, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 35.76) -- (407.90, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80, 39.86) -- (407.90, 35.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.07, 24.07) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.17, 42.57) -- (428.97, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.07, 39.67) -- (426.07, 45.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (424.02, 30.34) --
	(428.12, 30.34) --
	(428.12, 34.44) --
	(424.02, 34.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.07, 41.35) --
	(428.83, 36.57) --
	(423.31, 36.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (424.02, 38.15) --
	(426.07, 40.20) --
	(428.12, 38.15) --
	(426.07, 36.10) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 31.02) rectangle (428.12, 35.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 31.02) -- (428.12, 35.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 35.12) -- (428.12, 31.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.07, 38.23) --
	(345.18, 32.87) --
	(365.41, 28.56) --
	(385.63, 25.85) --
	(405.85, 24.16) --
	(426.07, 24.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.52, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.64, 10.61) --
	( 30.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.87, 10.61) --
	( 50.87, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 10.61) --
	( 71.09, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.31, 10.61) --
	( 91.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.53, 10.61) --
	(111.53, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 30.64,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 50.87,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 71.09,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 91.31,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.53,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.49, 10.61) --
	(135.49, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.71, 10.61) --
	(155.71, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.93, 10.61) --
	(175.93, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.16, 10.61) --
	(196.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.38, 10.61) --
	(216.38, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (135.49,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (155.71,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (175.93,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (196.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (216.38,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.34, 10.61) --
	(240.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.56, 10.61) --
	(260.56, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.78, 10.61) --
	(280.78, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.00, 10.61) --
	(301.00, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (321.22, 10.61) --
	(321.22, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (240.34,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (260.56,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.78,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (301.00,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (321.22,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.18, 10.61) --
	(345.18, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.41, 10.61) --
	(365.41, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.63, 10.61) --
	(385.63, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.85, 10.61) --
	(405.85, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.07, 10.61) --
	(426.07, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (345.18,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.41,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.63,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.85,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.07,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 13.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 34.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 54.93) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.71, 75.41) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 16.58) --
	( 15.98, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 37.06) --
	( 15.98, 37.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 57.55) --
	( 15.98, 57.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.61, 78.03) --
	( 15.98, 78.03);
\end{scope}
\end{tikzpicture}


==> figures/rmw2-sitar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.07, 12.99) rectangle (111.65, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 16.58) --
	(111.65, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 37.94) --
	(111.65, 37.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 59.29) --
	(111.65, 59.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.07, 80.65) --
	(111.65, 80.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 12.99) --
	( 24.95, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 12.99) --
	( 45.47, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 12.99) --
	( 65.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 12.99) --
	( 86.51, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 12.99) --
	(107.03, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 68.33) --
	( 24.95, 57.64) --
	( 45.47, 52.76) --
	( 65.99, 49.64) --
	( 86.51, 50.26) --
	(107.03, 47.09) --
	(107.03, 44.10) --
	( 86.51, 46.96) --
	( 65.99, 46.26) --
	( 45.47, 49.97) --
	( 24.95, 54.62) --
	( 14.69, 64.49) --
	cycle;

\path[] ( 14.69, 68.33) --
	( 24.95, 57.64) --
	( 45.47, 52.76) --
	( 65.99, 49.64) --
	( 86.51, 50.26) --
	(107.03, 47.09);

\path[] (107.03, 44.10) --
	( 86.51, 46.96) --
	( 65.99, 46.26) --
	( 45.47, 49.97) --
	( 24.95, 54.62) --
	( 14.69, 64.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 78.80) --
	( 24.95, 64.31) --
	( 45.47, 62.21) --
	( 65.99, 56.56) --
	( 86.51, 56.62) --
	(107.03, 54.99) --
	(107.03, 50.43) --
	( 86.51, 51.73) --
	( 65.99, 51.51) --
	( 45.47, 55.60) --
	( 24.95, 59.99) --
	( 14.69, 70.87) --
	cycle;

\path[] ( 14.69, 78.80) --
	( 24.95, 64.31) --
	( 45.47, 62.21) --
	( 65.99, 56.56) --
	( 86.51, 56.62) --
	(107.03, 54.99);

\path[] (107.03, 50.43) --
	( 86.51, 51.73) --
	( 65.99, 51.51) --
	( 45.47, 55.60) --
	( 24.95, 59.99) --
	( 14.69, 70.87);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 85.46) --
	( 24.95, 73.00) --
	( 45.47, 68.11) --
	( 65.99, 66.58) --
	( 86.51, 65.02) --
	(107.03, 64.11) --
	(107.03, 62.71) --
	( 86.51, 63.59) --
	( 65.99, 65.13) --
	( 45.47, 66.27) --
	( 24.95, 70.06) --
	( 14.69, 81.60) --
	cycle;

\path[] ( 14.69, 85.46) --
	( 24.95, 73.00) --
	( 45.47, 68.11) --
	( 65.99, 66.58) --
	( 86.51, 65.02) --
	(107.03, 64.11);

\path[] (107.03, 62.71) --
	( 86.51, 63.59) --
	( 65.99, 65.13) --
	( 45.47, 66.27) --
	( 24.95, 70.06) --
	( 14.69, 81.60);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 14.69, 88.36) --
	( 24.95, 78.73) --
	( 45.47, 72.81) --
	( 65.99, 64.43) --
	( 86.51, 59.20) --
	(107.03, 60.49) --
	(107.03, 52.54) --
	( 86.51, 52.79) --
	( 65.99, 55.63) --
	( 45.47, 61.83) --
	( 24.95, 68.82) --
	( 14.69, 79.58) --
	cycle;

\path[] ( 14.69, 88.36) --
	( 24.95, 78.73) --
	( 45.47, 72.81) --
	( 65.99, 64.43) --
	( 86.51, 59.20) --
	(107.03, 60.49);

\path[] (107.03, 52.54) --
	( 86.51, 52.79) --
	( 65.99, 55.63) --
	( 45.47, 61.83) --
	( 24.95, 68.82) --
	( 14.69, 79.58);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 66.45) --
	( 24.95, 56.16) --
	( 45.47, 51.39) --
	( 65.99, 47.99) --
	( 86.51, 48.65) --
	(107.03, 45.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 74.97) --
	( 24.95, 62.20) --
	( 45.47, 59.03) --
	( 65.99, 54.12) --
	( 86.51, 54.26) --
	(107.03, 52.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 83.56) --
	( 24.95, 71.55) --
	( 45.47, 67.20) --
	( 65.99, 65.86) --
	( 86.51, 64.31) --
	(107.03, 63.42);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 14.69, 84.12) --
	( 24.95, 73.99) --
	( 45.47, 67.62) --
	( 65.99, 60.25) --
	( 86.51, 56.13) --
	(107.03, 56.71);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 14.69, 66.45) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.79, 84.12) -- ( 17.59, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.69, 81.21) -- ( 14.69, 87.02);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 12.64, 72.92) --
	( 16.74, 72.92) --
	( 16.74, 77.02) --
	( 12.64, 77.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 12.64, 83.56) --
	( 14.69, 85.61) --
	( 16.74, 83.56) --
	( 14.69, 81.51) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 24.95, 56.16) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.05, 73.99) -- ( 27.85, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.95, 71.09) -- ( 24.95, 76.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 22.90, 60.15) --
	( 27.00, 60.15) --
	( 27.00, 64.25) --
	( 22.90, 64.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 22.90, 71.55) --
	( 24.95, 73.60) --
	( 27.00, 71.55) --
	( 24.95, 69.50) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 45.47, 51.39) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.57, 67.62) -- ( 48.37, 67.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 64.72) -- ( 45.47, 70.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.42, 56.98) --
	( 47.52, 56.98) --
	( 47.52, 61.09) --
	( 43.42, 61.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.42, 67.20) --
	( 45.47, 69.25) --
	( 47.52, 67.20) --
	( 45.47, 65.15) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99, 47.99) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 60.25) -- ( 68.89, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 57.35) -- ( 65.99, 63.15);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.94, 52.07) --
	( 68.04, 52.07) --
	( 68.04, 56.17) --
	( 63.94, 56.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 63.94, 65.86) --
	( 65.99, 67.91) --
	( 68.04, 65.86) --
	( 65.99, 63.81) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 86.51, 48.65) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61, 56.13) -- ( 89.41, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 53.23) -- ( 86.51, 59.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 84.46, 52.21) --
	( 88.56, 52.21) --
	( 88.56, 56.31) --
	( 84.46, 56.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 84.46, 64.31) --
	( 86.51, 66.36) --
	( 88.56, 64.31) --
	( 86.51, 62.26) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.03, 45.63) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 56.71) -- (109.93, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03, 53.81) -- (107.03, 59.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.98, 50.73) --
	(109.08, 50.73) --
	(109.08, 54.83) --
	(104.98, 54.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (104.98, 63.42) --
	(107.03, 65.47) --
	(109.08, 63.42) --
	(107.03, 61.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 14.69, 43.62) --
	( 24.95, 34.46) --
	( 45.47, 29.97) --
	( 65.99, 27.08) --
	( 86.51, 25.56) --
	(107.03, 25.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 10.07, 12.99) rectangle (111.65, 91.95);
\end{scope}
\begin{scope}
\path[clip] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.40, 12.99) rectangle (217.97, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 16.58) --
	(217.97, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 37.94) --
	(217.97, 37.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 59.29) --
	(217.97, 59.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.40, 80.65) --
	(217.97, 80.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 12.99) --
	(131.28, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 12.99) --
	(151.80, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 12.99) --
	(172.32, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 12.99) --
	(192.84, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 12.99) --
	(213.36, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (121.02, 54.32) --
	(131.28, 44.52) --
	(151.80, 41.07) --
	(172.32, 36.75) --
	(192.84, 36.34) --
	(213.36, 33.64) --
	(213.36, 32.19) --
	(192.84, 33.47) --
	(172.32, 34.32) --
	(151.80, 37.98) --
	(131.28, 41.89) --
	(121.02, 50.72) --
	cycle;

\path[] (121.02, 54.32) --
	(131.28, 44.52) --
	(151.80, 41.07) --
	(172.32, 36.75) --
	(192.84, 36.34) --
	(213.36, 33.64);

\path[] (213.36, 32.19) --
	(192.84, 33.47) --
	(172.32, 34.32) --
	(151.80, 37.98) --
	(131.28, 41.89) --
	(121.02, 50.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (121.02, 62.24) --
	(131.28, 54.24) --
	(151.80, 51.15) --
	(172.32, 50.54) --
	(192.84, 49.25) --
	(213.36, 50.31) --
	(213.36, 47.98) --
	(192.84, 47.32) --
	(172.32, 48.16) --
	(151.80, 48.97) --
	(131.28, 51.96) --
	(121.02, 57.83) --
	cycle;

\path[] (121.02, 62.24) --
	(131.28, 54.24) --
	(151.80, 51.15) --
	(172.32, 50.54) --
	(192.84, 49.25) --
	(213.36, 50.31);

\path[] (213.36, 47.98) --
	(192.84, 47.32) --
	(172.32, 48.16) --
	(151.80, 48.97) --
	(131.28, 51.96) --
	(121.02, 57.83);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (121.02, 74.24) --
	(131.28, 67.62) --
	(151.80, 64.76) --
	(172.32, 63.86) --
	(192.84, 63.16) --
	(213.36, 62.91) --
	(213.36, 62.17) --
	(192.84, 62.39) --
	(172.32, 62.94) --
	(151.80, 63.47) --
	(131.28, 66.01) --
	(121.02, 71.65) --
	cycle;

\path[] (121.02, 74.24) --
	(131.28, 67.62) --
	(151.80, 64.76) --
	(172.32, 63.86) --
	(192.84, 63.16) --
	(213.36, 62.91);

\path[] (213.36, 62.17) --
	(192.84, 62.39) --
	(172.32, 62.94) --
	(151.80, 63.47) --
	(131.28, 66.01) --
	(121.02, 71.65);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (121.02, 67.26) --
	(131.28, 55.44) --
	(151.80, 50.20) --
	(172.32, 49.34) --
	(192.84, 47.19) --
	(213.36, 45.21) --
	(213.36, 42.09) --
	(192.84, 43.54) --
	(172.32, 45.50) --
	(151.80, 47.23) --
	(131.28, 52.32) --
	(121.02, 62.21) --
	cycle;

\path[] (121.02, 67.26) --
	(131.28, 55.44) --
	(151.80, 50.20) --
	(172.32, 49.34) --
	(192.84, 47.19) --
	(213.36, 45.21);

\path[] (213.36, 42.09) --
	(192.84, 43.54) --
	(172.32, 45.50) --
	(151.80, 47.23) --
	(131.28, 52.32) --
	(121.02, 62.21);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 52.56) --
	(131.28, 43.24) --
	(151.80, 39.57) --
	(172.32, 35.57) --
	(192.84, 34.96) --
	(213.36, 32.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 60.09) --
	(131.28, 53.12) --
	(151.80, 50.08) --
	(172.32, 49.37) --
	(192.84, 48.30) --
	(213.36, 49.17);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 72.96) --
	(131.28, 66.82) --
	(151.80, 64.12) --
	(172.32, 63.40) --
	(192.84, 62.78) --
	(213.36, 62.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.02, 64.80) --
	(131.28, 53.91) --
	(151.80, 48.75) --
	(172.32, 47.48) --
	(192.84, 45.42) --
	(213.36, 43.70);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (121.02, 52.56) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 64.80) -- (123.92, 64.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.02, 61.90) -- (121.02, 67.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.96, 58.04) --
	(123.07, 58.04) --
	(123.07, 62.14) --
	(118.96, 62.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.96, 72.96) --
	(121.02, 75.01) --
	(123.07, 72.96) --
	(121.02, 70.91) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.28, 43.24) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 53.91) -- (134.18, 53.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 51.01) -- (131.28, 56.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.22, 51.07) --
	(133.33, 51.07) --
	(133.33, 55.17) --
	(129.22, 55.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (129.22, 66.82) --
	(131.28, 68.87) --
	(133.33, 66.82) --
	(131.28, 64.77) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (151.80, 39.57) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.89, 48.75) -- (154.70, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.80, 45.85) -- (151.80, 51.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.74, 48.03) --
	(153.85, 48.03) --
	(153.85, 52.13) --
	(149.74, 52.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (149.74, 64.12) --
	(151.80, 66.17) --
	(153.85, 64.12) --
	(151.80, 62.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (172.32, 35.57) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 47.48) -- (175.22, 47.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.32, 44.58) -- (172.32, 50.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (170.26, 47.32) --
	(174.37, 47.32) --
	(174.37, 51.42) --
	(170.26, 51.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (170.26, 63.40) --
	(172.32, 65.45) --
	(174.37, 63.40) --
	(172.32, 61.35) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (192.84, 34.96) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 45.42) -- (195.74, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.84, 42.52) -- (192.84, 48.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.78, 46.25) --
	(194.89, 46.25) --
	(194.89, 50.35) --
	(190.78, 50.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (190.78, 62.78) --
	(192.84, 64.83) --
	(194.89, 62.78) --
	(192.84, 60.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (213.36, 32.93) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 43.70) -- (216.26, 43.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.36, 40.80) -- (213.36, 46.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (211.30, 47.12) --
	(215.41, 47.12) --
	(215.41, 51.22) --
	(211.30, 51.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (211.30, 62.54) --
	(213.36, 64.60) --
	(215.41, 62.54) --
	(213.36, 60.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.02, 43.62) --
	(131.28, 34.46) --
	(151.80, 29.97) --
	(172.32, 27.08) --
	(192.84, 25.56) --
	(213.36, 25.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.40, 12.99) rectangle (217.97, 91.95);
\end{scope}
\begin{scope}
\path[clip] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.72, 12.99) rectangle (324.30, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 16.58) --
	(324.30, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 37.94) --
	(324.30, 37.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 59.29) --
	(324.30, 59.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.72, 80.65) --
	(324.30, 80.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 12.99) --
	(237.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 12.99) --
	(258.12, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 12.99) --
	(278.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 12.99) --
	(299.16, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 12.99) --
	(319.68, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 46.54) --
	(237.60, 36.93) --
	(258.12, 31.95) --
	(278.64, 28.95) --
	(299.16, 27.29) --
	(319.68, 26.87) --
	(319.68, 25.53) --
	(299.16, 26.06) --
	(278.64, 27.36) --
	(258.12, 29.94) --
	(237.60, 34.13) --
	(227.34, 42.50) --
	cycle;

\path[] (227.34, 46.54) --
	(237.60, 36.93) --
	(258.12, 31.95) --
	(278.64, 28.95) --
	(299.16, 27.29) --
	(319.68, 26.87);

\path[] (319.68, 25.53) --
	(299.16, 26.06) --
	(278.64, 27.36) --
	(258.12, 29.94) --
	(237.60, 34.13) --
	(227.34, 42.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (227.34, 63.46) --
	(237.60, 58.24) --
	(258.12, 56.43) --
	(278.64, 55.44) --
	(299.16, 54.89) --
	(319.68, 54.67) --
	(319.68, 54.27) --
	(299.16, 54.46) --
	(278.64, 54.81) --
	(258.12, 55.63) --
	(237.60, 56.76) --
	(227.34, 61.08) --
	cycle;

\path[] (227.34, 63.46) --
	(237.60, 58.24) --
	(258.12, 56.43) --
	(278.64, 55.44) --
	(299.16, 54.89) --
	(319.68, 54.67);

\path[] (319.68, 54.27) --
	(299.16, 54.46) --
	(278.64, 54.81) --
	(258.12, 55.63) --
	(237.60, 56.76) --
	(227.34, 61.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (227.34, 49.85) --
	(237.60, 41.54) --
	(258.12, 37.58) --
	(278.64, 35.56) --
	(299.16, 34.68) --
	(319.68, 34.18) --
	(319.68, 33.45) --
	(299.16, 33.86) --
	(278.64, 34.53) --
	(258.12, 36.12) --
	(237.60, 39.30) --
	(227.34, 46.14) --
	cycle;

\path[] (227.34, 49.85) --
	(237.60, 41.54) --
	(258.12, 37.58) --
	(278.64, 35.56) --
	(299.16, 34.68) --
	(319.68, 34.18);

\path[] (319.68, 33.45) --
	(299.16, 33.86) --
	(278.64, 34.53) --
	(258.12, 36.12) --
	(237.60, 39.30) --
	(227.34, 46.14);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (227.34, 69.12) --
	(237.60, 64.56) --
	(258.12, 62.04) --
	(278.64, 59.13) --
	(299.16, 57.36) --
	(319.68, 51.07) --
	(319.68, 48.03) --
	(299.16, 54.38) --
	(278.64, 56.52) --
	(258.12, 60.17) --
	(237.60, 62.91) --
	(227.34, 66.66) --
	cycle;

\path[] (227.34, 69.12) --
	(237.60, 64.56) --
	(258.12, 62.04) --
	(278.64, 59.13) --
	(299.16, 57.36) --
	(319.68, 51.07);

\path[] (319.68, 48.03) --
	(299.16, 54.38) --
	(278.64, 56.52) --
	(258.12, 60.17) --
	(237.60, 62.91) --
	(227.34, 66.66);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (227.34, 59.41) --
	(237.60, 52.40) --
	(258.12, 50.13) --
	(278.64, 50.96) --
	(299.16, 47.10) --
	(319.68, 41.72) --
	(319.68, 35.13) --
	(299.16, 39.52) --
	(278.64, 42.47) --
	(258.12, 42.48) --
	(237.60, 46.42) --
	(227.34, 54.46) --
	cycle;

\path[] (227.34, 59.41) --
	(237.60, 52.40) --
	(258.12, 50.13) --
	(278.64, 50.96) --
	(299.16, 47.10) --
	(319.68, 41.72);

\path[] (319.68, 35.13) --
	(299.16, 39.52) --
	(278.64, 42.47) --
	(258.12, 42.48) --
	(237.60, 46.42) --
	(227.34, 54.46);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (227.34, 49.59) --
	(237.60, 36.05) --
	(258.12, 31.08) --
	(278.64, 27.99) --
	(299.16, 26.27) --
	(319.68, 25.81) --
	(319.68, 24.31) --
	(299.16, 24.91) --
	(278.64, 26.27) --
	(258.12, 28.86) --
	(237.60, 33.08) --
	(227.34, 41.01) --
	cycle;

\path[] (227.34, 49.59) --
	(237.60, 36.05) --
	(258.12, 31.08) --
	(278.64, 27.99) --
	(299.16, 26.27) --
	(319.68, 25.81);

\path[] (319.68, 24.31) --
	(299.16, 24.91) --
	(278.64, 26.27) --
	(258.12, 28.86) --
	(237.60, 33.08) --
	(227.34, 41.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 44.59) --
	(237.60, 35.58) --
	(258.12, 30.98) --
	(278.64, 28.18) --
	(299.16, 26.69) --
	(319.68, 26.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 62.29) --
	(237.60, 57.51) --
	(258.12, 56.03) --
	(278.64, 55.13) --
	(299.16, 54.68) --
	(319.68, 54.47);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 48.05) --
	(237.60, 40.44) --
	(258.12, 36.87) --
	(278.64, 35.05) --
	(299.16, 34.27) --
	(319.68, 33.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 67.90) --
	(237.60, 63.74) --
	(258.12, 61.12) --
	(278.64, 57.85) --
	(299.16, 55.90) --
	(319.68, 49.58);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 57.01) --
	(237.60, 49.55) --
	(258.12, 46.55) --
	(278.64, 47.01) --
	(299.16, 43.57) --
	(319.68, 38.67);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.34, 45.62) --
	(237.60, 34.63) --
	(258.12, 30.02) --
	(278.64, 27.16) --
	(299.16, 25.61) --
	(319.68, 25.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (227.34, 44.59) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 57.01) -- (230.24, 57.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.34, 54.11) -- (227.34, 59.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.29, 46.00) --
	(229.39, 46.00) --
	(229.39, 50.10) --
	(225.29, 50.10) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (227.34, 65.48) --
	(230.10, 60.69) --
	(224.58, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (225.29, 67.90) --
	(227.34, 69.96) --
	(229.39, 67.90) --
	(227.34, 65.85) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 43.57) -- (229.39, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.29, 47.67) -- (229.39, 43.57);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (237.60, 35.58) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70, 49.55) -- (240.50, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60, 46.65) -- (237.60, 52.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.55, 38.39) --
	(239.65, 38.39) --
	(239.65, 42.50) --
	(235.55, 42.50) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (237.60, 60.70) --
	(240.36, 55.91) --
	(234.84, 55.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (235.55, 63.74) --
	(237.60, 65.79) --
	(239.65, 63.74) --
	(237.60, 61.69) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 32.58) -- (239.65, 36.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 36.68) -- (239.65, 32.58);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (258.12, 30.98) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 46.55) -- (261.02, 46.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.12, 43.65) -- (258.12, 49.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (256.07, 34.81) --
	(260.17, 34.81) --
	(260.17, 38.92) --
	(256.07, 38.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (258.12, 59.22) --
	(260.88, 54.44) --
	(255.36, 54.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (256.07, 61.12) --
	(258.12, 63.17) --
	(260.17, 61.12) --
	(258.12, 59.06) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 27.96) -- (260.17, 32.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 32.07) -- (260.17, 27.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.64, 28.18) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.74, 47.01) -- (281.54, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64, 44.11) -- (278.64, 49.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.59, 33.00) --
	(280.69, 33.00) --
	(280.69, 37.10) --
	(276.59, 37.10) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (278.64, 58.32) --
	(281.40, 53.53) --
	(275.88, 53.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (276.59, 57.85) --
	(278.64, 59.90) --
	(280.69, 57.85) --
	(278.64, 55.79) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 25.11) -- (280.69, 29.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59, 29.21) -- (280.69, 25.11);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (299.16, 26.69) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.26, 43.57) -- (302.06, 43.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.16, 40.67) -- (299.16, 46.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.11, 32.22) --
	(301.21, 32.22) --
	(301.21, 36.32) --
	(297.11, 36.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.16, 57.87) --
	(301.92, 53.08) --
	(296.40, 53.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (297.11, 55.90) --
	(299.16, 57.95) --
	(301.21, 55.90) --
	(299.16, 53.85) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 23.56) -- (301.21, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11, 27.67) -- (301.21, 23.56);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (319.68, 26.22) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.78, 38.67) -- (322.58, 38.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 35.77) -- (319.68, 41.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (317.63, 31.77) --
	(321.73, 31.77) --
	(321.73, 35.87) --
	(317.63, 35.87) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (319.68, 57.66) --
	(322.44, 52.88) --
	(316.92, 52.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (317.63, 49.58) --
	(319.68, 51.63) --
	(321.73, 49.58) --
	(319.68, 47.53) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63, 23.04) -- (321.73, 27.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63, 27.14) -- (321.73, 23.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.34, 43.62) --
	(237.60, 34.46) --
	(258.12, 29.97) --
	(278.64, 27.08) --
	(299.16, 25.56) --
	(319.68, 25.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.72, 12.99) rectangle (324.30, 91.95);
\end{scope}
\begin{scope}
\path[clip] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.05, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 37.94) --
	(430.62, 37.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 59.29) --
	(430.62, 59.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.05, 80.65) --
	(430.62, 80.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 12.99) --
	(343.92, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 12.99) --
	(364.44, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 12.99) --
	(384.96, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 12.99) --
	(405.48, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 12.99) --
	(426.00, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 45.82) --
	(343.92, 36.12) --
	(364.44, 31.15) --
	(384.96, 28.10) --
	(405.48, 26.42) --
	(426.00, 25.94) --
	(426.00, 24.47) --
	(405.48, 25.08) --
	(384.96, 26.41) --
	(364.44, 29.04) --
	(343.92, 33.17) --
	(333.66, 41.73) --
	cycle;

\path[] (333.66, 45.82) --
	(343.92, 36.12) --
	(364.44, 31.15) --
	(384.96, 28.10) --
	(405.48, 26.42) --
	(426.00, 25.94);

\path[] (426.00, 24.47) --
	(405.48, 25.08) --
	(384.96, 26.41) --
	(364.44, 29.04) --
	(343.92, 33.17) --
	(333.66, 41.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (333.66, 46.04) --
	(343.92, 36.54) --
	(364.44, 31.85) --
	(384.96, 28.99) --
	(405.48, 27.42) --
	(426.00, 27.03) --
	(426.00, 25.75) --
	(405.48, 26.22) --
	(384.96, 27.44) --
	(364.44, 29.84) --
	(343.92, 33.68) --
	(333.66, 41.98) --
	cycle;

\path[] (333.66, 46.04) --
	(343.92, 36.54) --
	(364.44, 31.85) --
	(384.96, 28.99) --
	(405.48, 27.42) --
	(426.00, 27.03);

\path[] (426.00, 25.75) --
	(405.48, 26.22) --
	(384.96, 27.44) --
	(364.44, 29.84) --
	(343.92, 33.68) --
	(333.66, 41.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (333.66, 45.90) --
	(343.92, 36.31) --
	(364.44, 31.52) --
	(384.96, 28.58) --
	(405.48, 26.95) --
	(426.00, 26.53) --
	(426.00, 25.17) --
	(405.48, 25.70) --
	(384.96, 26.97) --
	(364.44, 29.46) --
	(343.92, 33.40) --
	(333.66, 41.81) --
	cycle;

\path[] (333.66, 45.90) --
	(343.92, 36.31) --
	(364.44, 31.52) --
	(384.96, 28.58) --
	(405.48, 26.95) --
	(426.00, 26.53);

\path[] (426.00, 25.17) --
	(405.48, 25.70) --
	(384.96, 26.97) --
	(364.44, 29.46) --
	(343.92, 33.40) --
	(333.66, 41.81);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (333.66, 61.40) --
	(343.92, 52.02) --
	(364.44, 46.26) --
	(384.96, 44.36) --
	(405.48, 43.13) --
	(426.00, 42.87) --
	(426.00, 41.98) --
	(405.48, 42.28) --
	(384.96, 43.37) --
	(364.44, 45.03) --
	(343.92, 49.38) --
	(333.66, 58.16) --
	cycle;

\path[] (333.66, 61.40) --
	(343.92, 52.02) --
	(364.44, 46.26) --
	(384.96, 44.36) --
	(405.48, 43.13) --
	(426.00, 42.87);

\path[] (426.00, 41.98) --
	(405.48, 42.28) --
	(384.96, 43.37) --
	(364.44, 45.03) --
	(343.92, 49.38) --
	(333.66, 58.16);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (333.66, 52.17) --
	(343.92, 42.31) --
	(364.44, 36.36) --
	(384.96, 33.15) --
	(405.48, 31.16) --
	(426.00, 29.93) --
	(426.00, 27.39) --
	(405.48, 28.79) --
	(384.96, 30.62) --
	(364.44, 33.31) --
	(343.92, 37.82) --
	(333.66, 47.34) --
	cycle;

\path[] (333.66, 52.17) --
	(343.92, 42.31) --
	(364.44, 36.36) --
	(384.96, 33.15) --
	(405.48, 31.16) --
	(426.00, 29.93);

\path[] (426.00, 27.39) --
	(405.48, 28.79) --
	(384.96, 30.62) --
	(364.44, 33.31) --
	(343.92, 37.82) --
	(333.66, 47.34);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (333.66, 45.65) --
	(343.92, 35.96) --
	(364.44, 31.02) --
	(384.96, 27.94) --
	(405.48, 26.25) --
	(426.00, 25.77) --
	(426.00, 24.27) --
	(405.48, 24.89) --
	(384.96, 26.23) --
	(364.44, 28.88) --
	(343.92, 32.98) --
	(333.66, 41.52) --
	cycle;

\path[] (333.66, 45.65) --
	(343.92, 35.96) --
	(364.44, 31.02) --
	(384.96, 27.94) --
	(405.48, 26.25) --
	(426.00, 25.77);

\path[] (426.00, 24.27) --
	(405.48, 24.89) --
	(384.96, 26.23) --
	(364.44, 28.88) --
	(343.92, 32.98) --
	(333.66, 41.52);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 43.85) --
	(343.92, 34.71) --
	(364.44, 30.14) --
	(384.96, 27.29) --
	(405.48, 25.77) --
	(426.00, 25.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 44.09) --
	(343.92, 35.17) --
	(364.44, 30.88) --
	(384.96, 28.24) --
	(405.48, 26.84) --
	(426.00, 26.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 43.93) --
	(343.92, 34.91) --
	(364.44, 30.53) --
	(384.96, 27.80) --
	(405.48, 26.34) --
	(426.00, 25.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 59.81) --
	(343.92, 50.72) --
	(364.44, 45.65) --
	(384.96, 43.87) --
	(405.48, 42.71) --
	(426.00, 42.43);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 49.84) --
	(343.92, 40.17) --
	(364.44, 34.90) --
	(384.96, 31.94) --
	(405.48, 30.03) --
	(426.00, 28.73);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.66, 43.67) --
	(343.92, 34.53) --
	(364.44, 29.99) --
	(384.96, 27.12) --
	(405.48, 25.59) --
	(426.00, 25.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (333.66, 43.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.76, 49.84) -- (336.56, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.66, 46.94) -- (333.66, 52.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (331.61, 41.88) --
	(335.71, 41.88) --
	(335.71, 45.98) --
	(331.61, 45.98) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (333.66, 47.28) --
	(336.43, 42.49) --
	(330.90, 42.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (331.61, 59.81) --
	(333.66, 61.86) --
	(335.71, 59.81) --
	(333.66, 57.76) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 41.62) -- (335.71, 45.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.61, 45.72) -- (335.71, 41.62);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (343.92, 34.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.02, 40.17) -- (346.82, 40.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.92, 37.27) -- (343.92, 43.07);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.87, 32.86) --
	(345.97, 32.86) --
	(345.97, 36.96) --
	(341.87, 36.96) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (343.92, 38.36) --
	(346.69, 33.57) --
	(341.16, 33.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (341.87, 50.72) --
	(343.92, 52.78) --
	(345.97, 50.72) --
	(343.92, 48.67) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 32.48) -- (345.97, 36.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.87, 36.58) -- (345.97, 32.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.44, 30.14) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.54, 34.90) -- (367.34, 34.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.44, 32.00) -- (364.44, 37.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (362.39, 28.47) --
	(366.49, 28.47) --
	(366.49, 32.58) --
	(362.39, 32.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (364.44, 34.07) --
	(367.21, 29.28) --
	(361.68, 29.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (362.39, 45.65) --
	(364.44, 47.70) --
	(366.49, 45.65) --
	(364.44, 43.60) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 27.94) -- (366.49, 32.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 32.04) -- (366.49, 27.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (384.96, 27.29) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 31.94) -- (387.86, 31.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.96, 29.04) -- (384.96, 34.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.91, 25.75) --
	(387.01, 25.75) --
	(387.01, 29.86) --
	(382.91, 29.86) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (384.96, 31.43) --
	(387.73, 26.65) --
	(382.20, 26.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (382.91, 43.87) --
	(384.96, 45.92) --
	(387.01, 43.87) --
	(384.96, 41.82) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 25.06) -- (387.01, 29.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.91, 29.17) -- (387.01, 25.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.48, 25.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.58, 30.03) -- (408.38, 30.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.48, 27.13) -- (405.48, 32.93);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.43, 24.29) --
	(407.53, 24.29) --
	(407.53, 28.40) --
	(403.43, 28.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.48, 30.03) --
	(408.25, 25.25) --
	(402.72, 25.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.43, 42.71) --
	(405.48, 44.76) --
	(407.53, 42.71) --
	(405.48, 40.65) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 23.54) -- (407.53, 27.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.43, 27.65) -- (407.53, 23.54);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.00, 25.24) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 28.73) -- (428.90, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 25.83) -- (426.00, 31.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.95, 23.83) --
	(428.05, 23.83) --
	(428.05, 27.93) --
	(423.95, 27.93) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.00, 29.60) --
	(428.77, 24.82) --
	(423.24, 24.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.95, 42.43) --
	(426.00, 44.48) --
	(428.05, 42.43) --
	(426.00, 40.38) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 23.00) -- (428.05, 27.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.95, 27.10) -- (428.05, 23.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.66, 43.62) --
	(343.92, 34.46) --
	(364.44, 29.97) --
	(384.96, 27.08) --
	(405.48, 25.56) --
	(426.00, 25.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (329.05, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.95, 10.61) --
	( 24.95, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.47, 10.61) --
	( 45.47, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.99, 10.61) --
	( 65.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.51, 10.61) --
	( 86.51, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.03, 10.61) --
	(107.03, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 24.95,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 45.47,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 65.99,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 86.51,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (107.03,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.28, 10.61) --
	(131.28, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.80, 10.61) --
	(151.80, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.32, 10.61) --
	(172.32, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.84, 10.61) --
	(192.84, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.36, 10.61) --
	(213.36, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (131.28,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (151.80,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (172.32,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.84,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (213.36,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.60, 10.61) --
	(237.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.12, 10.61) --
	(258.12, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.64, 10.61) --
	(278.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.16, 10.61) --
	(299.16, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.68, 10.61) --
	(319.68, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (237.60,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (258.12,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (278.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (299.16,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (319.68,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.92, 10.61) --
	(343.92, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.44, 10.61) --
	(364.44, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.96, 10.61) --
	(384.96, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.48, 10.61) --
	(405.48, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.00, 10.61) --
	(426.00, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (343.92,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (364.44,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.96,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.48,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.00,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 35.32) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 56.68) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  5.80, 78.04) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 16.58) --
	( 10.07, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 37.94) --
	( 10.07, 37.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 59.29) --
	( 10.07, 59.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  7.70, 80.65) --
	( 10.07, 80.65);
\end{scope}
\end{tikzpicture}


==> figures/time-2re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:03:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 40.50) --
	(114.50, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 64.43) --
	(114.50, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 88.36) --
	(114.50, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.60) --
	( 28.61, 16.61) --
	( 48.94, 16.64) --
	( 69.27, 16.72) --
	( 89.60, 16.73) --
	(109.92, 16.78) --
	(109.92, 16.76) --
	( 89.60, 16.71) --
	( 69.27, 16.70) --
	( 48.94, 16.64) --
	( 28.61, 16.61) --
	( 18.45, 16.59) --
	cycle;

\path[] ( 18.45, 16.60) --
	( 28.61, 16.61) --
	( 48.94, 16.64) --
	( 69.27, 16.72) --
	( 89.60, 16.73) --
	(109.92, 16.78);

\path[] (109.92, 16.76) --
	( 89.60, 16.71) --
	( 69.27, 16.70) --
	( 48.94, 16.64) --
	( 28.61, 16.61) --
	( 18.45, 16.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.78) --
	( 28.61, 16.84) --
	( 48.94, 19.48) --
	( 69.27, 27.39) --
	( 89.60, 35.96) --
	(109.92, 54.63) --
	(109.92, 47.72) --
	( 89.60, 32.73) --
	( 69.27, 25.24) --
	( 48.94, 18.80) --
	( 28.61, 16.76) --
	( 18.45, 16.68) --
	cycle;

\path[] ( 18.45, 16.78) --
	( 28.61, 16.84) --
	( 48.94, 19.48) --
	( 69.27, 27.39) --
	( 89.60, 35.96) --
	(109.92, 54.63);

\path[] (109.92, 47.72) --
	( 89.60, 32.73) --
	( 69.27, 25.24) --
	( 48.94, 18.80) --
	( 28.61, 16.76) --
	( 18.45, 16.68);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.58) --
	( 28.61, 16.60) --
	( 48.94, 16.64) --
	( 69.27, 16.78) --
	( 89.60, 16.79) --
	(109.92, 16.92) --
	(109.92, 16.87) --
	( 89.60, 16.76) --
	( 69.27, 16.74) --
	( 48.94, 16.63) --
	( 28.61, 16.60) --
	( 18.45, 16.58) --
	cycle;

\path[] ( 18.45, 16.58) --
	( 28.61, 16.60) --
	( 48.94, 16.64) --
	( 69.27, 16.78) --
	( 89.60, 16.79) --
	(109.92, 16.92);

\path[] (109.92, 16.87) --
	( 89.60, 16.76) --
	( 69.27, 16.74) --
	( 48.94, 16.63) --
	( 28.61, 16.60) --
	( 18.45, 16.58);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.61) --
	( 28.61, 16.66) --
	( 48.94, 16.73) --
	( 69.27, 16.77) --
	( 89.60, 16.99) --
	(109.92, 16.90) --
	(109.92, 16.90) --
	( 89.60, 16.92) --
	( 69.27, 16.77) --
	( 48.94, 16.73) --
	( 28.61, 16.66) --
	( 18.45, 16.61) --
	cycle;

\path[] ( 18.45, 16.61) --
	( 28.61, 16.66) --
	( 48.94, 16.73) --
	( 69.27, 16.77) --
	( 89.60, 16.99) --
	(109.92, 16.90);

\path[] (109.92, 16.90) --
	( 89.60, 16.92) --
	( 69.27, 16.77) --
	( 48.94, 16.73) --
	( 28.61, 16.66) --
	( 18.45, 16.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 17.53) --
	( 28.61, 19.11) --
	( 48.94, 22.19) --
	( 69.27, 25.80) --
	( 89.60, 30.54) --
	(109.92, 30.13) --
	(109.92, 24.74) --
	( 89.60, 24.38) --
	( 69.27, 22.40) --
	( 48.94, 20.13) --
	( 28.61, 18.37) --
	( 18.45, 17.20) --
	cycle;

\path[] ( 18.45, 17.53) --
	( 28.61, 19.11) --
	( 48.94, 22.19) --
	( 69.27, 25.80) --
	( 89.60, 30.54) --
	(109.92, 30.13);

\path[] (109.92, 24.74) --
	( 89.60, 24.38) --
	( 69.27, 22.40) --
	( 48.94, 20.13) --
	( 28.61, 18.37) --
	( 18.45, 17.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.59) --
	( 28.61, 16.61) --
	( 48.94, 16.64) --
	( 69.27, 16.71) --
	( 89.60, 16.72) --
	(109.92, 16.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.73) --
	( 28.61, 16.80) --
	( 48.94, 19.14) --
	( 69.27, 26.32) --
	( 89.60, 34.35) --
	(109.92, 51.17);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.58) --
	( 28.61, 16.60) --
	( 48.94, 16.64) --
	( 69.27, 16.76) --
	( 89.60, 16.77) --
	(109.92, 16.90);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.61) --
	( 28.61, 16.66) --
	( 48.94, 16.73) --
	( 69.27, 16.77) --
	( 89.60, 16.96) --
	(109.92, 16.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 17.37) --
	( 28.61, 18.74) --
	( 48.94, 21.16) --
	( 69.27, 24.10) --
	( 89.60, 27.46) --
	(109.92, 27.43);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 16.59) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 16.61) -- ( 21.35, 16.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 13.71) -- ( 18.45, 19.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 14.68) --
	( 20.50, 14.68) --
	( 20.50, 18.78) --
	( 16.40, 18.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 16.58) --
	( 18.45, 18.63) --
	( 20.50, 16.58) --
	( 18.45, 14.53) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 15.31) rectangle ( 20.50, 19.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 15.31) -- ( 20.50, 19.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 19.42) -- ( 20.50, 15.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 16.61) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 16.66) -- ( 31.51, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 13.76) -- ( 28.61, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56, 14.75) --
	( 30.66, 14.75) --
	( 30.66, 18.85) --
	( 26.56, 18.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 16.60) --
	( 28.61, 18.65) --
	( 30.66, 16.60) --
	( 28.61, 14.55) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 16.69) rectangle ( 30.66, 20.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 16.69) -- ( 30.66, 20.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 20.79) -- ( 30.66, 16.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 16.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 16.73) -- ( 51.84, 16.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 13.83) -- ( 48.94, 19.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 17.09) --
	( 50.99, 17.09) --
	( 50.99, 21.19) --
	( 46.89, 21.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 16.64) --
	( 48.94, 18.69) --
	( 50.99, 16.64) --
	( 48.94, 14.58) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 19.11) rectangle ( 50.99, 23.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 19.11) -- ( 50.99, 23.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 23.21) -- ( 50.99, 19.11);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 16.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 16.77) -- ( 72.17, 16.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 13.87) -- ( 69.27, 19.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 24.26) --
	( 71.32, 24.26) --
	( 71.32, 28.37) --
	( 67.22, 28.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 16.76) --
	( 69.27, 18.81) --
	( 71.32, 16.76) --
	( 69.27, 14.71) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 22.05) rectangle ( 71.32, 26.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 22.05) -- ( 71.32, 26.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 26.15) -- ( 71.32, 22.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 16.72) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 16.96) -- ( 92.50, 16.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 14.06) -- ( 89.60, 19.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 32.30) --
	( 91.65, 32.30) --
	( 91.65, 36.40) --
	( 87.54, 36.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 16.77) --
	( 89.60, 18.82) --
	( 91.65, 16.77) --
	( 89.60, 14.72) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 25.41) rectangle ( 91.65, 29.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 25.41) -- ( 91.65, 29.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 29.51) -- ( 91.65, 25.41);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 16.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 16.90) -- (112.82, 16.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 14.00) -- (109.92, 19.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 49.12) --
	(111.97, 49.12) --
	(111.97, 53.22) --
	(107.87, 53.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 16.90) --
	(109.92, 18.95) --
	(111.97, 16.90) --
	(109.92, 14.85) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 25.38) rectangle (111.97, 29.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 25.38) -- (111.97, 29.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 29.49) -- (111.97, 25.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 91.95);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 40.50) --
	(219.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 64.43) --
	(219.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 88.36) --
	(219.87, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.60) --
	(133.99, 16.62) --
	(154.31, 16.66) --
	(174.64, 16.70) --
	(194.97, 16.80) --
	(215.30, 16.83) --
	(215.30, 16.80) --
	(194.97, 16.77) --
	(174.64, 16.69) --
	(154.31, 16.66) --
	(133.99, 16.61) --
	(123.82, 16.59) --
	cycle;

\path[] (123.82, 16.60) --
	(133.99, 16.62) --
	(154.31, 16.66) --
	(174.64, 16.70) --
	(194.97, 16.80) --
	(215.30, 16.83);

\path[] (215.30, 16.80) --
	(194.97, 16.77) --
	(174.64, 16.69) --
	(154.31, 16.66) --
	(133.99, 16.61) --
	(123.82, 16.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.70) --
	(133.99, 16.84) --
	(154.31, 17.08) --
	(174.64, 17.50) --
	(194.97, 17.42) --
	(215.30, 19.31) --
	(215.30, 18.95) --
	(194.97, 17.39) --
	(174.64, 17.46) --
	(154.31, 17.07) --
	(133.99, 16.83) --
	(123.82, 16.69) --
	cycle;

\path[] (123.82, 16.70) --
	(133.99, 16.84) --
	(154.31, 17.08) --
	(174.64, 17.50) --
	(194.97, 17.42) --
	(215.30, 19.31);

\path[] (215.30, 18.95) --
	(194.97, 17.39) --
	(174.64, 17.46) --
	(154.31, 17.07) --
	(133.99, 16.83) --
	(123.82, 16.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.64) --
	(133.99, 16.90) --
	(154.31, 18.05) --
	(174.64, 23.49) --
	(194.97, 33.10) --
	(215.30, 58.83) --
	(215.30, 52.18) --
	(194.97, 30.42) --
	(174.64, 22.53) --
	(154.31, 17.88) --
	(133.99, 16.85) --
	(123.82, 16.63) --
	cycle;

\path[] (123.82, 16.64) --
	(133.99, 16.90) --
	(154.31, 18.05) --
	(174.64, 23.49) --
	(194.97, 33.10) --
	(215.30, 58.83);

\path[] (215.30, 52.18) --
	(194.97, 30.42) --
	(174.64, 22.53) --
	(154.31, 17.88) --
	(133.99, 16.85) --
	(123.82, 16.63);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.59) --
	(133.99, 16.64) --
	(154.31, 16.74) --
	(174.64, 17.01) --
	(194.97, 17.20) --
	(215.30, 17.82) --
	(215.30, 17.71) --
	(194.97, 17.11) --
	(174.64, 16.96) --
	(154.31, 16.72) --
	(133.99, 16.63) --
	(123.82, 16.59) --
	cycle;

\path[] (123.82, 16.59) --
	(133.99, 16.64) --
	(154.31, 16.74) --
	(174.64, 17.01) --
	(194.97, 17.20) --
	(215.30, 17.82);

\path[] (215.30, 17.71) --
	(194.97, 17.11) --
	(174.64, 16.96) --
	(154.31, 16.72) --
	(133.99, 16.63) --
	(123.82, 16.59);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.63) --
	(133.99, 16.67) --
	(154.31, 16.73) --
	(174.64, 16.77) --
	(194.97, 16.84) --
	(215.30, 16.90) --
	(215.30, 16.90) --
	(194.97, 16.83) --
	(174.64, 16.77) --
	(154.31, 16.73) --
	(133.99, 16.66) --
	(123.82, 16.63) --
	cycle;

\path[] (123.82, 16.63) --
	(133.99, 16.67) --
	(154.31, 16.73) --
	(174.64, 16.77) --
	(194.97, 16.84) --
	(215.30, 16.90);

\path[] (215.30, 16.90) --
	(194.97, 16.83) --
	(174.64, 16.77) --
	(154.31, 16.73) --
	(133.99, 16.66) --
	(123.82, 16.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (123.82, 19.58) --
	(133.99, 23.33) --
	(154.31, 32.86) --
	(174.64, 43.79) --
	(194.97, 54.00) --
	(215.30, 46.08) --
	(215.30, 32.30) --
	(194.97, 39.13) --
	(174.64, 33.17) --
	(154.31, 26.61) --
	(133.99, 20.59) --
	(123.82, 18.48) --
	cycle;

\path[] (123.82, 19.58) --
	(133.99, 23.33) --
	(154.31, 32.86) --
	(174.64, 43.79) --
	(194.97, 54.00) --
	(215.30, 46.08);

\path[] (215.30, 32.30) --
	(194.97, 39.13) --
	(174.64, 33.17) --
	(154.31, 26.61) --
	(133.99, 20.59) --
	(123.82, 18.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.60) --
	(133.99, 16.62) --
	(154.31, 16.66) --
	(174.64, 16.70) --
	(194.97, 16.78) --
	(215.30, 16.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.70) --
	(133.99, 16.84) --
	(154.31, 17.08) --
	(174.64, 17.48) --
	(194.97, 17.41) --
	(215.30, 19.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.63) --
	(133.99, 16.87) --
	(154.31, 17.97) --
	(174.64, 23.01) --
	(194.97, 31.76) --
	(215.30, 55.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.59) --
	(133.99, 16.63) --
	(154.31, 16.73) --
	(174.64, 16.99) --
	(194.97, 17.16) --
	(215.30, 17.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.63) --
	(133.99, 16.67) --
	(154.31, 16.73) --
	(174.64, 16.77) --
	(194.97, 16.84) --
	(215.30, 16.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 19.03) --
	(133.99, 21.96) --
	(154.31, 29.73) --
	(174.64, 38.48) --
	(194.97, 46.57) --
	(215.30, 39.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 16.60) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 16.63) -- (126.72, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 13.73) -- (123.82, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 14.58) --
	(125.87, 14.58) --
	(125.87, 18.68) --
	(121.77, 18.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.82, 19.89) --
	(126.58, 15.10) --
	(121.06, 15.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 16.59) --
	(123.82, 18.64) --
	(125.87, 16.59) --
	(123.82, 14.54) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 16.98) rectangle (125.87, 21.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 16.98) -- (125.87, 21.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 21.08) -- (125.87, 16.98);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 16.62) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 16.67) -- (136.89, 16.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 13.77) -- (133.99, 19.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 14.82) --
	(136.04, 14.82) --
	(136.04, 18.92) --
	(131.93, 18.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (133.99, 20.03) --
	(136.75, 15.24) --
	(131.22, 15.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 16.63) --
	(133.99, 18.68) --
	(136.04, 16.63) --
	(133.99, 14.58) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 19.91) rectangle (136.04, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 19.91) -- (136.04, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 24.01) -- (136.04, 19.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 16.66) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 16.73) -- (157.21, 16.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 13.83) -- (154.31, 19.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 15.91) --
	(156.36, 15.91) --
	(156.36, 20.02) --
	(152.26, 20.02) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (154.31, 20.27) --
	(157.08, 15.48) --
	(151.55, 15.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 16.73) --
	(154.31, 18.78) --
	(156.36, 16.73) --
	(154.31, 14.68) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 27.68) rectangle (156.36, 31.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 27.68) -- (156.36, 31.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 31.79) -- (156.36, 27.68);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 16.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 16.77) -- (177.54, 16.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 13.87) -- (174.64, 19.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 20.96) --
	(176.69, 20.96) --
	(176.69, 25.06) --
	(172.59, 25.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (174.64, 20.67) --
	(177.40, 15.88) --
	(171.88, 15.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 16.99) --
	(174.64, 19.04) --
	(176.69, 16.99) --
	(174.64, 14.93) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 36.43) rectangle (176.69, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 36.43) -- (176.69, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 40.53) -- (176.69, 36.43);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 16.78) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 16.84) -- (197.87, 16.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 13.93) -- (194.97, 19.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 29.71) --
	(197.02, 29.71) --
	(197.02, 33.81) --
	(192.92, 33.81) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (194.97, 20.60) --
	(197.73, 15.81) --
	(192.21, 15.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 17.16) --
	(194.97, 19.21) --
	(197.02, 17.16) --
	(194.97, 15.10) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 44.52) rectangle (197.02, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 44.52) -- (197.02, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 48.62) -- (197.02, 44.52);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 16.81) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 16.90) -- (218.20, 16.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 14.00) -- (215.30, 19.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 53.46) --
	(217.35, 53.46) --
	(217.35, 57.56) --
	(213.25, 57.56) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (215.30, 22.32) --
	(218.06, 17.54) --
	(212.54, 17.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 17.76) --
	(215.30, 19.82) --
	(217.35, 17.76) --
	(215.30, 15.71) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 37.14) rectangle (217.35, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 37.14) -- (217.35, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 41.25) -- (217.35, 37.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 91.95);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 40.50) --
	(325.25, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 64.43) --
	(325.25, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 88.36) --
	(325.25, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.70) --
	(280.02, 16.76) --
	(300.34, 16.82) --
	(320.67, 16.89) --
	(320.67, 16.88) --
	(300.34, 16.80) --
	(280.02, 16.75) --
	(259.69, 16.68) --
	(239.36, 16.63) --
	(229.20, 16.61) --
	cycle;

\path[] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.70) --
	(280.02, 16.76) --
	(300.34, 16.82) --
	(320.67, 16.89);

\path[] (320.67, 16.88) --
	(300.34, 16.80) --
	(280.02, 16.75) --
	(259.69, 16.68) --
	(239.36, 16.63) --
	(229.20, 16.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.61) --
	(239.36, 16.66) --
	(259.69, 16.74) --
	(280.02, 16.88) --
	(300.34, 16.86) --
	(320.67, 16.91) --
	(320.67, 16.91) --
	(300.34, 16.85) --
	(280.02, 16.86) --
	(259.69, 16.73) --
	(239.36, 16.66) --
	(229.20, 16.61) --
	cycle;

\path[] (229.20, 16.61) --
	(239.36, 16.66) --
	(259.69, 16.74) --
	(280.02, 16.88) --
	(300.34, 16.86) --
	(320.67, 16.91);

\path[] (320.67, 16.91) --
	(300.34, 16.85) --
	(280.02, 16.86) --
	(259.69, 16.73) --
	(239.36, 16.66) --
	(229.20, 16.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.65) --
	(239.36, 16.78) --
	(259.69, 18.42) --
	(280.02, 30.45) --
	(300.34, 39.97) --
	(320.67, 68.21) --
	(320.67, 56.76) --
	(300.34, 36.48) --
	(280.02, 28.87) --
	(259.69, 18.24) --
	(239.36, 16.77) --
	(229.20, 16.64) --
	cycle;

\path[] (229.20, 16.65) --
	(239.36, 16.78) --
	(259.69, 18.42) --
	(280.02, 30.45) --
	(300.34, 39.97) --
	(320.67, 68.21);

\path[] (320.67, 56.76) --
	(300.34, 36.48) --
	(280.02, 28.87) --
	(259.69, 18.24) --
	(239.36, 16.77) --
	(229.20, 16.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.64) --
	(239.36, 16.73) --
	(259.69, 17.10) --
	(280.02, 18.10) --
	(300.34, 18.86) --
	(320.67, 20.94) --
	(320.67, 20.52) --
	(300.34, 18.71) --
	(280.02, 17.92) --
	(259.69, 17.06) --
	(239.36, 16.72) --
	(229.20, 16.64) --
	cycle;

\path[] (229.20, 16.64) --
	(239.36, 16.73) --
	(259.69, 17.10) --
	(280.02, 18.10) --
	(300.34, 18.86) --
	(320.67, 20.94);

\path[] (320.67, 20.52) --
	(300.34, 18.71) --
	(280.02, 17.92) --
	(259.69, 17.06) --
	(239.36, 16.72) --
	(229.20, 16.64);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.61) --
	(239.36, 16.71) --
	(259.69, 16.72) --
	(280.02, 16.91) --
	(300.34, 16.84) --
	(320.67, 16.94) --
	(320.67, 16.91) --
	(300.34, 16.83) --
	(280.02, 16.85) --
	(259.69, 16.71) --
	(239.36, 16.70) --
	(229.20, 16.61) --
	cycle;

\path[] (229.20, 16.61) --
	(239.36, 16.71) --
	(259.69, 16.72) --
	(280.02, 16.91) --
	(300.34, 16.84) --
	(320.67, 16.94);

\path[] (320.67, 16.91) --
	(300.34, 16.83) --
	(280.02, 16.85) --
	(259.69, 16.71) --
	(239.36, 16.70) --
	(229.20, 16.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (229.20, 25.32) --
	(239.36, 31.87) --
	(259.69, 39.97) --
	(280.02, 56.62) --
	(300.34, 85.87) --
	(300.34, 57.86) --
	(280.02, 37.41) --
	(259.69, 27.74) --
	(239.36, 24.65) --
	(229.20, 21.27) --
	cycle;

\path[] (229.20, 25.32) --
	(239.36, 31.87) --
	(259.69, 39.97) --
	(280.02, 56.62) --
	(300.34, 85.87);

\path[] (300.34, 57.86) --
	(280.02, 37.41) --
	(259.69, 27.74) --
	(239.36, 24.65) --
	(229.20, 21.27);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.69) --
	(280.02, 16.75) --
	(300.34, 16.81) --
	(320.67, 16.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.61) --
	(239.36, 16.66) --
	(259.69, 16.74) --
	(280.02, 16.87) --
	(300.34, 16.86) --
	(320.67, 16.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.64) --
	(239.36, 16.77) --
	(259.69, 18.33) --
	(280.02, 29.66) --
	(300.34, 38.23) --
	(320.67, 62.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.64) --
	(239.36, 16.73) --
	(259.69, 17.08) --
	(280.02, 18.01) --
	(300.34, 18.78) --
	(320.67, 20.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.61) --
	(239.36, 16.70) --
	(259.69, 16.71) --
	(280.02, 16.88) --
	(300.34, 16.83) --
	(320.67, 16.92);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 23.30) --
	(239.36, 28.26) --
	(259.69, 33.85) --
	(280.02, 47.02) --
	(300.34, 71.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 16.61) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 16.61) -- (232.10, 16.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 13.71) -- (229.20, 19.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 14.59) --
	(231.25, 14.59) --
	(231.25, 18.70) --
	(227.14, 18.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.20, 19.80) --
	(231.96, 15.01) --
	(226.43, 15.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 16.64) --
	(229.20, 18.69) --
	(231.25, 16.64) --
	(229.20, 14.59) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 21.25) rectangle (231.25, 25.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 21.25) -- (231.25, 25.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 25.35) -- (231.25, 21.25);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 16.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 16.70) -- (242.26, 16.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 13.80) -- (239.36, 19.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 14.72) --
	(241.41, 14.72) --
	(241.41, 18.82) --
	(237.31, 18.82) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.36, 19.85) --
	(242.12, 15.06) --
	(236.60, 15.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 16.73) --
	(239.36, 18.78) --
	(241.41, 16.73) --
	(239.36, 14.68) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 26.21) rectangle (241.41, 30.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 26.21) -- (241.41, 30.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 30.31) -- (241.41, 26.21);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 16.69) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 16.71) -- (262.59, 16.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 13.81) -- (259.69, 19.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 16.28) --
	(261.74, 16.28) --
	(261.74, 20.38) --
	(257.64, 20.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.69, 19.93) --
	(262.45, 15.14) --
	(256.92, 15.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 17.08) --
	(259.69, 19.13) --
	(261.74, 17.08) --
	(259.69, 15.03) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 31.80) rectangle (261.74, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 31.80) -- (261.74, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 35.90) -- (261.74, 31.80);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 16.75) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 16.88) -- (282.92, 16.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 13.98) -- (280.02, 19.79);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 27.61) --
	(282.07, 27.61) --
	(282.07, 31.71) --
	(277.96, 31.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.02, 20.06) --
	(282.78, 15.28) --
	(277.25, 15.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 18.01) --
	(280.02, 20.06) --
	(282.07, 18.01) --
	(280.02, 15.96) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 44.96) rectangle (282.07, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 44.96) -- (282.07, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 49.07) -- (282.07, 44.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 16.81) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 16.83) -- (303.24, 16.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 13.93) -- (300.34, 19.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 36.18) --
	(302.40, 36.18) --
	(302.40, 40.28) --
	(298.29, 40.28) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (300.34, 20.05) --
	(303.11, 15.26) --
	(297.58, 15.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 18.78) --
	(300.34, 20.83) --
	(302.40, 18.78) --
	(300.34, 16.73) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 69.81) rectangle (302.40, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 69.81) -- (302.40, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 73.91) -- (302.40, 69.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 16.88) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 16.92) -- (323.57, 16.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 14.02) -- (320.67, 19.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 60.43) --
	(322.72, 60.43) --
	(322.72, 64.54) --
	(318.62, 64.54) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.67, 20.10) --
	(323.43, 15.32) --
	(317.91, 15.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 20.73) --
	(320.67, 22.78) --
	(322.72, 20.73) --
	(320.67, 18.68) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.62) --
	(344.73, 16.66) --
	(365.06, 16.76) --
	(385.39, 16.92) --
	(405.72, 16.94) --
	(426.05, 17.05) --
	(426.05, 17.02) --
	(405.72, 16.92) --
	(385.39, 16.89) --
	(365.06, 16.75) --
	(344.73, 16.66) --
	(334.57, 16.62) --
	cycle;

\path[] (334.57, 16.62) --
	(344.73, 16.66) --
	(365.06, 16.76) --
	(385.39, 16.92) --
	(405.72, 16.94) --
	(426.05, 17.05);

\path[] (426.05, 17.02) --
	(405.72, 16.92) --
	(385.39, 16.89) --
	(365.06, 16.75) --
	(344.73, 16.66) --
	(334.57, 16.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.60) --
	(344.73, 16.65) --
	(365.06, 16.69) --
	(385.39, 16.76) --
	(405.72, 16.81) --
	(426.05, 16.93) --
	(426.05, 16.90) --
	(405.72, 16.81) --
	(385.39, 16.76) --
	(365.06, 16.69) --
	(344.73, 16.65) --
	(334.57, 16.60) --
	cycle;

\path[] (334.57, 16.60) --
	(344.73, 16.65) --
	(365.06, 16.69) --
	(385.39, 16.76) --
	(405.72, 16.81) --
	(426.05, 16.93);

\path[] (426.05, 16.90) --
	(405.72, 16.81) --
	(385.39, 16.76) --
	(365.06, 16.69) --
	(344.73, 16.65) --
	(334.57, 16.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.65) --
	(344.73, 16.95) --
	(365.06, 18.82) --
	(385.39, 27.96) --
	(405.72, 57.48) --
	(426.05,120.06) --
	(426.05,104.26) --
	(405.72, 51.52) --
	(385.39, 26.19) --
	(365.06, 18.63) --
	(344.73, 16.85) --
	(334.57, 16.64) --
	cycle;

\path[] (334.57, 16.65) --
	(344.73, 16.95) --
	(365.06, 18.82) --
	(385.39, 27.96) --
	(405.72, 57.48) --
	(426.05,120.06);

\path[] (426.05,104.26) --
	(405.72, 51.52) --
	(385.39, 26.19) --
	(365.06, 18.63) --
	(344.73, 16.85) --
	(334.57, 16.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.92) --
	(344.73, 18.23) --
	(365.06, 20.39) --
	(385.39, 25.67) --
	(405.72, 32.66) --
	(426.05, 43.77) --
	(426.05, 39.95) --
	(405.72, 30.37) --
	(385.39, 25.45) --
	(365.06, 20.19) --
	(344.73, 18.00) --
	(334.57, 16.91) --
	cycle;

\path[] (334.57, 16.92) --
	(344.73, 18.23) --
	(365.06, 20.39) --
	(385.39, 25.67) --
	(405.72, 32.66) --
	(426.05, 43.77);

\path[] (426.05, 39.95) --
	(405.72, 30.37) --
	(385.39, 25.45) --
	(365.06, 20.19) --
	(344.73, 18.00) --
	(334.57, 16.91);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.64) --
	(344.73, 16.66) --
	(365.06, 16.71) --
	(385.39, 17.11) --
	(405.72, 16.91) --
	(426.05, 16.93) --
	(426.05, 16.93) --
	(405.72, 16.90) --
	(385.39, 17.03) --
	(365.06, 16.71) --
	(344.73, 16.66) --
	(334.57, 16.63) --
	cycle;

\path[] (334.57, 16.64) --
	(344.73, 16.66) --
	(365.06, 16.71) --
	(385.39, 17.11) --
	(405.72, 16.91) --
	(426.05, 16.93);

\path[] (426.05, 16.93) --
	(405.72, 16.90) --
	(385.39, 17.03) --
	(365.06, 16.71) --
	(344.73, 16.66) --
	(334.57, 16.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (334.57, 24.37) --
	(344.73, 34.05) --
	(365.06, 39.51) --
	(385.39, 61.55) --
	(405.72, 54.03) --
	(426.05, 89.84) --
	(426.05, 55.67) --
	(405.72, 33.68) --
	(385.39, 39.86) --
	(365.06, 28.51) --
	(344.73, 26.87) --
	(334.57, 21.36) --
	cycle;

\path[] (334.57, 24.37) --
	(344.73, 34.05) --
	(365.06, 39.51) --
	(385.39, 61.55) --
	(405.72, 54.03) --
	(426.05, 89.84);

\path[] (426.05, 55.67) --
	(405.72, 33.68) --
	(385.39, 39.86) --
	(365.06, 28.51) --
	(344.73, 26.87) --
	(334.57, 21.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.62) --
	(344.73, 16.66) --
	(365.06, 16.76) --
	(385.39, 16.91) --
	(405.72, 16.93) --
	(426.05, 17.03);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.60) --
	(344.73, 16.65) --
	(365.06, 16.69) --
	(385.39, 16.76) --
	(405.72, 16.81) --
	(426.05, 16.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.65) --
	(344.73, 16.90) --
	(365.06, 18.73) --
	(385.39, 27.07) --
	(405.72, 54.50) --
	(426.05,112.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.92) --
	(344.73, 18.11) --
	(365.06, 20.29) --
	(385.39, 25.56) --
	(405.72, 31.51) --
	(426.05, 41.86);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.63) --
	(344.73, 16.66) --
	(365.06, 16.71) --
	(385.39, 17.07) --
	(405.72, 16.91) --
	(426.05, 16.93);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 22.87) --
	(344.73, 30.46) --
	(365.06, 34.01) --
	(385.39, 50.70) --
	(405.72, 43.86) --
	(426.05, 72.75);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 16.62) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 16.63) -- (337.47, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 13.73) -- (334.57, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 14.60) --
	(336.62, 14.60) --
	(336.62, 18.70) --
	(332.52, 18.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.57, 19.79) --
	(337.33, 15.01) --
	(331.81, 15.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 16.92) --
	(334.57, 18.97) --
	(336.62, 16.92) --
	(334.57, 14.86) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 20.82) rectangle (336.62, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 20.82) -- (336.62, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 24.92) -- (336.62, 20.82);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 16.66) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 16.66) -- (347.63, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 13.76) -- (344.73, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 14.85) --
	(346.78, 14.85) --
	(346.78, 18.95) --
	(342.68, 18.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.73, 19.84) --
	(347.50, 15.06) --
	(341.97, 15.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 18.11) --
	(344.73, 20.16) --
	(346.78, 18.11) --
	(344.73, 16.06) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 28.41) rectangle (346.78, 32.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 28.41) -- (346.78, 32.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 32.51) -- (346.78, 28.41);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 16.76) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 16.71) -- (367.96, 16.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 13.81) -- (365.06, 19.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 16.67) --
	(367.11, 16.67) --
	(367.11, 20.78) --
	(363.01, 20.78) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.06, 19.88) --
	(367.82, 15.10) --
	(362.30, 15.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 20.29) --
	(365.06, 22.34) --
	(367.11, 20.29) --
	(365.06, 18.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 31.96) rectangle (367.11, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 31.96) -- (367.11, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 36.06) -- (367.11, 31.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 16.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 17.07) -- (388.29, 17.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 14.17) -- (385.39, 19.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 25.02) --
	(387.44, 25.02) --
	(387.44, 29.12) --
	(383.34, 29.12) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.39, 19.95) --
	(388.15, 15.17) --
	(382.63, 15.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 25.56) --
	(385.39, 27.61) --
	(387.44, 25.56) --
	(385.39, 23.51) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 48.65) rectangle (387.44, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 48.65) -- (387.44, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 52.75) -- (387.44, 48.65);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 16.93) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 16.91) -- (408.62, 16.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 14.01) -- (405.72, 19.81);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 52.45) --
	(407.77, 52.45) --
	(407.77, 56.55) --
	(403.67, 56.55) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.72, 20.00) --
	(408.48, 15.21) --
	(402.96, 15.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 31.51) --
	(405.72, 33.56) --
	(407.77, 31.51) --
	(405.72, 29.46) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 41.80) rectangle (407.77, 45.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 41.80) -- (407.77, 45.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 45.91) -- (407.77, 41.80);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 17.03) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 16.93) -- (428.95, 16.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 14.03) -- (426.05, 19.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99,110.11) --
	(428.10,110.11) --
	(428.10,114.21) --
	(423.99,114.21) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.05, 20.10) --
	(428.81, 15.32) --
	(423.28, 15.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 41.86) --
	(426.05, 43.91) --
	(428.10, 41.86) --
	(426.05, 39.81) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 70.70) rectangle (428.10, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 70.70) -- (428.10, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 74.80) -- (428.10, 70.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 37.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 61.82) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 85.74) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 40.50) --
	( 13.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 64.43) --
	( 13.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 88.36) --
	( 13.87, 88.36);
\end{scope}
\end{tikzpicture}


==> figures/time-3re.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 40.50) --
	(114.50, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 64.43) --
	(114.50, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 88.36) --
	(114.50, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.61) --
	( 28.61, 16.64) --
	( 48.94, 16.71) --
	( 69.27, 16.76) --
	( 89.60, 16.85) --
	(109.92, 16.89) --
	(109.92, 16.85) --
	( 89.60, 16.81) --
	( 69.27, 16.74) --
	( 48.94, 16.69) --
	( 28.61, 16.64) --
	( 18.45, 16.61) --
	cycle;

\path[] ( 18.45, 16.61) --
	( 28.61, 16.64) --
	( 48.94, 16.71) --
	( 69.27, 16.76) --
	( 89.60, 16.85) --
	(109.92, 16.89);

\path[] (109.92, 16.85) --
	( 89.60, 16.81) --
	( 69.27, 16.74) --
	( 48.94, 16.69) --
	( 28.61, 16.64) --
	( 18.45, 16.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.64) --
	( 28.61, 16.86) --
	( 48.94, 19.57) --
	( 69.27, 24.64) --
	( 89.60, 44.22) --
	(109.92, 69.95) --
	(109.92, 60.75) --
	( 89.60, 39.53) --
	( 69.27, 23.37) --
	( 48.94, 19.27) --
	( 28.61, 16.76) --
	( 18.45, 16.61) --
	cycle;

\path[] ( 18.45, 16.64) --
	( 28.61, 16.86) --
	( 48.94, 19.57) --
	( 69.27, 24.64) --
	( 89.60, 44.22) --
	(109.92, 69.95);

\path[] (109.92, 60.75) --
	( 89.60, 39.53) --
	( 69.27, 23.37) --
	( 48.94, 19.27) --
	( 28.61, 16.76) --
	( 18.45, 16.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.59) --
	( 28.61, 16.60) --
	( 48.94, 16.65) --
	( 69.27, 16.75) --
	( 89.60, 16.84) --
	(109.92, 16.92) --
	(109.92, 16.88) --
	( 89.60, 16.80) --
	( 69.27, 16.72) --
	( 48.94, 16.65) --
	( 28.61, 16.60) --
	( 18.45, 16.59) --
	cycle;

\path[] ( 18.45, 16.59) --
	( 28.61, 16.60) --
	( 48.94, 16.65) --
	( 69.27, 16.75) --
	( 89.60, 16.84) --
	(109.92, 16.92);

\path[] (109.92, 16.88) --
	( 89.60, 16.80) --
	( 69.27, 16.72) --
	( 48.94, 16.65) --
	( 28.61, 16.60) --
	( 18.45, 16.59);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.63) --
	( 28.61, 16.66) --
	( 48.94, 16.76) --
	( 69.27, 16.84) --
	( 89.60, 16.94) --
	(109.92, 17.12) --
	(109.92, 17.09) --
	( 89.60, 16.93) --
	( 69.27, 16.83) --
	( 48.94, 16.75) --
	( 28.61, 16.66) --
	( 18.45, 16.63) --
	cycle;

\path[] ( 18.45, 16.63) --
	( 28.61, 16.66) --
	( 48.94, 16.76) --
	( 69.27, 16.84) --
	( 89.60, 16.94) --
	(109.92, 17.12);

\path[] (109.92, 17.09) --
	( 89.60, 16.93) --
	( 69.27, 16.83) --
	( 48.94, 16.75) --
	( 28.61, 16.66) --
	( 18.45, 16.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 17.73) --
	( 28.61, 19.53) --
	( 48.94, 23.55) --
	( 69.27, 25.38) --
	( 89.60, 27.92) --
	(109.92, 25.96) --
	(109.92, 22.67) --
	( 89.60, 23.72) --
	( 69.27, 22.28) --
	( 48.94, 21.27) --
	( 28.61, 18.46) --
	( 18.45, 17.25) --
	cycle;

\path[] ( 18.45, 17.73) --
	( 28.61, 19.53) --
	( 48.94, 23.55) --
	( 69.27, 25.38) --
	( 89.60, 27.92) --
	(109.92, 25.96);

\path[] (109.92, 22.67) --
	( 89.60, 23.72) --
	( 69.27, 22.28) --
	( 48.94, 21.27) --
	( 28.61, 18.46) --
	( 18.45, 17.25);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.61) --
	( 28.61, 16.64) --
	( 48.94, 16.70) --
	( 69.27, 16.75) --
	( 89.60, 16.83) --
	(109.92, 16.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.63) --
	( 28.61, 16.81) --
	( 48.94, 19.42) --
	( 69.27, 24.00) --
	( 89.60, 41.87) --
	(109.92, 65.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.59) --
	( 28.61, 16.60) --
	( 48.94, 16.65) --
	( 69.27, 16.73) --
	( 89.60, 16.82) --
	(109.92, 16.90);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.63) --
	( 28.61, 16.66) --
	( 48.94, 16.75) --
	( 69.27, 16.84) --
	( 89.60, 16.94) --
	(109.92, 17.11);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 17.49) --
	( 28.61, 18.99) --
	( 48.94, 22.41) --
	( 69.27, 23.83) --
	( 89.60, 25.82) --
	(109.92, 24.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 16.61) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 16.63) -- ( 21.35, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 13.73) -- ( 18.45, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 14.58) --
	( 20.50, 14.58) --
	( 20.50, 18.68) --
	( 16.40, 18.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 16.59) --
	( 18.45, 18.64) --
	( 20.50, 16.59) --
	( 18.45, 14.54) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 15.44) rectangle ( 20.50, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 15.44) -- ( 20.50, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.40, 19.54) -- ( 20.50, 15.44);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 16.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 16.66) -- ( 31.51, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 13.76) -- ( 28.61, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56, 14.76) --
	( 30.66, 14.76) --
	( 30.66, 18.86) --
	( 26.56, 18.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 16.60) --
	( 28.61, 18.65) --
	( 30.66, 16.60) --
	( 28.61, 14.54) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 16.94) rectangle ( 30.66, 21.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 16.94) -- ( 30.66, 21.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.56, 21.04) -- ( 30.66, 16.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 16.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 16.75) -- ( 51.84, 16.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 13.85) -- ( 48.94, 19.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 17.37) --
	( 50.99, 17.37) --
	( 50.99, 21.47) --
	( 46.89, 21.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 16.65) --
	( 48.94, 18.70) --
	( 50.99, 16.65) --
	( 48.94, 14.60) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 20.36) rectangle ( 50.99, 24.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 20.36) -- ( 50.99, 24.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 24.46) -- ( 50.99, 20.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 16.75) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 16.84) -- ( 72.17, 16.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 13.94) -- ( 69.27, 19.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 21.95) --
	( 71.32, 21.95) --
	( 71.32, 26.05) --
	( 67.22, 26.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 16.73) --
	( 69.27, 18.79) --
	( 71.32, 16.73) --
	( 69.27, 14.68) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 21.78) rectangle ( 71.32, 25.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 21.78) -- ( 71.32, 25.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 25.88) -- ( 71.32, 21.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 16.83) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 16.94) -- ( 92.50, 16.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 14.04) -- ( 89.60, 19.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 39.82) --
	( 91.65, 39.82) --
	( 91.65, 43.93) --
	( 87.54, 43.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 16.82) --
	( 89.60, 18.87) --
	( 91.65, 16.82) --
	( 89.60, 14.77) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 23.77) rectangle ( 91.65, 27.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 23.77) -- ( 91.65, 27.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 27.87) -- ( 91.65, 23.77);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 16.87) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 17.11) -- (112.82, 17.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 14.21) -- (109.92, 20.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 63.30) --
	(111.97, 63.30) --
	(111.97, 67.40) --
	(107.87, 67.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 16.90) --
	(109.92, 18.95) --
	(111.97, 16.90) --
	(109.92, 14.85) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 22.26) rectangle (111.97, 26.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 22.26) -- (111.97, 26.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 26.37) -- (111.97, 22.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 91.95);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 40.50) --
	(219.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 64.43) --
	(219.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 88.36) --
	(219.87, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.62) --
	(133.99, 16.64) --
	(154.31, 16.71) --
	(174.64, 16.78) --
	(194.97, 16.86) --
	(215.30, 16.94) --
	(215.30, 16.90) --
	(194.97, 16.84) --
	(174.64, 16.76) --
	(154.31, 16.69) --
	(133.99, 16.63) --
	(123.82, 16.61) --
	cycle;

\path[] (123.82, 16.62) --
	(133.99, 16.64) --
	(154.31, 16.71) --
	(174.64, 16.78) --
	(194.97, 16.86) --
	(215.30, 16.94);

\path[] (215.30, 16.90) --
	(194.97, 16.84) --
	(174.64, 16.76) --
	(154.31, 16.69) --
	(133.99, 16.63) --
	(123.82, 16.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.68) --
	(133.99, 16.85) --
	(154.31, 17.05) --
	(174.64, 17.26) --
	(194.97, 17.60) --
	(215.30, 17.84) --
	(215.30, 17.75) --
	(194.97, 17.58) --
	(174.64, 17.23) --
	(154.31, 17.05) --
	(133.99, 16.84) --
	(123.82, 16.68) --
	cycle;

\path[] (123.82, 16.68) --
	(133.99, 16.85) --
	(154.31, 17.05) --
	(174.64, 17.26) --
	(194.97, 17.60) --
	(215.30, 17.84);

\path[] (215.30, 17.75) --
	(194.97, 17.58) --
	(174.64, 17.23) --
	(154.31, 17.05) --
	(133.99, 16.84) --
	(123.82, 16.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.60) --
	(133.99, 16.83) --
	(154.31, 19.58) --
	(174.64, 32.99) --
	(194.97, 56.31) --
	(215.30, 73.69) --
	(215.30, 66.08) --
	(194.97, 53.31) --
	(174.64, 30.84) --
	(154.31, 19.31) --
	(133.99, 16.78) --
	(123.82, 16.60) --
	cycle;

\path[] (123.82, 16.60) --
	(133.99, 16.83) --
	(154.31, 19.58) --
	(174.64, 32.99) --
	(194.97, 56.31) --
	(215.30, 73.69);

\path[] (215.30, 66.08) --
	(194.97, 53.31) --
	(174.64, 30.84) --
	(154.31, 19.31) --
	(133.99, 16.78) --
	(123.82, 16.60);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.60) --
	(133.99, 16.63) --
	(154.31, 16.77) --
	(174.64, 17.08) --
	(194.97, 17.24) --
	(215.30, 17.99) --
	(215.30, 17.76) --
	(194.97, 17.16) --
	(174.64, 17.04) --
	(154.31, 16.75) --
	(133.99, 16.62) --
	(123.82, 16.60) --
	cycle;

\path[] (123.82, 16.60) --
	(133.99, 16.63) --
	(154.31, 16.77) --
	(174.64, 17.08) --
	(194.97, 17.24) --
	(215.30, 17.99);

\path[] (215.30, 17.76) --
	(194.97, 17.16) --
	(174.64, 17.04) --
	(154.31, 16.75) --
	(133.99, 16.62) --
	(123.82, 16.60);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.61) --
	(133.99, 16.66) --
	(154.31, 16.83) --
	(174.64, 16.84) --
	(194.97, 17.02) --
	(215.30, 17.04) --
	(215.30, 17.03) --
	(194.97, 16.98) --
	(174.64, 16.83) --
	(154.31, 16.81) --
	(133.99, 16.66) --
	(123.82, 16.61) --
	cycle;

\path[] (123.82, 16.61) --
	(133.99, 16.66) --
	(154.31, 16.83) --
	(174.64, 16.84) --
	(194.97, 17.02) --
	(215.30, 17.04);

\path[] (215.30, 17.03) --
	(194.97, 16.98) --
	(174.64, 16.83) --
	(154.31, 16.81) --
	(133.99, 16.66) --
	(123.82, 16.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (123.82, 17.94) --
	(133.99, 22.14) --
	(154.31, 21.83) --
	(174.64, 24.57) --
	(194.97, 30.90) --
	(215.30, 39.73) --
	(215.30, 27.67) --
	(194.97, 22.53) --
	(174.64, 21.08) --
	(154.31, 19.84) --
	(133.99, 19.94) --
	(123.82, 17.47) --
	cycle;

\path[] (123.82, 17.94) --
	(133.99, 22.14) --
	(154.31, 21.83) --
	(174.64, 24.57) --
	(194.97, 30.90) --
	(215.30, 39.73);

\path[] (215.30, 27.67) --
	(194.97, 22.53) --
	(174.64, 21.08) --
	(154.31, 19.84) --
	(133.99, 19.94) --
	(123.82, 17.47);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.62) --
	(133.99, 16.64) --
	(154.31, 16.70) --
	(174.64, 16.77) --
	(194.97, 16.85) --
	(215.30, 16.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.68) --
	(133.99, 16.84) --
	(154.31, 17.05) --
	(174.64, 17.25) --
	(194.97, 17.59) --
	(215.30, 17.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.60) --
	(133.99, 16.80) --
	(154.31, 19.44) --
	(174.64, 31.92) --
	(194.97, 54.81) --
	(215.30, 69.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.60) --
	(133.99, 16.63) --
	(154.31, 16.76) --
	(174.64, 17.06) --
	(194.97, 17.20) --
	(215.30, 17.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.61) --
	(133.99, 16.66) --
	(154.31, 16.82) --
	(174.64, 16.84) --
	(194.97, 17.00) --
	(215.30, 17.03);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 17.70) --
	(133.99, 21.04) --
	(154.31, 20.83) --
	(174.64, 22.83) --
	(194.97, 26.72) --
	(215.30, 33.70);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 16.62) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 16.61) -- (126.72, 16.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 13.71) -- (123.82, 19.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 14.55) --
	(125.87, 14.55) --
	(125.87, 18.65) --
	(121.77, 18.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.82, 19.87) --
	(126.58, 15.09) --
	(121.06, 15.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 16.60) --
	(123.82, 18.65) --
	(125.87, 16.60) --
	(123.82, 14.55) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 15.65) rectangle (125.87, 19.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 15.65) -- (125.87, 19.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 19.76) -- (125.87, 15.65);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 16.64) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 16.66) -- (136.89, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 13.76) -- (133.99, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 14.75) --
	(136.04, 14.75) --
	(136.04, 18.85) --
	(131.93, 18.85) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (133.99, 20.03) --
	(136.75, 15.25) --
	(131.22, 15.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 16.63) --
	(133.99, 18.68) --
	(136.04, 16.63) --
	(133.99, 14.57) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 18.99) rectangle (136.04, 23.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 18.99) -- (136.04, 23.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 23.09) -- (136.04, 18.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 16.70) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 16.82) -- (157.21, 16.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 13.92) -- (154.31, 19.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 17.39) --
	(156.36, 17.39) --
	(156.36, 21.50) --
	(152.26, 21.50) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (154.31, 20.24) --
	(157.08, 15.45) --
	(151.55, 15.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 16.76) --
	(154.31, 18.81) --
	(156.36, 16.76) --
	(154.31, 14.71) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 18.78) rectangle (156.36, 22.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 18.78) -- (156.36, 22.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26, 22.89) -- (156.36, 18.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 16.77) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 16.84) -- (177.54, 16.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 13.93) -- (174.64, 19.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 29.86) --
	(176.69, 29.86) --
	(176.69, 33.97) --
	(172.59, 33.97) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (174.64, 20.44) --
	(177.40, 15.65) --
	(171.88, 15.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 17.06) --
	(174.64, 19.11) --
	(176.69, 17.06) --
	(174.64, 15.01) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 20.78) rectangle (176.69, 24.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 20.78) -- (176.69, 24.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.59, 24.88) -- (176.69, 20.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 16.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 17.00) -- (197.87, 17.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 14.10) -- (194.97, 19.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 52.75) --
	(197.02, 52.75) --
	(197.02, 56.86) --
	(192.92, 56.86) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (194.97, 20.78) --
	(197.73, 16.00) --
	(192.21, 16.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 17.20) --
	(194.97, 19.25) --
	(197.02, 17.20) --
	(194.97, 15.15) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 24.66) rectangle (197.02, 28.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 24.66) -- (197.02, 28.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 28.77) -- (197.02, 24.66);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 16.92) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 17.03) -- (218.20, 17.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 14.13) -- (215.30, 19.93);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 67.83) --
	(217.35, 67.83) --
	(217.35, 71.94) --
	(213.25, 71.94) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (215.30, 20.98) --
	(218.06, 16.20) --
	(212.54, 16.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 17.87) --
	(215.30, 19.92) --
	(217.35, 17.87) --
	(215.30, 15.82) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 31.65) rectangle (217.35, 35.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 31.65) -- (217.35, 35.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25, 35.75) -- (217.35, 31.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 91.95);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 40.50) --
	(325.25, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 64.43) --
	(325.25, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 88.36) --
	(325.25, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.62) --
	(239.36, 16.67) --
	(259.69, 16.76) --
	(280.02, 16.85) --
	(300.34, 16.93) --
	(320.67, 17.03) --
	(320.67, 17.00) --
	(300.34, 16.90) --
	(280.02, 16.83) --
	(259.69, 16.75) --
	(239.36, 16.66) --
	(229.20, 16.62) --
	cycle;

\path[] (229.20, 16.62) --
	(239.36, 16.67) --
	(259.69, 16.76) --
	(280.02, 16.85) --
	(300.34, 16.93) --
	(320.67, 17.03);

\path[] (320.67, 17.00) --
	(300.34, 16.90) --
	(280.02, 16.83) --
	(259.69, 16.75) --
	(239.36, 16.66) --
	(229.20, 16.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.72) --
	(280.02, 16.82) --
	(300.34, 16.87) --
	(320.67, 16.95) --
	(320.67, 16.94) --
	(300.34, 16.86) --
	(280.02, 16.81) --
	(259.69, 16.72) --
	(239.36, 16.64) --
	(229.20, 16.61) --
	cycle;

\path[] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.72) --
	(280.02, 16.82) --
	(300.34, 16.87) --
	(320.67, 16.95);

\path[] (320.67, 16.94) --
	(300.34, 16.86) --
	(280.02, 16.81) --
	(259.69, 16.72) --
	(239.36, 16.64) --
	(229.20, 16.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.60) --
	(239.36, 16.85) --
	(259.69, 19.88) --
	(280.02, 34.81) --
	(300.34, 59.68) --
	(320.67, 63.91) --
	(320.67, 55.76) --
	(300.34, 56.10) --
	(280.02, 32.25) --
	(259.69, 19.67) --
	(239.36, 16.81) --
	(229.20, 16.60) --
	cycle;

\path[] (229.20, 16.60) --
	(239.36, 16.85) --
	(259.69, 19.88) --
	(280.02, 34.81) --
	(300.34, 59.68) --
	(320.67, 63.91);

\path[] (320.67, 55.76) --
	(300.34, 56.10) --
	(280.02, 32.25) --
	(259.69, 19.67) --
	(239.36, 16.81) --
	(229.20, 16.60);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.64) --
	(239.36, 16.74) --
	(259.69, 17.18) --
	(280.02, 18.29) --
	(300.34, 19.54) --
	(320.67, 22.52) --
	(320.67, 22.20) --
	(300.34, 19.32) --
	(280.02, 18.08) --
	(259.69, 17.12) --
	(239.36, 16.73) --
	(229.20, 16.64) --
	cycle;

\path[] (229.20, 16.64) --
	(239.36, 16.74) --
	(259.69, 17.18) --
	(280.02, 18.29) --
	(300.34, 19.54) --
	(320.67, 22.52);

\path[] (320.67, 22.20) --
	(300.34, 19.32) --
	(280.02, 18.08) --
	(259.69, 17.12) --
	(239.36, 16.73) --
	(229.20, 16.64);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.63) --
	(239.36, 16.65) --
	(259.69, 16.78) --
	(280.02, 16.93) --
	(300.34, 16.95) --
	(320.67, 17.04) --
	(320.67, 17.03) --
	(300.34, 16.94) --
	(280.02, 16.91) --
	(259.69, 16.76) --
	(239.36, 16.65) --
	(229.20, 16.62) --
	cycle;

\path[] (229.20, 16.63) --
	(239.36, 16.65) --
	(259.69, 16.78) --
	(280.02, 16.93) --
	(300.34, 16.95) --
	(320.67, 17.04);

\path[] (320.67, 17.03) --
	(300.34, 16.94) --
	(280.02, 16.91) --
	(259.69, 16.76) --
	(239.36, 16.65) --
	(229.20, 16.62);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (229.20, 19.92) --
	(239.36, 24.73) --
	(259.69, 25.90) --
	(280.02, 30.83) --
	(300.34, 33.98) --
	(320.67, 43.39) --
	(320.67, 25.67) --
	(300.34, 23.02) --
	(280.02, 22.08) --
	(259.69, 20.67) --
	(239.36, 17.99) --
	(229.20, 17.92) --
	cycle;

\path[] (229.20, 19.92) --
	(239.36, 24.73) --
	(259.69, 25.90) --
	(280.02, 30.83) --
	(300.34, 33.98) --
	(320.67, 43.39);

\path[] (320.67, 25.67) --
	(300.34, 23.02) --
	(280.02, 22.08) --
	(259.69, 20.67) --
	(239.36, 17.99) --
	(229.20, 17.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.62) --
	(239.36, 16.66) --
	(259.69, 16.76) --
	(280.02, 16.84) --
	(300.34, 16.92) --
	(320.67, 17.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.61) --
	(239.36, 16.64) --
	(259.69, 16.72) --
	(280.02, 16.81) --
	(300.34, 16.87) --
	(320.67, 16.94);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.60) --
	(239.36, 16.83) --
	(259.69, 19.78) --
	(280.02, 33.53) --
	(300.34, 57.89) --
	(320.67, 59.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.64) --
	(239.36, 16.74) --
	(259.69, 17.15) --
	(280.02, 18.19) --
	(300.34, 19.43) --
	(320.67, 22.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.63) --
	(239.36, 16.65) --
	(259.69, 16.77) --
	(280.02, 16.92) --
	(300.34, 16.94) --
	(320.67, 17.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 18.92) --
	(239.36, 21.36) --
	(259.69, 23.28) --
	(280.02, 26.45) --
	(300.34, 28.50) --
	(320.67, 34.53);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 16.62) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 16.63) -- (232.10, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 13.72) -- (229.20, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 14.55) --
	(231.25, 14.55) --
	(231.25, 18.65) --
	(227.14, 18.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.20, 19.80) --
	(231.96, 15.01) --
	(226.43, 15.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 16.64) --
	(229.20, 18.69) --
	(231.25, 16.64) --
	(229.20, 14.59) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 16.87) rectangle (231.25, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 16.87) -- (231.25, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 20.97) -- (231.25, 16.87);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 16.66) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 16.65) -- (242.26, 16.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 13.75) -- (239.36, 19.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 14.78) --
	(241.41, 14.78) --
	(241.41, 18.88) --
	(237.31, 18.88) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.36, 19.83) --
	(242.12, 15.04) --
	(236.60, 15.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 16.74) --
	(239.36, 18.79) --
	(241.41, 16.74) --
	(239.36, 14.69) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 19.31) rectangle (241.41, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 19.31) -- (241.41, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 23.41) -- (241.41, 19.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 16.76) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 16.77) -- (262.59, 16.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 13.87) -- (259.69, 19.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 17.73) --
	(261.74, 17.73) --
	(261.74, 21.83) --
	(257.64, 21.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.69, 19.91) --
	(262.45, 15.13) --
	(256.92, 15.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 17.15) --
	(259.69, 19.20) --
	(261.74, 17.15) --
	(259.69, 15.10) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 21.23) rectangle (261.74, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 21.23) -- (261.74, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 25.33) -- (261.74, 21.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 16.84) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 16.92) -- (282.92, 16.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 14.02) -- (280.02, 19.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 31.48) --
	(282.07, 31.48) --
	(282.07, 35.58) --
	(277.96, 35.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.02, 20.00) --
	(282.78, 15.22) --
	(277.25, 15.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 18.19) --
	(280.02, 20.24) --
	(282.07, 18.19) --
	(280.02, 16.14) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 24.40) rectangle (282.07, 28.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 24.40) -- (282.07, 28.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 28.50) -- (282.07, 24.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 16.92) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 16.94) -- (303.24, 16.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 14.04) -- (300.34, 19.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 55.84) --
	(302.40, 55.84) --
	(302.40, 59.94) --
	(298.29, 59.94) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (300.34, 20.06) --
	(303.11, 15.27) --
	(297.58, 15.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 19.43) --
	(300.34, 21.48) --
	(302.40, 19.43) --
	(300.34, 17.38) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 26.45) rectangle (302.40, 30.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 26.45) -- (302.40, 30.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 30.55) -- (302.40, 26.45);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 17.02) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 17.04) -- (323.57, 17.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 14.13) -- (320.67, 19.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 57.78) --
	(322.72, 57.78) --
	(322.72, 61.89) --
	(318.62, 61.89) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.67, 20.13) --
	(323.43, 15.35) --
	(317.91, 15.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 22.36) --
	(320.67, 24.41) --
	(322.72, 22.36) --
	(320.67, 20.31) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 32.48) rectangle (322.72, 36.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 32.48) -- (322.72, 36.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 36.58) -- (322.72, 32.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.65) --
	(344.73, 16.74) --
	(365.06, 16.92) --
	(385.39, 17.09) --
	(405.72, 17.31) --
	(426.05, 17.48) --
	(426.05, 17.43) --
	(405.72, 17.27) --
	(385.39, 17.06) --
	(365.06, 16.90) --
	(344.73, 16.73) --
	(334.57, 16.65) --
	cycle;

\path[] (334.57, 16.65) --
	(344.73, 16.74) --
	(365.06, 16.92) --
	(385.39, 17.09) --
	(405.72, 17.31) --
	(426.05, 17.48);

\path[] (426.05, 17.43) --
	(405.72, 17.27) --
	(385.39, 17.06) --
	(365.06, 16.90) --
	(344.73, 16.73) --
	(334.57, 16.65);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.60) --
	(344.73, 16.63) --
	(365.06, 16.69) --
	(385.39, 16.77) --
	(405.72, 16.84) --
	(426.05, 17.03) --
	(426.05, 17.00) --
	(405.72, 16.84) --
	(385.39, 16.76) --
	(365.06, 16.69) --
	(344.73, 16.63) --
	(334.57, 16.60) --
	cycle;

\path[] (334.57, 16.60) --
	(344.73, 16.63) --
	(365.06, 16.69) --
	(385.39, 16.77) --
	(405.72, 16.84) --
	(426.05, 17.03);

\path[] (426.05, 17.00) --
	(405.72, 16.84) --
	(385.39, 16.76) --
	(365.06, 16.69) --
	(344.73, 16.63) --
	(334.57, 16.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.61) --
	(344.73, 17.18) --
	(365.06, 20.79) --
	(385.39, 40.06) --
	(405.72, 73.10) --
	(426.05,103.13) --
	(426.05, 85.38) --
	(405.72, 64.56) --
	(385.39, 36.69) --
	(365.06, 20.35) --
	(344.73, 17.05) --
	(334.57, 16.61) --
	cycle;

\path[] (334.57, 16.61) --
	(344.73, 17.18) --
	(365.06, 20.79) --
	(385.39, 40.06) --
	(405.72, 73.10) --
	(426.05,103.13);

\path[] (426.05, 85.38) --
	(405.72, 64.56) --
	(385.39, 36.69) --
	(365.06, 20.35) --
	(344.73, 17.05) --
	(334.57, 16.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.93) --
	(344.73, 17.92) --
	(365.06, 21.18) --
	(385.39, 26.88) --
	(405.72, 31.98) --
	(426.05, 40.71) --
	(426.05, 39.80) --
	(405.72, 30.38) --
	(385.39, 26.53) --
	(365.06, 20.83) --
	(344.73, 17.80) --
	(334.57, 16.93) --
	cycle;

\path[] (334.57, 16.93) --
	(344.73, 17.92) --
	(365.06, 21.18) --
	(385.39, 26.88) --
	(405.72, 31.98) --
	(426.05, 40.71);

\path[] (426.05, 39.80) --
	(405.72, 30.38) --
	(385.39, 26.53) --
	(365.06, 20.83) --
	(344.73, 17.80) --
	(334.57, 16.93);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.61) --
	(344.73, 16.66) --
	(365.06, 16.75) --
	(385.39, 16.85) --
	(405.72, 16.97) --
	(426.05, 17.07) --
	(426.05, 17.06) --
	(405.72, 16.96) --
	(385.39, 16.84) --
	(365.06, 16.75) --
	(344.73, 16.66) --
	(334.57, 16.61) --
	cycle;

\path[] (334.57, 16.61) --
	(344.73, 16.66) --
	(365.06, 16.75) --
	(385.39, 16.85) --
	(405.72, 16.97) --
	(426.05, 17.07);

\path[] (426.05, 17.06) --
	(405.72, 16.96) --
	(385.39, 16.84) --
	(365.06, 16.75) --
	(344.73, 16.66) --
	(334.57, 16.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.12] (334.57, 22.01) --
	(344.73, 24.49) --
	(365.06, 27.71) --
	(385.39, 39.53) --
	(405.72, 37.90) --
	(426.05, 36.29) --
	(426.05, 27.71) --
	(405.72, 27.15) --
	(385.39, 26.30) --
	(365.06, 22.20) --
	(344.73, 19.98) --
	(334.57, 18.81) --
	cycle;

\path[] (334.57, 22.01) --
	(344.73, 24.49) --
	(365.06, 27.71) --
	(385.39, 39.53) --
	(405.72, 37.90) --
	(426.05, 36.29);

\path[] (426.05, 27.71) --
	(405.72, 27.15) --
	(385.39, 26.30) --
	(365.06, 22.20) --
	(344.73, 19.98) --
	(334.57, 18.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.65) --
	(344.73, 16.73) --
	(365.06, 16.91) --
	(385.39, 17.08) --
	(405.72, 17.29) --
	(426.05, 17.46);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.60) --
	(344.73, 16.63) --
	(365.06, 16.69) --
	(385.39, 16.76) --
	(405.72, 16.84) --
	(426.05, 17.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.61) --
	(344.73, 17.11) --
	(365.06, 20.57) --
	(385.39, 38.37) --
	(405.72, 68.83) --
	(426.05, 94.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.93) --
	(344.73, 17.86) --
	(365.06, 21.00) --
	(385.39, 26.71) --
	(405.72, 31.18) --
	(426.05, 40.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.61) --
	(344.73, 16.66) --
	(365.06, 16.75) --
	(385.39, 16.85) --
	(405.72, 16.96) --
	(426.05, 17.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 20.41) --
	(344.73, 22.24) --
	(365.06, 24.95) --
	(385.39, 32.91) --
	(405.72, 32.53) --
	(426.05, 32.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 16.65) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 16.61) -- (337.47, 16.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 13.71) -- (334.57, 19.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 14.56) --
	(336.62, 14.56) --
	(336.62, 18.66) --
	(332.52, 18.66) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.57, 19.79) --
	(337.33, 15.01) --
	(331.81, 15.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 16.93) --
	(334.57, 18.98) --
	(336.62, 16.93) --
	(334.57, 14.88) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 18.36) rectangle (336.62, 22.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 18.36) -- (336.62, 22.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 22.46) -- (336.62, 18.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 16.73) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 16.66) -- (347.63, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 13.76) -- (344.73, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 15.06) --
	(346.78, 15.06) --
	(346.78, 19.16) --
	(342.68, 19.16) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.73, 19.82) --
	(347.50, 15.03) --
	(341.97, 15.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 17.86) --
	(344.73, 19.91) --
	(346.78, 17.86) --
	(344.73, 15.81) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 20.19) rectangle (346.78, 24.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 20.19) -- (346.78, 24.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 24.29) -- (346.78, 20.19);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 16.91) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 16.75) -- (367.96, 16.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 13.85) -- (365.06, 19.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 18.52) --
	(367.11, 18.52) --
	(367.11, 22.62) --
	(363.01, 22.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.06, 19.88) --
	(367.82, 15.09) --
	(362.30, 15.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 21.00) --
	(365.06, 23.06) --
	(367.11, 21.00) --
	(365.06, 18.95) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 22.90) rectangle (367.11, 27.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 22.90) -- (367.11, 27.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 27.01) -- (367.11, 22.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 17.08) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 16.85) -- (388.29, 16.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 13.94) -- (385.39, 19.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 36.32) --
	(387.44, 36.32) --
	(387.44, 40.42) --
	(383.34, 40.42) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.39, 19.95) --
	(388.15, 15.17) --
	(382.63, 15.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 26.71) --
	(385.39, 28.76) --
	(387.44, 26.71) --
	(385.39, 24.65) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 30.86) rectangle (387.44, 34.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 30.86) -- (387.44, 34.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 34.97) -- (387.44, 30.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 17.29) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 16.96) -- (408.62, 16.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 14.06) -- (405.72, 19.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 66.78) --
	(407.77, 66.78) --
	(407.77, 70.89) --
	(403.67, 70.89) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.72, 20.03) --
	(408.48, 15.25) --
	(402.96, 15.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 31.18) --
	(405.72, 33.23) --
	(407.77, 31.18) --
	(405.72, 29.13) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 30.47) rectangle (407.77, 34.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 30.47) -- (407.77, 34.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 34.58) -- (407.77, 30.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 17.46) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 17.07) -- (428.95, 17.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 14.17) -- (426.05, 19.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99, 92.20) --
	(428.10, 92.20) --
	(428.10, 96.30) --
	(423.99, 96.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.05, 20.20) --
	(428.81, 15.42) --
	(423.28, 15.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 40.26) --
	(426.05, 42.31) --
	(428.10, 40.26) --
	(426.05, 38.21) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 29.95) rectangle (428.10, 34.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 29.95) -- (428.10, 34.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 34.05) -- (428.10, 29.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 37.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 61.82) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 85.74) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 40.50) --
	( 13.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 64.43) --
	( 13.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 88.36) --
	( 13.87, 88.36);
\end{scope}
\end{tikzpicture}


==> figures/time-sitar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-03 16:05:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.87, 12.99) rectangle (114.50, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 16.58) --
	(114.50, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 40.50) --
	(114.50, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 64.43) --
	(114.50, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.87, 88.36) --
	(114.50, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 12.99) --
	( 28.61, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 12.99) --
	( 48.94, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 12.99) --
	( 69.27, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 12.99) --
	( 89.60, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 12.99) --
	(109.92, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.62) --
	( 28.61, 16.66) --
	( 48.94, 16.77) --
	( 69.27, 16.89) --
	( 89.60, 17.09) --
	(109.92, 17.41) --
	(109.92, 17.31) --
	( 89.60, 17.04) --
	( 69.27, 16.86) --
	( 48.94, 16.75) --
	( 28.61, 16.65) --
	( 18.45, 16.61) --
	cycle;

\path[] ( 18.45, 16.62) --
	( 28.61, 16.66) --
	( 48.94, 16.77) --
	( 69.27, 16.89) --
	( 89.60, 17.09) --
	(109.92, 17.41);

\path[] (109.92, 17.31) --
	( 89.60, 17.04) --
	( 69.27, 16.86) --
	( 48.94, 16.75) --
	( 28.61, 16.65) --
	( 18.45, 16.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.69) --
	( 28.61, 16.93) --
	( 48.94, 22.64) --
	( 69.27, 44.28) --
	( 89.60, 63.11) --
	(109.92, 87.01) --
	(109.92, 75.42) --
	( 89.60, 53.26) --
	( 69.27, 40.13) --
	( 48.94, 21.01) --
	( 28.61, 16.81) --
	( 18.45, 16.64) --
	cycle;

\path[] ( 18.45, 16.69) --
	( 28.61, 16.93) --
	( 48.94, 22.64) --
	( 69.27, 44.28) --
	( 89.60, 63.11) --
	(109.92, 87.01);

\path[] (109.92, 75.42) --
	( 89.60, 53.26) --
	( 69.27, 40.13) --
	( 48.94, 21.01) --
	( 28.61, 16.81) --
	( 18.45, 16.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.58) --
	( 28.61, 16.59) --
	( 48.94, 16.61) --
	( 69.27, 16.64) --
	( 89.60, 16.69) --
	(109.92, 16.78) --
	(109.92, 16.77) --
	( 89.60, 16.69) --
	( 69.27, 16.64) --
	( 48.94, 16.61) --
	( 28.61, 16.59) --
	( 18.45, 16.58) --
	cycle;

\path[] ( 18.45, 16.58) --
	( 28.61, 16.59) --
	( 48.94, 16.61) --
	( 69.27, 16.64) --
	( 89.60, 16.69) --
	(109.92, 16.78);

\path[] (109.92, 16.77) --
	( 89.60, 16.69) --
	( 69.27, 16.64) --
	( 48.94, 16.61) --
	( 28.61, 16.59) --
	( 18.45, 16.58);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] ( 18.45, 16.63) --
	( 28.61, 16.67) --
	( 48.94, 16.89) --
	( 69.27, 16.79) --
	( 89.60, 16.84) --
	(109.92, 16.96) --
	(109.92, 16.95) --
	( 89.60, 16.83) --
	( 69.27, 16.79) --
	( 48.94, 16.85) --
	( 28.61, 16.67) --
	( 18.45, 16.63) --
	cycle;

\path[] ( 18.45, 16.63) --
	( 28.61, 16.67) --
	( 48.94, 16.89) --
	( 69.27, 16.79) --
	( 89.60, 16.84) --
	(109.92, 16.96);

\path[] (109.92, 16.95) --
	( 89.60, 16.83) --
	( 69.27, 16.79) --
	( 48.94, 16.85) --
	( 28.61, 16.67) --
	( 18.45, 16.63);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.61) --
	( 28.61, 16.65) --
	( 48.94, 16.76) --
	( 69.27, 16.87) --
	( 89.60, 17.06) --
	(109.92, 17.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.67) --
	( 28.61, 16.87) --
	( 48.94, 21.83) --
	( 69.27, 42.20) --
	( 89.60, 58.18) --
	(109.92, 81.21);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.58) --
	( 28.61, 16.59) --
	( 48.94, 16.61) --
	( 69.27, 16.64) --
	( 89.60, 16.69) --
	(109.92, 16.77);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.45, 16.63) --
	( 28.61, 16.67) --
	( 48.94, 16.87) --
	( 69.27, 16.79) --
	( 89.60, 16.83) --
	(109.92, 16.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 18.45, 16.61) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.55, 16.63) -- ( 21.35, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.45, 13.73) -- ( 18.45, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.40, 14.62) --
	( 20.50, 14.62) --
	( 20.50, 18.72) --
	( 16.40, 18.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 16.40, 16.58) --
	( 18.45, 18.63) --
	( 20.50, 16.58) --
	( 18.45, 14.53) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 28.61, 16.65) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.71, 16.67) -- ( 31.51, 16.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.61, 13.77) -- ( 28.61, 19.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 26.56, 14.82) --
	( 30.66, 14.82) --
	( 30.66, 18.92) --
	( 26.56, 18.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 26.56, 16.59) --
	( 28.61, 18.64) --
	( 30.66, 16.59) --
	( 28.61, 14.54) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 48.94, 16.76) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 16.87) -- ( 51.84, 16.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.94, 13.97) -- ( 48.94, 19.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 46.89, 19.78) --
	( 50.99, 19.78) --
	( 50.99, 23.88) --
	( 46.89, 23.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 46.89, 16.61) --
	( 48.94, 18.66) --
	( 50.99, 16.61) --
	( 48.94, 14.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 69.27, 16.87) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.37, 16.79) -- ( 72.17, 16.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 13.89) -- ( 69.27, 19.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.22, 40.15) --
	( 71.32, 40.15) --
	( 71.32, 44.25) --
	( 67.22, 44.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.22, 16.64) --
	( 69.27, 18.69) --
	( 71.32, 16.64) --
	( 69.27, 14.59) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.60, 17.06) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.69, 16.83) -- ( 92.50, 16.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 13.93) -- ( 89.60, 19.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.54, 56.13) --
	( 91.65, 56.13) --
	( 91.65, 60.23) --
	( 87.54, 60.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.54, 16.69) --
	( 89.60, 18.74) --
	( 91.65, 16.69) --
	( 89.60, 14.64) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (109.92, 17.36) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 16.96) -- (112.82, 16.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 14.06) -- (109.92, 19.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.87, 79.16) --
	(111.97, 79.16) --
	(111.97, 83.27) --
	(107.87, 83.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.87, 16.77) --
	(109.92, 18.82) --
	(111.97, 16.77) --
	(109.92, 14.72) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.87, 12.99) rectangle (114.50, 91.95);
\end{scope}
\begin{scope}
\path[clip] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.25, 12.99) rectangle (219.87, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 16.58) --
	(219.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 40.50) --
	(219.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 64.43) --
	(219.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.25, 88.36) --
	(219.87, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 12.99) --
	(133.99, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 12.99) --
	(154.31, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 12.99) --
	(174.64, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 12.99) --
	(194.97, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 12.99) --
	(215.30, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.63) --
	(133.99, 16.71) --
	(154.31, 16.89) --
	(174.64, 17.12) --
	(194.97, 17.35) --
	(215.30, 17.78) --
	(215.30, 17.63) --
	(194.97, 17.29) --
	(174.64, 17.08) --
	(154.31, 16.86) --
	(133.99, 16.70) --
	(123.82, 16.63) --
	cycle;

\path[] (123.82, 16.63) --
	(133.99, 16.71) --
	(154.31, 16.89) --
	(174.64, 17.12) --
	(194.97, 17.35) --
	(215.30, 17.78);

\path[] (215.30, 17.63) --
	(194.97, 17.29) --
	(174.64, 17.08) --
	(154.31, 16.86) --
	(133.99, 16.70) --
	(123.82, 16.63);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.72) --
	(133.99, 16.86) --
	(154.31, 17.13) --
	(174.64, 17.43) --
	(194.97, 17.72) --
	(215.30, 17.88) --
	(215.30, 17.80) --
	(194.97, 17.66) --
	(174.64, 17.39) --
	(154.31, 17.11) --
	(133.99, 16.85) --
	(123.82, 16.72) --
	cycle;

\path[] (123.82, 16.72) --
	(133.99, 16.86) --
	(154.31, 17.13) --
	(174.64, 17.43) --
	(194.97, 17.72) --
	(215.30, 17.88);

\path[] (215.30, 17.80) --
	(194.97, 17.66) --
	(174.64, 17.39) --
	(154.31, 17.11) --
	(133.99, 16.85) --
	(123.82, 16.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.62) --
	(133.99, 16.94) --
	(154.31, 21.96) --
	(174.64, 41.10) --
	(194.97, 51.78) --
	(215.30, 88.97) --
	(215.30, 75.10) --
	(194.97, 44.79) --
	(174.64, 36.41) --
	(154.31, 20.39) --
	(133.99, 16.86) --
	(123.82, 16.61) --
	cycle;

\path[] (123.82, 16.62) --
	(133.99, 16.94) --
	(154.31, 21.96) --
	(174.64, 41.10) --
	(194.97, 51.78) --
	(215.30, 88.97);

\path[] (215.30, 75.10) --
	(194.97, 44.79) --
	(174.64, 36.41) --
	(154.31, 20.39) --
	(133.99, 16.86) --
	(123.82, 16.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.59) --
	(133.99, 16.61) --
	(154.31, 16.66) --
	(174.64, 16.76) --
	(194.97, 16.86) --
	(215.30, 17.00) --
	(215.30, 17.00) --
	(194.97, 16.86) --
	(174.64, 16.75) --
	(154.31, 16.66) --
	(133.99, 16.61) --
	(123.82, 16.59) --
	cycle;

\path[] (123.82, 16.59) --
	(133.99, 16.61) --
	(154.31, 16.66) --
	(174.64, 16.76) --
	(194.97, 16.86) --
	(215.30, 17.00);

\path[] (215.30, 17.00) --
	(194.97, 16.86) --
	(174.64, 16.75) --
	(154.31, 16.66) --
	(133.99, 16.61) --
	(123.82, 16.59);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (123.82, 16.62) --
	(133.99, 16.67) --
	(154.31, 16.70) --
	(174.64, 16.76) --
	(194.97, 16.82) --
	(215.30, 16.98) --
	(215.30, 16.96) --
	(194.97, 16.82) --
	(174.64, 16.76) --
	(154.31, 16.70) --
	(133.99, 16.66) --
	(123.82, 16.61) --
	cycle;

\path[] (123.82, 16.62) --
	(133.99, 16.67) --
	(154.31, 16.70) --
	(174.64, 16.76) --
	(194.97, 16.82) --
	(215.30, 16.98);

\path[] (215.30, 16.96) --
	(194.97, 16.82) --
	(174.64, 16.76) --
	(154.31, 16.70) --
	(133.99, 16.66) --
	(123.82, 16.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.63) --
	(133.99, 16.70) --
	(154.31, 16.88) --
	(174.64, 17.10) --
	(194.97, 17.32) --
	(215.30, 17.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.72) --
	(133.99, 16.85) --
	(154.31, 17.12) --
	(174.64, 17.41) --
	(194.97, 17.69) --
	(215.30, 17.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.61) --
	(133.99, 16.90) --
	(154.31, 21.17) --
	(174.64, 38.75) --
	(194.97, 48.28) --
	(215.30, 82.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.59) --
	(133.99, 16.61) --
	(154.31, 16.66) --
	(174.64, 16.75) --
	(194.97, 16.86) --
	(215.30, 17.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.82, 16.62) --
	(133.99, 16.66) --
	(154.31, 16.70) --
	(174.64, 16.76) --
	(194.97, 16.82) --
	(215.30, 16.97);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.82, 16.63) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 16.62) -- (126.72, 16.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 13.71) -- (123.82, 19.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.77, 14.56) --
	(125.87, 14.56) --
	(125.87, 18.67) --
	(121.77, 18.67) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.82, 19.91) --
	(126.58, 15.13) --
	(121.06, 15.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.77, 16.59) --
	(123.82, 18.64) --
	(125.87, 16.59) --
	(123.82, 14.54) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (133.99, 16.70) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08, 16.66) -- (136.89, 16.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99, 13.76) -- (133.99, 19.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.93, 14.85) --
	(136.04, 14.85) --
	(136.04, 18.95) --
	(131.93, 18.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (133.99, 20.04) --
	(136.75, 15.26) --
	(131.22, 15.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.93, 16.61) --
	(133.99, 18.66) --
	(136.04, 16.61) --
	(133.99, 14.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (154.31, 16.88) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 16.70) -- (157.21, 16.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31, 13.80) -- (154.31, 19.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (152.26, 19.12) --
	(156.36, 19.12) --
	(156.36, 23.23) --
	(152.26, 23.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (154.31, 20.31) --
	(157.08, 15.53) --
	(151.55, 15.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (152.26, 16.66) --
	(154.31, 18.71) --
	(156.36, 16.66) --
	(154.31, 14.61) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.64, 17.10) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 16.76) -- (177.54, 16.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 13.86) -- (174.64, 19.66);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.59, 36.70) --
	(176.69, 36.70) --
	(176.69, 40.81) --
	(172.59, 40.81) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (174.64, 20.60) --
	(177.40, 15.82) --
	(171.88, 15.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.59, 16.75) --
	(174.64, 18.80) --
	(176.69, 16.75) --
	(174.64, 14.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (194.97, 17.32) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.07, 16.82) -- (197.87, 16.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 13.92) -- (194.97, 19.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.92, 46.23) --
	(197.02, 46.23) --
	(197.02, 50.34) --
	(192.92, 50.34) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (194.97, 20.88) --
	(197.73, 16.09) --
	(192.21, 16.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.92, 16.86) --
	(194.97, 18.91) --
	(197.02, 16.86) --
	(194.97, 14.81) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.30, 17.71) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40, 16.97) -- (218.20, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 14.07) -- (215.30, 19.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.25, 79.98) --
	(217.35, 79.98) --
	(217.35, 84.08) --
	(213.25, 84.08) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (215.30, 21.03) --
	(218.06, 16.24) --
	(212.54, 16.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (213.25, 17.00) --
	(215.30, 19.05) --
	(217.35, 17.00) --
	(215.30, 14.95) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.25, 12.99) rectangle (219.87, 91.95);
\end{scope}
\begin{scope}
\path[clip] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.62, 12.99) rectangle (325.25, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 16.58) --
	(325.25, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 40.50) --
	(325.25, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 64.43) --
	(325.25, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.62, 88.36) --
	(325.25, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 12.99) --
	(239.36, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 12.99) --
	(259.69, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 12.99) --
	(280.02, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 12.99) --
	(300.34, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 12.99) --
	(320.67, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.69) --
	(239.36, 16.86) --
	(259.69, 17.31) --
	(280.02, 17.75) --
	(300.34, 18.54) --
	(320.67, 19.58) --
	(320.67, 19.24) --
	(300.34, 18.31) --
	(280.02, 17.67) --
	(259.69, 17.27) --
	(239.36, 16.84) --
	(229.20, 16.69) --
	cycle;

\path[] (229.20, 16.69) --
	(239.36, 16.86) --
	(259.69, 17.31) --
	(280.02, 17.75) --
	(300.34, 18.54) --
	(320.67, 19.58);

\path[] (320.67, 19.24) --
	(300.34, 18.31) --
	(280.02, 17.67) --
	(259.69, 17.27) --
	(239.36, 16.84) --
	(229.20, 16.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.64) --
	(239.36, 16.71) --
	(259.69, 16.80) --
	(280.02, 16.93) --
	(300.34, 16.99) --
	(320.67, 17.13) --
	(320.67, 17.12) --
	(300.34, 16.99) --
	(280.02, 16.92) --
	(259.69, 16.79) --
	(239.36, 16.70) --
	(229.20, 16.64) --
	cycle;

\path[] (229.20, 16.64) --
	(239.36, 16.71) --
	(259.69, 16.80) --
	(280.02, 16.93) --
	(300.34, 16.99) --
	(320.67, 17.13);

\path[] (320.67, 17.12) --
	(300.34, 16.99) --
	(280.02, 16.92) --
	(259.69, 16.79) --
	(239.36, 16.70) --
	(229.20, 16.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.60) --
	(239.36, 16.73) --
	(259.69, 19.37) --
	(280.02, 26.49) --
	(300.34, 54.97) --
	(320.67, 58.57) --
	(320.67, 50.66) --
	(300.34, 49.80) --
	(280.02, 24.41) --
	(259.69, 19.00) --
	(239.36, 16.69) --
	(229.20, 16.60) --
	cycle;

\path[] (229.20, 16.60) --
	(239.36, 16.73) --
	(259.69, 19.37) --
	(280.02, 26.49) --
	(300.34, 54.97) --
	(320.67, 58.57);

\path[] (320.67, 50.66) --
	(300.34, 49.80) --
	(280.02, 24.41) --
	(259.69, 19.00) --
	(239.36, 16.69) --
	(229.20, 16.60);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.62) --
	(239.36, 16.69) --
	(259.69, 16.92) --
	(280.02, 17.25) --
	(300.34, 17.63) --
	(320.67, 18.30) --
	(320.67, 18.26) --
	(300.34, 17.62) --
	(280.02, 17.24) --
	(259.69, 16.91) --
	(239.36, 16.69) --
	(229.20, 16.62) --
	cycle;

\path[] (229.20, 16.62) --
	(239.36, 16.69) --
	(259.69, 16.92) --
	(280.02, 17.25) --
	(300.34, 17.63) --
	(320.67, 18.30);

\path[] (320.67, 18.26) --
	(300.34, 17.62) --
	(280.02, 17.24) --
	(259.69, 16.91) --
	(239.36, 16.69) --
	(229.20, 16.62);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.63) --
	(239.36, 16.67) --
	(259.69, 16.72) --
	(280.02, 16.81) --
	(300.34, 16.88) --
	(320.67, 16.97) --
	(320.67, 16.95) --
	(300.34, 16.87) --
	(280.02, 16.80) --
	(259.69, 16.72) --
	(239.36, 16.67) --
	(229.20, 16.63) --
	cycle;

\path[] (229.20, 16.63) --
	(239.36, 16.67) --
	(259.69, 16.72) --
	(280.02, 16.81) --
	(300.34, 16.88) --
	(320.67, 16.97);

\path[] (320.67, 16.95) --
	(300.34, 16.87) --
	(280.02, 16.80) --
	(259.69, 16.72) --
	(239.36, 16.67) --
	(229.20, 16.63);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (229.20, 16.88) --
	(239.36, 17.07) --
	(259.69, 17.37) --
	(280.02, 17.81) --
	(300.34, 18.14) --
	(320.67, 17.44) --
	(320.67, 17.22) --
	(300.34, 17.18) --
	(280.02, 17.06) --
	(259.69, 16.84) --
	(239.36, 16.79) --
	(229.20, 16.72) --
	cycle;

\path[] (229.20, 16.88) --
	(239.36, 17.07) --
	(259.69, 17.37) --
	(280.02, 17.81) --
	(300.34, 18.14) --
	(320.67, 17.44);

\path[] (320.67, 17.22) --
	(300.34, 17.18) --
	(280.02, 17.06) --
	(259.69, 16.84) --
	(239.36, 16.79) --
	(229.20, 16.72);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.69) --
	(239.36, 16.85) --
	(259.69, 17.29) --
	(280.02, 17.71) --
	(300.34, 18.43) --
	(320.67, 19.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.64) --
	(239.36, 16.70) --
	(259.69, 16.79) --
	(280.02, 16.92) --
	(300.34, 16.99) --
	(320.67, 17.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.60) --
	(239.36, 16.71) --
	(259.69, 19.18) --
	(280.02, 25.45) --
	(300.34, 52.39) --
	(320.67, 54.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.62) --
	(239.36, 16.69) --
	(259.69, 16.91) --
	(280.02, 17.25) --
	(300.34, 17.63) --
	(320.67, 18.28);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.63) --
	(239.36, 16.67) --
	(259.69, 16.72) --
	(280.02, 16.81) --
	(300.34, 16.88) --
	(320.67, 16.96);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.20, 16.80) --
	(239.36, 16.93) --
	(259.69, 17.11) --
	(280.02, 17.43) --
	(300.34, 17.66) --
	(320.67, 17.33);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (229.20, 16.69) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 16.63) -- (232.10, 16.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 13.73) -- (229.20, 19.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.14, 14.55) --
	(231.25, 14.55) --
	(231.25, 18.65) --
	(227.14, 18.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.20, 19.83) --
	(231.96, 15.04) --
	(226.43, 15.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (227.14, 16.62) --
	(229.20, 18.68) --
	(231.25, 16.62) --
	(229.20, 14.57) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 14.74) -- (231.25, 18.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 18.85) -- (231.25, 14.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (239.36, 16.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 16.67) -- (242.26, 16.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.36, 13.77) -- (239.36, 19.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.31, 14.66) --
	(241.41, 14.66) --
	(241.41, 18.76) --
	(237.31, 18.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.36, 19.89) --
	(242.12, 15.11) --
	(236.60, 15.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (237.31, 16.69) --
	(239.36, 18.74) --
	(241.41, 16.69) --
	(239.36, 14.64) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 14.88) -- (241.41, 18.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 18.98) -- (241.41, 14.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.69, 17.29) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.79, 16.72) -- (262.59, 16.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.69, 13.82) -- (259.69, 19.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.64, 17.13) --
	(261.74, 17.13) --
	(261.74, 21.24) --
	(257.64, 21.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.69, 19.98) --
	(262.45, 15.20) --
	(256.92, 15.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.64, 16.91) --
	(259.69, 18.97) --
	(261.74, 16.91) --
	(259.69, 14.86) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 15.05) -- (261.74, 19.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.64, 19.16) -- (261.74, 15.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.02, 17.71) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.11, 16.81) -- (282.92, 16.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02, 13.91) -- (280.02, 19.71);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.96, 23.40) --
	(282.07, 23.40) --
	(282.07, 27.50) --
	(277.96, 27.50) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.02, 20.11) --
	(282.78, 15.33) --
	(277.25, 15.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (277.96, 17.25) --
	(280.02, 19.30) --
	(282.07, 17.25) --
	(280.02, 15.19) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 15.38) -- (282.07, 19.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.96, 19.48) -- (282.07, 15.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.34, 18.43) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 16.88) -- (303.24, 16.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.34, 13.98) -- (300.34, 19.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (298.29, 50.33) --
	(302.40, 50.33) --
	(302.40, 54.44) --
	(298.29, 54.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (300.34, 20.18) --
	(303.11, 15.40) --
	(297.58, 15.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (298.29, 17.63) --
	(300.34, 19.68) --
	(302.40, 17.63) --
	(300.34, 15.58) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 15.61) -- (302.40, 19.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.29, 19.71) -- (302.40, 15.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (320.67, 19.41) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.77, 16.96) -- (323.57, 16.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.67, 14.06) -- (320.67, 19.86);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.62, 52.57) --
	(322.72, 52.57) --
	(322.72, 56.67) --
	(318.62, 56.67) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.67, 20.31) --
	(323.43, 15.53) --
	(317.91, 15.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (318.62, 18.28) --
	(320.67, 20.33) --
	(322.72, 18.28) --
	(320.67, 16.23) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 15.28) -- (322.72, 19.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62, 19.38) -- (322.72, 15.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (224.62, 12.99) rectangle (325.25, 91.95);
\end{scope}
\begin{scope}
\path[clip] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.00, 12.99) rectangle (430.62, 91.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 16.58) --
	(430.62, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 40.50) --
	(430.62, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 64.43) --
	(430.62, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.00, 88.36) --
	(430.62, 88.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 12.99) --
	(344.73, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 12.99) --
	(365.06, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 12.99) --
	(385.39, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 12.99) --
	(405.72, 91.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 12.99) --
	(426.05, 91.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.91) --
	(344.73, 17.22) --
	(365.06, 17.84) --
	(385.39, 19.00) --
	(405.72, 18.95) --
	(426.05, 20.31) --
	(426.05, 19.76) --
	(405.72, 18.75) --
	(385.39, 18.75) --
	(365.06, 17.73) --
	(344.73, 17.17) --
	(334.57, 16.89) --
	cycle;

\path[] (334.57, 16.91) --
	(344.73, 17.22) --
	(365.06, 17.84) --
	(385.39, 19.00) --
	(405.72, 18.95) --
	(426.05, 20.31);

\path[] (426.05, 19.76) --
	(405.72, 18.75) --
	(385.39, 18.75) --
	(365.06, 17.73) --
	(344.73, 17.17) --
	(334.57, 16.89);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.62) --
	(344.73, 16.67) --
	(365.06, 16.75) --
	(385.39, 16.85) --
	(405.72, 16.90) --
	(426.05, 17.05) --
	(426.05, 17.04) --
	(405.72, 16.90) --
	(385.39, 16.83) --
	(365.06, 16.74) --
	(344.73, 16.66) --
	(334.57, 16.62) --
	cycle;

\path[] (334.57, 16.62) --
	(344.73, 16.67) --
	(365.06, 16.75) --
	(385.39, 16.85) --
	(405.72, 16.90) --
	(426.05, 17.05);

\path[] (426.05, 17.04) --
	(405.72, 16.90) --
	(385.39, 16.83) --
	(365.06, 16.74) --
	(344.73, 16.66) --
	(334.57, 16.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.60) --
	(344.73, 16.81) --
	(365.06, 19.99) --
	(385.39, 39.45) --
	(405.72, 61.89) --
	(426.05, 74.11) --
	(426.05, 61.69) --
	(405.72, 56.89) --
	(385.39, 37.09) --
	(365.06, 19.67) --
	(344.73, 16.76) --
	(334.57, 16.60) --
	cycle;

\path[] (334.57, 16.60) --
	(344.73, 16.81) --
	(365.06, 19.99) --
	(385.39, 39.45) --
	(405.72, 61.89) --
	(426.05, 74.11);

\path[] (426.05, 61.69) --
	(405.72, 56.89) --
	(385.39, 37.09) --
	(365.06, 19.67) --
	(344.73, 16.76) --
	(334.57, 16.60);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.86) --
	(344.73, 17.39) --
	(365.06, 19.32) --
	(385.39, 22.71) --
	(405.72, 28.00) --
	(426.05, 35.29) --
	(426.05, 34.77) --
	(405.72, 27.73) --
	(385.39, 22.57) --
	(365.06, 19.29) --
	(344.73, 17.38) --
	(334.57, 16.86) --
	cycle;

\path[] (334.57, 16.86) --
	(344.73, 17.39) --
	(365.06, 19.32) --
	(385.39, 22.71) --
	(405.72, 28.00) --
	(426.05, 35.29);

\path[] (426.05, 34.77) --
	(405.72, 27.73) --
	(385.39, 22.57) --
	(365.06, 19.29) --
	(344.73, 17.38) --
	(334.57, 16.86);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.62) --
	(344.73, 16.64) --
	(365.06, 16.74) --
	(385.39, 16.97) --
	(405.72, 16.85) --
	(426.05, 16.98) --
	(426.05, 16.96) --
	(405.72, 16.85) --
	(385.39, 16.90) --
	(365.06, 16.73) --
	(344.73, 16.64) --
	(334.57, 16.62) --
	cycle;

\path[] (334.57, 16.62) --
	(344.73, 16.64) --
	(365.06, 16.74) --
	(385.39, 16.97) --
	(405.72, 16.85) --
	(426.05, 16.98);

\path[] (426.05, 16.96) --
	(405.72, 16.85) --
	(385.39, 16.90) --
	(365.06, 16.73) --
	(344.73, 16.64) --
	(334.57, 16.62);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.12] (334.57, 16.69) --
	(344.73, 16.69) --
	(365.06, 17.21) --
	(385.39, 17.10) --
	(405.72, 17.33) --
	(426.05, 17.02) --
	(426.05, 16.92) --
	(405.72, 16.74) --
	(385.39, 16.72) --
	(365.06, 16.77) --
	(344.73, 16.63) --
	(334.57, 16.60) --
	cycle;

\path[] (334.57, 16.69) --
	(344.73, 16.69) --
	(365.06, 17.21) --
	(385.39, 17.10) --
	(405.72, 17.33) --
	(426.05, 17.02);

\path[] (426.05, 16.92) --
	(405.72, 16.74) --
	(385.39, 16.72) --
	(365.06, 16.77) --
	(344.73, 16.63) --
	(334.57, 16.60);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.90) --
	(344.73, 17.19) --
	(365.06, 17.78) --
	(385.39, 18.88) --
	(405.72, 18.85) --
	(426.05, 20.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.62) --
	(344.73, 16.67) --
	(365.06, 16.74) --
	(385.39, 16.84) --
	(405.72, 16.90) --
	(426.05, 17.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.60) --
	(344.73, 16.79) --
	(365.06, 19.83) --
	(385.39, 38.27) --
	(405.72, 59.39) --
	(426.05, 67.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.86) --
	(344.73, 17.39) --
	(365.06, 19.30) --
	(385.39, 22.64) --
	(405.72, 27.86) --
	(426.05, 35.03);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.62) --
	(344.73, 16.64) --
	(365.06, 16.73) --
	(385.39, 16.93) --
	(405.72, 16.85) --
	(426.05, 16.97);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.57, 16.65) --
	(344.73, 16.66) --
	(365.06, 16.99) --
	(385.39, 16.91) --
	(405.72, 17.03) --
	(426.05, 16.97);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.57, 16.90) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 16.62) -- (337.47, 16.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 13.72) -- (334.57, 19.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.52, 14.55) --
	(336.62, 14.55) --
	(336.62, 18.65) --
	(332.52, 18.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.57, 19.81) --
	(337.33, 15.02) --
	(331.81, 15.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.52, 16.86) --
	(334.57, 18.91) --
	(336.62, 16.86) --
	(334.57, 14.81) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 14.59) -- (336.62, 18.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.52, 18.70) -- (336.62, 14.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.73, 17.19) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.83, 16.64) -- (347.63, 16.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 13.74) -- (344.73, 19.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.68, 14.74) --
	(346.78, 14.74) --
	(346.78, 18.84) --
	(342.68, 18.84) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.73, 19.86) --
	(347.50, 15.07) --
	(341.97, 15.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (342.68, 17.39) --
	(344.73, 19.44) --
	(346.78, 17.39) --
	(344.73, 15.34) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 14.61) -- (346.78, 18.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.68, 18.71) -- (346.78, 14.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (365.06, 17.78) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.16, 16.73) -- (367.96, 16.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 13.83) -- (365.06, 19.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.01, 17.78) --
	(367.11, 17.78) --
	(367.11, 21.88) --
	(363.01, 21.88) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.06, 19.93) --
	(367.82, 15.15) --
	(362.30, 15.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (363.01, 19.30) --
	(365.06, 21.35) --
	(367.11, 19.30) --
	(365.06, 17.25) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 14.94) -- (367.11, 19.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 19.04) -- (367.11, 14.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.39, 18.88) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.49, 16.93) -- (388.29, 16.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.39, 14.03) -- (385.39, 19.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.34, 36.22) --
	(387.44, 36.22) --
	(387.44, 40.32) --
	(383.34, 40.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (385.39, 20.03) --
	(388.15, 15.25) --
	(382.63, 15.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (383.34, 22.64) --
	(385.39, 24.69) --
	(387.44, 22.64) --
	(385.39, 20.59) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 14.86) -- (387.44, 18.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 18.96) -- (387.44, 14.86);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (405.72, 18.85) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 16.85) -- (408.62, 16.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 13.95) -- (405.72, 19.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (403.67, 57.34) --
	(407.77, 57.34) --
	(407.77, 61.44) --
	(403.67, 61.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (405.72, 20.09) --
	(408.48, 15.30) --
	(402.96, 15.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (403.67, 27.86) --
	(405.72, 29.91) --
	(407.77, 27.86) --
	(405.72, 25.81) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 14.98) -- (407.77, 19.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67, 19.08) -- (407.77, 14.98);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (426.05, 20.04) circle (  2.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.15, 16.97) -- (428.95, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.05, 14.07) -- (426.05, 19.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99, 65.85) --
	(428.10, 65.85) --
	(428.10, 69.95) --
	(423.99, 69.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (426.05, 20.23) --
	(428.81, 15.45) --
	(423.28, 15.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (423.99, 35.03) --
	(426.05, 37.08) --
	(428.10, 35.03) --
	(426.05, 32.98) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 14.92) -- (428.10, 19.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 19.02) -- (428.10, 14.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.00, 12.99) rectangle (430.62, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.61, 10.61) --
	( 28.61, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 10.61) --
	( 48.94, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.27, 10.61) --
	( 69.27, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.60, 10.61) --
	( 89.60, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.92, 10.61) --
	(109.92, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 28.61,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.94,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 69.27,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 89.60,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (109.92,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.99, 10.61) --
	(133.99, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.31, 10.61) --
	(154.31, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.64, 10.61) --
	(174.64, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.97, 10.61) --
	(194.97, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 10.61) --
	(215.30, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (133.99,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (154.31,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (174.64,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (194.97,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (215.30,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.36, 10.61) --
	(239.36, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.69, 10.61) --
	(259.69, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 10.61) --
	(280.02, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.34, 10.61) --
	(300.34, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.67, 10.61) --
	(320.67, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (239.36,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (259.69,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (280.02,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (300.34,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (320.67,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.73, 10.61) --
	(344.73, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.06, 10.61) --
	(365.06, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (385.39, 10.61) --
	(385.39, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.72, 10.61) --
	(405.72, 12.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.05, 10.61) --
	(426.05, 12.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (344.73,  3.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (365.06,  3.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (385.39,  3.48) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (405.72,  3.48) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (426.05,  3.48) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 13.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 37.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 61.82) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (  9.60, 85.74) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 16.58) --
	( 13.87, 16.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 40.50) --
	( 13.87, 40.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 64.43) --
	( 13.87, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 11.50, 88.36) --
	( 13.87, 88.36);
\end{scope}
\end{tikzpicture}

